Compressed Sensing Microscopy with Scanning Line Probes

In applications of scanning probe microscopy, images are acquired by raster scanning a point probe across a sample. Viewed from the perspective of compressed sensing (CS), this pointwise sampling scheme is inefficient, especially when the target image is structured. While replacing point measurements with delocalized, incoherent measurements has the potential to yield order-of-magnitude improvements in scan time, implementing the delocalized measurements of CS theory is challenging. In this paper we study a partially delocalized probe construction, in which the point probe is replaced with a continuous line, creating a sensor which essentially acquires line integrals of the target image. We show through simulations, rudimentary theoretical analysis, and experiments, that these line measurements can image sparse samples far more efficiently than traditional point measurements, provided the local features in the sample are enough separated. Despite this promise, practical reconstruction from line measurements poses additional difficulties: the measurements are partially coherent, and real measurements exhibit nonidealities. We show how to overcome these limitations using natural strategies (reweighting to cope with coherence, blind calibration for nonidealities), culminating in an end-to-end demonstration.

==> Figures/fig_8dot_lines.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.518in,
height=3.022in,
at={(2.143in,0.662in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=-4,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={Distance/mm},
ymin=0,
ymax=4e-07,
ylabel style={font=\color{white!15!black}},
ylabel={Current/A},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Lines},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-3.00000015258789	9.75697744820536e-10\\
-2.98000015258789	2.11798578675371e-10\\
-2.96000015258789	5.79072789719248e-10\\
-2.94000015258789	7.01232849564803e-10\\
-2.92000015258789	6.67917277041852e-10\\
-2.90000015258789	7.48034523212482e-10\\
-2.88000015258789	7.36928740252552e-10\\
-2.86000015258789	0\\
-2.84000015258789	2.82396328543655e-10\\
-2.82000015258789	4.03764133238838e-10\\
-2.80000015258789	6.2349414520213e-10\\
-2.78000015258789	8.59882831605319e-10\\
-2.76000015258789	1.09627151800851e-09\\
-2.74000015258789	1.11372244759878e-09\\
-2.72000015258789	1.2390550807595e-09\\
-2.70000015258789	1.24064314377392e-09\\
-2.68000015258789	1.37549527323699e-09\\
-2.66000015258789	1.65868563328786e-09\\
-2.64000015258789	2.27186802703727e-09\\
-2.62000015258789	2.38371633543011e-09\\
-2.60000015258789	2.54236809382746e-09\\
-2.58000015258789	3.2951614770127e-09\\
-2.56000015258789	3.61246321745057e-09\\
-2.54000015258789	4.01860589249736e-09\\
-2.52000015258789	4.52866544264907e-09\\
-2.50000015258789	5.20054754815646e-09\\
-2.48000015258789	5.32191712920849e-09\\
-2.46000015258789	6.36266150877418e-09\\
-2.44000015258789	6.97425761586601e-09\\
-2.42000015258789	8.16254441815545e-09\\
-2.40000015258789	9.09382258384994e-09\\
-2.38000015258789	1.01885095915577e-08\\
-2.36000015258789	1.15600382599723e-08\\
-2.34000015258789	1.27507053804266e-08\\
-2.32000015258789	1.43959066889465e-08\\
-2.30000015258789	1.64710503014476e-08\\
-2.28000015258789	1.89118818383349e-08\\
-2.26000015258789	2.1391583615582e-08\\
-2.24000015258789	2.49350318171082e-08\\
-2.22000015258789	2.87212156280248e-08\\
-2.20000015258789	3.37583561105248e-08\\
-2.18000015258789	3.90477499223607e-08\\
-2.16000015258789	4.6915205942355e-08\\
-2.14000015258789	5.64611841724627e-08\\
-2.12000015258789	6.77721434527712e-08\\
-2.10000015258789	8.28058279722654e-08\\
-2.08000015258789	9.707481218868e-08\\
-2.06000015258789	1.20199638686813e-07\\
-2.04000015258789	1.35665638723026e-07\\
-2.02000015258789	1.62966154348965e-07\\
-2.00000015258789	1.76460142498058e-07\\
-1.98000015258789	1.94907963546598e-07\\
-1.96000015258789	2.00675680517293e-07\\
-1.94000015258789	2.01108031561148e-07\\
-1.92000015258789	1.94803257969056e-07\\
-1.90000015258789	1.79553817147848e-07\\
-1.88000015258789	1.5961149735233e-07\\
-1.86000015258789	1.40193515463238e-07\\
-1.84000015258789	1.14702425335622e-07\\
-1.82000015258789	9.87858559398092e-08\\
-1.80000015258789	7.96867656305267e-08\\
-1.78000015258789	6.92444093175482e-08\\
-1.76000015258789	5.92462843229669e-08\\
-1.74000015258789	5.70370861652236e-08\\
-1.72000015258789	5.71965248497008e-08\\
-1.70000015258789	5.94525335628759e-08\\
-1.68000015258789	6.32839292080689e-08\\
-1.66000015258789	6.74056526150935e-08\\
-1.64000015258789	7.32598426367304e-08\\
-1.62000015258789	8.02055470927598e-08\\
-1.60000015258789	8.84918396337753e-08\\
-1.58000015258789	9.98392923889924e-08\\
-1.56000015258789	1.11130427526973e-07\\
-1.54000015258789	1.28555749157044e-07\\
-1.52000015258789	1.42760478993864e-07\\
-1.50000015258789	1.67661406536013e-07\\
-1.48000015258789	1.85146229014777e-07\\
-1.46000015258789	2.09820294472252e-07\\
-1.44000015258789	2.28567168747418e-07\\
-1.42000015258789	2.40273161367099e-07\\
-1.40000015258789	2.48128722901697e-07\\
-1.38000015258789	2.45203986892761e-07\\
-1.36000015258789	2.37839467231993e-07\\
-1.34000015258789	2.26852970186542e-07\\
-1.32000015258789	2.08118757782927e-07\\
-1.30000015258789	1.9554654251408e-07\\
-1.28000015258789	1.78873216682973e-07\\
-1.26000015258789	1.73636957256917e-07\\
-1.24000015258789	1.71683177896398e-07\\
-1.22000015258789	1.75763654297612e-07\\
-1.20000015258789	1.90285698309367e-07\\
-1.18000015258789	2.04735551179169e-07\\
-1.16000015258789	2.18892703074403e-07\\
-1.14000015258789	2.29454039768484e-07\\
-1.12000015258789	2.32995896354282e-07\\
-1.10000015258789	2.29269213392058e-07\\
-1.08000015258789	2.21026548175018e-07\\
-1.06000015258789	2.01440380820372e-07\\
-1.04000015258789	1.85731659385624e-07\\
-1.02000015258789	1.60155673611939e-07\\
-1.00000015258789	1.44949064306843e-07\\
-0.98000015258789	1.23805770968488e-07\\
-0.96000015258789	1.12164807219983e-07\\
-0.94000015258789	9.85534303055147e-08\\
-0.92000015258789	9.16394657934916e-08\\
-0.900000152587891	8.7089370381932e-08\\
-0.88000015258789	8.56607318411307e-08\\
-0.860000152587891	8.04014792521457e-08\\
-0.84000015258789	7.66644721039711e-08\\
-0.820000152587891	7.54040048178695e-08\\
-0.80000015258789	7.40261203446835e-08\\
-0.780000152587891	7.29401694599119e-08\\
-0.76000015258789	7.20422068667403e-08\\
-0.740000152587891	7.17891612822541e-08\\
-0.72000015258789	7.20009527555021e-08\\
-0.700000152587891	7.27220257346062e-08\\
-0.68000015258789	7.35549381403189e-08\\
-0.66000015258789	7.56261204770681e-08\\
-0.64000015258789	7.77298101439783e-08\\
-0.62000015258789	8.02872524019449e-08\\
-0.60000015258789	8.30739441681771e-08\\
-0.58000015258789	8.64460520944021e-08\\
-0.56000015258789	9.06677204426387e-08\\
-0.54000015258789	9.57183505789772e-08\\
-0.52000015258789	1.00442955286439e-07\\
-0.50000015258789	1.08442089086225e-07\\
-0.48000015258789	1.15892300200926e-07\\
-0.46000015258789	1.25728599087438e-07\\
-0.44000015258789	1.37532973454313e-07\\
-0.42000015258789	1.51007109039369e-07\\
-0.400000152587891	1.66910206544912e-07\\
-0.38000015258789	1.77169306780911e-07\\
-0.360000152587891	1.89819269635905e-07\\
-0.34000015258789	1.92566298906627e-07\\
-0.320000152587891	1.94075051140885e-07\\
-0.30000015258789	1.87510915239386e-07\\
-0.279999847412109	1.80296305885008e-07\\
-0.259999847412109	1.71604648713242e-07\\
-0.239999847412109	1.58547743822623e-07\\
-0.219999847412109	1.49493596168782e-07\\
-0.199999847412109	1.39701706203255e-07\\
-0.179999847412109	1.35661688105415e-07\\
-0.159999847412109	1.36012298312949e-07\\
-0.139999847412109	1.39954744682314e-07\\
-0.119999847412109	1.47664360738986e-07\\
-0.0999998474121093	1.59260887144796e-07\\
-0.0799998474121089	1.71820426331237e-07\\
-0.0599998474121093	1.92519488351195e-07\\
-0.0399998474121088	2.08402747503555e-07\\
-0.0199998474121093	2.37006569037135e-07\\
1.52587891211198e-07	2.57330450281756e-07\\
0.0200001525878908	2.82750912461438e-07\\
0.0400001525878912	2.99467908249085e-07\\
0.0600001525878908	3.08652156277844e-07\\
0.0800001525878913	3.10551181215146e-07\\
0.100000152587891	3.03369128928921e-07\\
0.120000152587891	2.94013526414005e-07\\
0.140000152587891	2.83268926537517e-07\\
0.160000152587891	2.73497656522181e-07\\
0.180000152587891	2.67150094046542e-07\\
0.200000152587891	2.67415041221852e-07\\
0.220000152587891	2.66267202064796e-07\\
0.240000152587891	2.69844727895929e-07\\
0.260000152587891	2.69284706533313e-07\\
0.280000152587891	2.66379837299269e-07\\
0.300000152587891	2.57419268123726e-07\\
0.320000152587891	2.40640455118069e-07\\
0.340000152587891	2.17855921746946e-07\\
0.360000152587891	1.95695671223461e-07\\
0.380000152587891	1.67970762632308e-07\\
0.400000152587891	1.47814285256231e-07\\
0.420000152587891	1.23828778342272e-07\\
0.440000152587891	1.08734790060794e-07\\
0.460000152587891	9.38843616182794e-08\\
0.480000152587891	8.76224408585813e-08\\
0.500000152587891	8.11328622063456e-08\\
0.520000152587891	8.13581397807184e-08\\
0.540000152587891	7.98898387444069e-08\\
0.560000152587891	7.89442768933668e-08\\
0.580000152587891	7.88094300929743e-08\\
0.600000152587891	7.84159741584745e-08\\
0.620000152587891	7.91671883604295e-08\\
0.640000152587891	7.91172158898235e-08\\
0.660000152587891	8.02388644416396e-08\\
0.680000152587891	8.0674356084387e-08\\
0.700000152587891	8.26773192130759e-08\\
0.720000152587891	8.47009022919565e-08\\
0.740000152587891	8.74828334218591e-08\\
0.760000152587891	9.04860701922416e-08\\
0.780000152587891	9.39168831592951e-08\\
0.800000152587891	9.88405890467448e-08\\
0.820000152587891	1.03831718334391e-07\\
0.840000152587891	1.10723471280494e-07\\
0.860000152587891	1.18312494024053e-07\\
0.880000152587891	1.28480374783635e-07\\
0.900000152587891	1.40839242490642e-07\\
0.920000152587891	1.53207588837745e-07\\
0.940000152587891	1.72274946308448e-07\\
0.960000152587891	1.86026747783785e-07\\
0.980000152587891	2.09602157852373e-07\\
1.00000015258789	2.21928454280373e-07\\
1.02000015258789	2.39392656808946e-07\\
1.04000015258789	2.4409031063044e-07\\
1.06000015258789	2.44640014912534e-07\\
1.08000015258789	2.37067647290701e-07\\
1.10000015258789	2.19957238201118e-07\\
1.12000015258789	2.00714561415793e-07\\
1.14000015258789	1.78131523753677e-07\\
1.16000015258789	1.5266818742532e-07\\
1.18000015258789	1.32128542773557e-07\\
1.20000015258789	1.09260733793803e-07\\
1.22000015258789	9.34750392644901e-08\\
1.24000015258789	7.62036069801297e-08\\
1.26000015258789	6.79411034099076e-08\\
1.28000015258789	5.93240248036864e-08\\
1.30000015258789	5.54497905369544e-08\\
1.32000015258789	5.09187376707132e-08\\
1.34000015258789	4.82113780009286e-08\\
1.36000015258789	4.62544296198075e-08\\
1.38000015258789	4.50780479610557e-08\\
1.40000015258789	4.47083809973492e-08\\
1.42000015258789	4.30473239276807e-08\\
1.44000015258789	4.28331379254132e-08\\
1.46000015258789	4.18336458807289e-08\\
1.48000015258789	4.15790086805146e-08\\
1.50000015258789	4.05224032107299e-08\\
1.52000015258789	4.01630604329739e-08\\
1.54000015258789	3.8537690372209e-08\\
1.56000015258789	3.81934217585922e-08\\
1.58000015258789	3.76992250750163e-08\\
1.60000015258789	3.68750381340988e-08\\
1.62000015258789	3.65450443240434e-08\\
1.64000015258789	3.56788181221646e-08\\
1.66000015258789	3.52568090278282e-08\\
1.68000015258789	3.3880519723084e-08\\
1.70000015258789	3.37099681502195e-08\\
1.72000015258789	3.26969864516968e-08\\
1.74000015258789	3.2271012528895e-08\\
1.76000015258789	3.13865360368482e-08\\
1.78000015258789	3.04624006020049e-08\\
1.80000015258789	2.97151583339428e-08\\
1.82000015258789	2.94573521131269e-08\\
1.84000015258789	2.83951901991486e-08\\
1.86000015258789	2.78351546256772e-08\\
1.88000015258789	2.73806204376115e-08\\
1.90000015258789	2.64660062754274e-08\\
1.92000015258789	2.59844998851122e-08\\
1.94000015258789	2.52134615408295e-08\\
1.96000015258789	2.4943760834617e-08\\
1.98000015258789	2.38125839047143e-08\\
2.00000015258789	2.38466935087445e-08\\
2.02000015258789	2.2763904539147e-08\\
2.04000015258789	2.23434799551114e-08\\
2.06000015258789	2.16628794902363e-08\\
2.08000015258789	2.11139461470111e-08\\
2.10000015258789	2.01255563325731e-08\\
2.12000015258789	1.9801907669148e-08\\
2.14000015258789	1.94584313106816e-08\\
2.16000015258789	1.87627531289536e-08\\
2.18000015258789	1.84398967206789e-08\\
2.20000015258789	1.80012289519027e-08\\
2.22000015258789	1.73134839798195e-08\\
2.24000015258789	1.69620708589946e-08\\
2.26000015258789	1.65210263247673e-08\\
2.28000015258789	1.65829003861973e-08\\
2.30000015258789	1.58602464495061e-08\\
2.32000015258789	1.54310999533891e-08\\
2.34000015258789	1.49868792931329e-08\\
2.36000015258789	1.44347769293063e-08\\
2.38000015258789	1.4361004829766e-08\\
2.40000015258789	1.36431115294045e-08\\
2.42000015258789	1.34590774081289e-08\\
2.44000015258789	1.29244259738925e-08\\
2.46000015258789	1.26253727472658e-08\\
2.48000015258789	1.16369829328278e-08\\
2.50000015258789	1.18678205041078e-08\\
2.52000015258789	1.16925118476274e-08\\
2.54000015258789	1.12419460407409e-08\\
2.56000015258789	1.06882573902567e-08\\
2.58000015258789	1.04843902448692e-08\\
2.60000015258789	1.01210826386477e-08\\
2.62000015258789	9.59594892435689e-09\\
2.64000015258789	9.21836118550345e-09\\
2.66000015258789	8.82014994374458e-09\\
2.68000015258789	8.7352738376012e-09\\
2.70000015258789	8.53299297887133e-09\\
2.72000015258789	7.94995536068654e-09\\
2.74000015258789	7.43354888754766e-09\\
2.76000015258789	7.3399455402523e-09\\
2.78000015258789	7.47955830604496e-09\\
2.80000015258789	6.94728718997339e-09\\
2.82000015258789	6.58397780739506e-09\\
2.84000015258789	6.41184172422982e-09\\
2.86000015258789	6.02711480723883e-09\\
2.88000015258789	5.88512349963821e-09\\
2.90000015258789	5.57972335002432e-09\\
2.92000015258789	5.47342793311145e-09\\
2.94000015258789	4.89832174821458e-09\\
2.96000015258789	3.82505227491947e-09\\
2.98000015258789	4.51438708637397e-09\\
3.00000015258789	3.93690235966915e-09\\
};
\addlegendentry{scan angle: 0.00º}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-3.00000015258789	5.67173863430526e-10\\
-2.98000015258789	6.54431175917125e-10\\
-2.96000015258789	5.95730575980724e-10\\
-2.94000015258789	1.30091493133477e-10\\
-2.92000015258789	6.13975537078204e-10\\
-2.90000015258789	5.23544763098016e-10\\
-2.88000015258789	4.55325555037689e-10\\
-2.86000015258789	4.27561985816283e-10\\
-2.84000015258789	2.32422081580808e-10\\
-2.82000015258789	4.2280223766511e-10\\
-2.80000015258789	2.56219934158253e-10\\
-2.78000015258789	1.80859771603537e-10\\
-2.76000015258789	0\\
-2.74000015258789	3.00641289641135e-10\\
-2.72000015258789	1.48337342409377e-10\\
-2.70000015258789	8.48769943218031e-11\\
-2.68000015258789	2.68117972268556e-10\\
-2.66000015258789	2.06243910838566e-10\\
-2.64000015258789	1.76100023452364e-10\\
-2.62000015258789	5.80659076376833e-10\\
-2.60000015258789	1.79274373124372e-10\\
-2.58000015258789	7.82144127242645e-10\\
-2.56000015258789	4.63257876504031e-10\\
-2.54000015258789	6.5998406739709e-10\\
-2.52000015258789	9.25722609679269e-10\\
-2.50000015258789	9.368283926392e-10\\
-2.48000015258789	1.21605214786769e-09\\
-2.46000015258789	1.57222146413005e-09\\
-2.44000015258789	1.34376598737163e-09\\
-2.42000015258789	1.76656822503674e-09\\
-2.40000015258789	2.18540474605788e-09\\
-2.38000015258789	2.07038297617146e-09\\
-2.36000015258789	2.22268692340322e-09\\
-2.34000015258789	2.69625832771681e-09\\
-2.32000015258789	2.68039190842728e-09\\
-2.30000015258789	3.0778117832142e-09\\
-2.28000015258789	4.03605771026605e-09\\
-2.26000015258789	4.24547597077662e-09\\
-2.24000015258789	4.4691725875623e-09\\
-2.22000015258789	4.90546003817371e-09\\
-2.20000015258789	5.63445734513834e-09\\
-2.18000015258789	6.19449025407448e-09\\
-2.16000015258789	6.49434106492208e-09\\
-2.14000015258789	6.22304874298152e-09\\
-2.12000015258789	7.87380294298146e-09\\
-2.10000015258789	8.74875816236909e-09\\
-2.08000015258789	9.13507136601766e-09\\
-2.06000015258789	9.66734248208923e-09\\
-2.04000015258789	1.06493853735401e-08\\
-2.02000015258789	1.1466434912677e-08\\
-2.00000015258789	1.23770860227523e-08\\
-1.98000015258789	1.34027580145357e-08\\
-1.96000015258789	1.41730041036681e-08\\
-1.94000015258789	1.58451776144375e-08\\
-1.92000015258789	1.73666308000975e-08\\
-1.90000015258789	1.83058386227231e-08\\
-1.88000015258789	1.95869382935143e-08\\
-1.86000015258789	2.12123101306361e-08\\
-1.84000015258789	2.2868617222116e-08\\
-1.82000015258789	2.46439082474126e-08\\
-1.80000015258789	2.67920352570172e-08\\
-1.78000015258789	2.82635124193575e-08\\
-1.76000015258789	3.12088506149166e-08\\
-1.74000015258789	3.32784413359377e-08\\
-1.72000015258789	3.6525216629002e-08\\
-1.70000015258789	3.97973725085876e-08\\
-1.68000015258789	4.42490932783812e-08\\
-1.66000015258789	4.84969486791442e-08\\
-1.64000015258789	5.49928689252965e-08\\
-1.62000015258789	6.26548857241005e-08\\
-1.60000015258789	7.16979347004099e-08\\
-1.58000015258789	8.57638529083715e-08\\
-1.56000015258789	1.02930586720618e-07\\
-1.54000015258789	1.28451832281939e-07\\
-1.52000015258789	1.53029121818804e-07\\
-1.50000015258789	1.85213652414973e-07\\
-1.48000015258789	2.17368851807009e-07\\
-1.46000015258789	2.48024791815737e-07\\
-1.44000015258789	2.76691297429466e-07\\
-1.42000015258789	2.96087096174347e-07\\
-1.40000015258789	3.15051282839818e-07\\
-1.38000015258789	3.24724185318814e-07\\
-1.36000015258789	3.30891696265212e-07\\
-1.34000015258789	3.29562242384895e-07\\
-1.32000015258789	3.20510439522081e-07\\
-1.30000015258789	3.12353465758974e-07\\
-1.28000015258789	2.99425026994982e-07\\
-1.26000015258789	2.88384585545032e-07\\
-1.24000015258789	2.72398226641712e-07\\
-1.22000015258789	2.61081696706356e-07\\
-1.20000015258789	2.52635190989281e-07\\
-1.18000015258789	2.52473357775784e-07\\
-1.16000015258789	2.52023584224048e-07\\
-1.14000015258789	2.60672395668848e-07\\
-1.12000015258789	2.63797021560208e-07\\
-1.10000015258789	2.72180090021834e-07\\
-1.08000015258789	2.71586729994056e-07\\
-1.06000015258789	2.66149799088566e-07\\
-1.04000015258789	2.55657470304982e-07\\
-1.02000015258789	2.34446746461003e-07\\
-1.00000015258789	2.16100461969404e-07\\
-0.98000015258789	1.89942229056328e-07\\
-0.96000015258789	1.69414493100817e-07\\
-0.94000015258789	1.50374093621508e-07\\
-0.92000015258789	1.34528933770639e-07\\
-0.900000152587891	1.23911265248466e-07\\
-0.88000015258789	1.1879480332766e-07\\
-0.860000152587891	1.19474622195526e-07\\
-0.84000015258789	1.27230224578057e-07\\
-0.820000152587891	1.36557263274995e-07\\
-0.80000015258789	1.5418645382681e-07\\
-0.780000152587891	1.67766915026846e-07\\
-0.76000015258789	1.886278102603e-07\\
-0.740000152587891	2.03923251618221e-07\\
-0.72000015258789	2.17169757732449e-07\\
-0.700000152587891	2.2336979732529e-07\\
-0.68000015258789	2.23265873344758e-07\\
-0.66000015258789	2.15827570926308e-07\\
-0.64000015258789	2.05614471227022e-07\\
-0.62000015258789	1.87099219672859e-07\\
-0.60000015258789	1.73076147191864e-07\\
-0.58000015258789	1.51367247624989e-07\\
-0.56000015258789	1.38173904318251e-07\\
-0.54000015258789	1.21952725251617e-07\\
-0.52000015258789	1.13316618310932e-07\\
-0.50000015258789	1.04913711496124e-07\\
-0.48000015258789	1.0230788838328e-07\\
-0.46000015258789	1.00272403713575e-07\\
-0.44000015258789	9.89730626343999e-08\\
-0.42000015258789	9.99892169062377e-08\\
-0.400000152587891	1.00373151568078e-07\\
-0.38000015258789	1.01348847536542e-07\\
-0.360000152587891	1.03220914482449e-07\\
-0.34000015258789	1.06368533536738e-07\\
-0.320000152587891	1.06152770129597e-07\\
-0.30000015258789	1.06295560797776e-07\\
-0.279999847412109	1.09170288808969e-07\\
-0.259999847412109	1.11440572325705e-07\\
-0.239999847412109	1.10765528305024e-07\\
-0.219999847412109	1.12438486965516e-07\\
-0.199999847412109	1.13849681682154e-07\\
-0.179999847412109	1.17046484504613e-07\\
-0.159999847412109	1.20207561238317e-07\\
-0.139999847412109	1.2373119950837e-07\\
-0.119999847412109	1.29006311411217e-07\\
-0.0999998474121093	1.37890724616341e-07\\
-0.0799998474121089	1.49330974252848e-07\\
-0.0599998474121093	1.68196864436254e-07\\
-0.0399998474121088	1.86923118761229e-07\\
-0.0199998474121093	2.17623496112651e-07\\
1.52587891211198e-07	2.43766679730584e-07\\
0.0200001525878908	2.82695411968348e-07\\
0.0400001525878912	3.09387489849655e-07\\
0.0600001525878908	3.44788661621465e-07\\
0.0800001525878913	3.68851930332426e-07\\
0.100000152587891	3.88270693818527e-07\\
0.120000152587891	3.96570486671521e-07\\
0.140000152587891	3.92093356893497e-07\\
0.160000152587891	3.74144507375718e-07\\
0.180000152587891	3.50162155271505e-07\\
0.200000152587891	3.12721526896098e-07\\
0.220000152587891	2.83092036923449e-07\\
0.240000152587891	2.42648967585524e-07\\
0.260000152587891	2.16512150430503e-07\\
0.280000152587891	1.86267088864156e-07\\
0.300000152587891	1.70686876188597e-07\\
0.320000152587891	1.52607102066327e-07\\
0.340000152587891	1.44437423799104e-07\\
0.360000152587891	1.37830442170639e-07\\
0.380000152587891	1.3534598686249e-07\\
0.400000152587891	1.35485594299212e-07\\
0.420000152587891	1.36105912318385e-07\\
0.440000152587891	1.38338906552349e-07\\
0.460000152587891	1.41216817794998e-07\\
0.480000152587891	1.45042664101425e-07\\
0.500000152587891	1.49478525557356e-07\\
0.520000152587891	1.55660332623597e-07\\
0.540000152587891	1.63205713832326e-07\\
0.560000152587891	1.71534852100308e-07\\
0.580000152587891	1.83274950771306e-07\\
0.600000152587891	1.95506872913143e-07\\
0.620000152587891	2.12253981501931e-07\\
0.640000152587891	2.31377656589871e-07\\
0.660000152587891	2.50930485279355e-07\\
0.680000152587891	2.77590844532938e-07\\
0.700000152587891	2.95739612354851e-07\\
0.720000152587891	3.21312443318789e-07\\
0.740000152587891	3.34623978304194e-07\\
0.760000152587891	3.50175655583485e-07\\
0.780000152587891	3.53904697547591e-07\\
0.800000152587891	3.55197686374709e-07\\
0.820000152587891	3.51626498584778e-07\\
0.840000152587891	3.41039781304175e-07\\
0.860000152587891	3.30138151483084e-07\\
0.880000152587891	3.11131843844237e-07\\
0.900000152587891	2.96803351673702e-07\\
0.920000152587891	2.74563790370053e-07\\
0.940000152587891	2.50736933438134e-07\\
0.960000152587891	2.26703820160878e-07\\
0.980000152587891	2.00662201521595e-07\\
1.00000015258789	1.81434602453123e-07\\
1.02000015258789	1.57176218706923e-07\\
1.04000015258789	1.43114279538281e-07\\
1.06000015258789	1.25414461038531e-07\\
1.08000015258789	1.16130268068559e-07\\
1.10000015258789	1.06655692277968e-07\\
1.12000015258789	1.00677761238899e-07\\
1.14000015258789	9.64402122605179e-08\\
1.16000015258789	9.23692571319634e-08\\
1.18000015258789	9.03028354315438e-08\\
1.20000015258789	8.6746696936757e-08\\
1.22000015258789	8.50673789187795e-08\\
1.24000015258789	8.25329440345968e-08\\
1.26000015258789	8.05672630832532e-08\\
1.28000015258789	7.81097799773534e-08\\
1.30000015258789	7.65550058900999e-08\\
1.32000015258789	7.48780752957146e-08\\
1.34000015258789	7.31741724990798e-08\\
1.36000015258789	7.14210859342757e-08\\
1.38000015258789	6.94744546336779e-08\\
1.40000015258789	6.74016948920553e-08\\
1.42000015258789	6.59635350785948e-08\\
1.44000015258789	6.49085070136834e-08\\
1.46000015258789	6.30427852144066e-08\\
1.48000015258789	6.26707450379627e-08\\
1.50000015258789	6.06598593577701e-08\\
1.52000015258789	5.98594755985005e-08\\
1.54000015258789	5.82618557842807e-08\\
1.56000015258789	5.74043585999107e-08\\
1.58000015258789	5.61113626673659e-08\\
1.60000015258789	5.53196901620367e-08\\
1.62000015258789	5.39814823952156e-08\\
1.64000015258789	5.28122274801035e-08\\
1.66000015258789	5.18143270511473e-08\\
1.68000015258789	5.03539521190532e-08\\
1.70000015258789	4.9989845152254e-08\\
1.72000015258789	4.82565933879187e-08\\
1.74000015258789	4.7878211617558e-08\\
1.76000015258789	4.69041001593951e-08\\
1.78000015258789	4.61489282344019e-08\\
1.80000015258789	4.50486918879278e-08\\
1.82000015258789	4.42348184748198e-08\\
1.84000015258789	4.34074589605871e-08\\
1.86000015258789	4.25087005595515e-08\\
1.88000015258789	4.13886329653224e-08\\
1.90000015258789	4.10610194734318e-08\\
1.92000015258789	4.01376762937389e-08\\
1.94000015258789	3.92040231389501e-08\\
1.96000015258789	3.83695191175093e-08\\
1.98000015258789	3.76230726573112e-08\\
2.00000015258789	3.71669575116584e-08\\
2.02000015258789	3.6476825115983e-08\\
2.04000015258789	3.56693004022191e-08\\
2.06000015258789	3.47039144088512e-08\\
2.08000015258789	3.44944961483407e-08\\
2.10000015258789	3.36322276695e-08\\
2.12000015258789	3.29079927752218e-08\\
2.14000015258789	3.2251977089004e-08\\
2.16000015258789	3.1513460285737e-08\\
2.18000015258789	3.06710301600788e-08\\
2.20000015258789	3.03267579937483e-08\\
2.22000015258789	2.97104012503269e-08\\
2.24000015258789	2.8879869162779e-08\\
2.26000015258789	2.82714420762886e-08\\
2.28000015258789	2.79430398819613e-08\\
2.30000015258789	2.73607927425701e-08\\
2.32000015258789	2.68713602480375e-08\\
2.34000015258789	2.65009081346079e-08\\
2.36000015258789	2.56338896775787e-08\\
2.38000015258789	2.52983394233297e-08\\
2.40000015258789	2.48366713861969e-08\\
2.42000015258789	2.42940831896021e-08\\
2.44000015258789	2.35769892498183e-08\\
2.46000015258789	2.32604850936013e-08\\
2.48000015258789	2.28916210431862e-08\\
2.50000015258789	2.22562253071601e-08\\
2.52000015258789	2.18730864531835e-08\\
2.54000015258789	2.11060129373664e-08\\
2.56000015258789	2.11155306573119e-08\\
2.58000015258789	2.04825170158074e-08\\
2.60000015258789	2.00224334889754e-08\\
2.62000015258789	1.95266522950988e-08\\
2.64000015258789	1.89610638301474e-08\\
2.66000015258789	1.86326580831064e-08\\
2.68000015258789	1.85374684491535e-08\\
2.70000015258789	1.80329617904817e-08\\
2.72000015258789	1.74039129774428e-08\\
2.74000015258789	1.71849752206299e-08\\
2.76000015258789	1.64686717596396e-08\\
2.78000015258789	1.63615823112195e-08\\
2.80000015258789	1.59554378598159e-08\\
2.82000015258789	1.55929242851016e-08\\
2.84000015258789	1.53842982797414e-08\\
2.86000015258789	1.48433016988747e-08\\
2.88000015258789	1.47528709248945e-08\\
2.90000015258789	1.36526310257068e-08\\
2.92000015258789	1.28443105040787e-08\\
2.94000015258789	1.33853053085886e-08\\
2.96000015258789	1.32726665214022e-08\\
2.98000015258789	1.28014754352535e-08\\
3.00000015258789	1.21272130115813e-08\\
};
\addlegendentry{scan angle: 45.00º}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
-3.00000015258789	1.37232314401103e-09\\
-2.98000015258789	9.39208710803996e-10\\
-2.96000015258789	7.57554463604038e-10\\
-2.94000015258789	1.05026343177883e-09\\
-2.92000015258789	8.90027163080731e-10\\
-2.90000015258789	9.51900780421511e-10\\
-2.88000015258789	8.92407037156318e-10\\
-2.86000015258789	6.95680846263258e-10\\
-2.84000015258789	9.7331831483416e-10\\
-2.82000015258789	9.4079499746158e-10\\
-2.80000015258789	8.96373197889488e-10\\
-2.78000015258789	7.63900498412795e-10\\
-2.76000015258789	5.98903593385103e-10\\
-2.74000015258789	7.08372915880773e-10\\
-2.72000015258789	3.52203155529196e-10\\
-2.70000015258789	7.04406311058392e-10\\
-2.68000015258789	5.38616706791117e-10\\
-2.66000015258789	6.57604637410714e-10\\
-2.64000015258789	9.56660084483474e-10\\
-2.62000015258789	7.65486785070379e-10\\
-2.60000015258789	4.94194907219025e-10\\
-2.58000015258789	7.21064985498288e-10\\
-2.56000015258789	1.12641451721629e-10\\
-2.54000015258789	7.55174589528451e-10\\
-2.52000015258789	8.99546215293867e-10\\
-2.50000015258789	9.14617714897759e-10\\
-2.48000015258789	1.01456754109108e-09\\
-2.46000015258789	8.87647289005145e-10\\
-2.44000015258789	9.36828836728409e-10\\
-2.42000015258789	0\\
-2.40000015258789	1.13276144020347e-09\\
-2.38000015258789	1.12403597540833e-09\\
-2.36000015258789	1.12562270615513e-09\\
-2.34000015258789	1.32790178852815e-09\\
-2.32000015258789	1.22874510566362e-09\\
-2.30000015258789	1.20891385790856e-09\\
-2.28000015258789	1.65313407407552e-09\\
-2.26000015258789	1.71183422992272e-09\\
-2.24000015258789	1.82447568164434e-09\\
-2.22000015258789	1.95139637781949e-09\\
-2.20000015258789	2.32263808186417e-09\\
-2.18000015258789	2.47414799758872e-09\\
-2.16000015258789	2.6518360840555e-09\\
-2.14000015258789	2.87791301900597e-09\\
-2.12000015258789	3.17300141716714e-09\\
-2.10000015258789	3.32133875957652e-09\\
-2.08000015258789	3.47205642015069e-09\\
-2.06000015258789	4.00988131588065e-09\\
-2.04000015258789	4.39143477137804e-09\\
-2.02000015258789	4.71825423176142e-09\\
-2.00000015258789	5.13312325978177e-09\\
-1.98000015258789	5.51626300193675e-09\\
-1.96000015258789	5.85260107044405e-09\\
-1.94000015258789	6.20083806524008e-09\\
-1.92000015258789	6.92190305073836e-09\\
-1.90000015258789	6.1984586352537e-09\\
-1.88000015258789	8.00786281729415e-09\\
-1.86000015258789	8.82808404156776e-09\\
-1.84000015258789	9.46823774938821e-09\\
-1.82000015258789	1.01599528790075e-08\\
-1.80000015258789	9.97115812140237e-09\\
-1.78000015258789	1.20082255250509e-08\\
-1.76000015258789	1.35860016570177e-08\\
-1.74000015258789	1.46616461194071e-08\\
-1.72000015258789	1.67835931819127e-08\\
-1.70000015258789	1.82749033683649e-08\\
-1.68000015258789	2.07744346170102e-08\\
-1.66000015258789	2.36444144263714e-08\\
-1.64000015258789	2.73806239903251e-08\\
-1.62000015258789	3.22567341726199e-08\\
-1.60000015258789	3.93531554010451e-08\\
-1.58000015258789	5.19364835582792e-08\\
-1.56000015258789	6.4918024733629e-08\\
-1.54000015258789	8.43812255624243e-08\\
-1.52000015258789	9.8125076064548e-08\\
-1.50000015258789	1.1625244233926e-07\\
-1.48000015258789	1.25334358003215e-07\\
-1.46000015258789	1.34083128600082e-07\\
-1.44000015258789	1.36642148262922e-07\\
-1.42000015258789	1.3145508681589e-07\\
-1.40000015258789	1.221129704021e-07\\
-1.38000015258789	1.03239164772617e-07\\
-1.36000015258789	9.03980303945673e-08\\
-1.34000015258789	7.67223848896492e-08\\
-1.32000015258789	6.5626400314045e-08\\
-1.30000015258789	6.0080784791694e-08\\
-1.28000015258789	5.62319382169107e-08\\
-1.26000015258789	5.43138565234358e-08\\
-1.24000015258789	5.28050936310365e-08\\
-1.22000015258789	5.23267633667501e-08\\
-1.20000015258789	5.26853138893557e-08\\
-1.18000015258789	5.31001820291976e-08\\
-1.16000015258789	5.48136025457779e-08\\
-1.14000015258789	5.69347502477058e-08\\
-1.12000015258789	5.95739049202848e-08\\
-1.10000015258789	6.18901889737344e-08\\
-1.08000015258789	6.52123173239261e-08\\
-1.06000015258789	6.91214676606933e-08\\
-1.04000015258789	7.39698062801608e-08\\
-1.02000015258789	7.88657441574969e-08\\
-1.00000015258789	8.48294074984324e-08\\
-0.98000015258789	9.16370819226131e-08\\
-0.96000015258789	9.86700339211666e-08\\
-0.94000015258789	1.07054693998521e-07\\
-0.92000015258789	1.14004356177588e-07\\
-0.900000152587891	1.23386916683899e-07\\
-0.88000015258789	1.29194324571813e-07\\
-0.860000152587891	1.36565196484639e-07\\
-0.84000015258789	1.41791906216326e-07\\
-0.820000152587891	1.47482714041303e-07\\
-0.80000015258789	1.53605020258851e-07\\
-0.780000152587891	1.61175000457092e-07\\
-0.76000015258789	1.76242783922476e-07\\
-0.740000152587891	1.93300840223287e-07\\
-0.72000015258789	2.22168813124313e-07\\
-0.700000152587891	2.45290484812699e-07\\
-0.68000015258789	2.85808928524034e-07\\
-0.66000015258789	3.10471866882267e-07\\
-0.64000015258789	3.50673010629521e-07\\
-0.62000015258789	3.69424659751871e-07\\
-0.60000015258789	3.89955564727984e-07\\
-0.58000015258789	3.91976746172418e-07\\
-0.56000015258789	3.79861452515229e-07\\
-0.54000015258789	3.56836570958308e-07\\
-0.52000015258789	3.23087695264235e-07\\
-0.50000015258789	2.82024322117991e-07\\
-0.48000015258789	2.45184187619429e-07\\
-0.46000015258789	2.04327809782967e-07\\
-0.44000015258789	1.75186192663546e-07\\
-0.42000015258789	1.45346495727949e-07\\
-0.400000152587891	1.27766460522594e-07\\
-0.38000015258789	1.12628070425558e-07\\
-0.360000152587891	1.0631301528008e-07\\
-0.34000015258789	1.01298082810786e-07\\
-0.320000152587891	1.00680933812214e-07\\
-0.30000015258789	9.93958604311729e-08\\
-0.279999847412109	9.93990294517744e-08\\
-0.259999847412109	1.00262885993629e-07\\
-0.239999847412109	1.01582854128424e-07\\
-0.219999847412109	1.04001470546677e-07\\
-0.199999847412109	1.05918756432288e-07\\
-0.179999847412109	1.09863597330673e-07\\
-0.159999847412109	1.13583942251694e-07\\
-0.139999847412109	1.18177657881802e-07\\
-0.119999847412109	1.23664554152469e-07\\
-0.0999998474121093	1.27440435093717e-07\\
-0.0799998474121089	1.31591525232011e-07\\
-0.0599998474121093	1.31315450957459e-07\\
-0.0399998474121088	1.30476996318407e-07\\
-0.0199998474121093	1.27260369353621e-07\\
1.52587891211198e-07	1.22375530153818e-07\\
0.0200001525878908	1.17840519564538e-07\\
0.0400001525878912	1.11007457448409e-07\\
0.0600001525878908	1.0579581122272e-07\\
0.0800001525878913	1.00340626474349e-07\\
0.100000152587891	9.56382333328065e-08\\
0.120000152587891	9.44570839322978e-08\\
0.140000152587891	9.32576877943347e-08\\
0.160000152587891	9.38518436299773e-08\\
0.180000152587891	9.40914031133389e-08\\
0.200000152587891	9.63941939602364e-08\\
0.220000152587891	9.89230795056528e-08\\
0.240000152587891	1.0223570079404e-07\\
0.260000152587891	1.06427235024853e-07\\
0.280000152587891	1.1090672380476e-07\\
0.300000152587891	1.15781238818613e-07\\
0.320000152587891	1.22268451363539e-07\\
0.340000152587891	1.28880193628333e-07\\
0.360000152587891	1.38108068981069e-07\\
0.380000152587891	1.47477939194118e-07\\
0.400000152587891	1.60590365894109e-07\\
0.420000152587891	1.72364599038133e-07\\
0.440000152587891	1.90196066895965e-07\\
0.460000152587891	2.02926932146852e-07\\
0.480000152587891	2.23909983887438e-07\\
0.500000152587891	2.37296907457107e-07\\
0.520000152587891	2.5101774348002e-07\\
0.540000152587891	2.58175210987588e-07\\
0.560000152587891	2.57967419869942e-07\\
0.580000152587891	2.55872427246118e-07\\
0.600000152587891	2.4823343913738e-07\\
0.620000152587891	2.40325524814011e-07\\
0.640000152587891	2.34108020080726e-07\\
0.660000152587891	2.284077194048e-07\\
0.680000152587891	2.29287442365944e-07\\
0.700000152587891	2.34000927079592e-07\\
0.720000152587891	2.41075147400238e-07\\
0.740000152587891	2.55415519845315e-07\\
0.760000152587891	2.64325327847814e-07\\
0.780000152587891	2.80325187063113e-07\\
0.800000152587891	2.89437243949919e-07\\
0.820000152587891	2.99917664037253e-07\\
0.840000152587891	3.05748065088096e-07\\
0.860000152587891	3.04042535148596e-07\\
0.880000152587891	2.97402257487533e-07\\
0.900000152587891	2.82836586151802e-07\\
0.920000152587891	2.61879753438166e-07\\
0.940000152587891	2.41548709922768e-07\\
0.960000152587891	2.11835148533623e-07\\
0.980000152587891	1.90645044639837e-07\\
1.00000015258789	1.62652034063626e-07\\
1.02000015258789	1.45375826932082e-07\\
1.04000015258789	1.22692034310035e-07\\
1.06000015258789	1.10678262998931e-07\\
1.08000015258789	9.87858594925228e-08\\
1.10000015258789	9.25437699805798e-08\\
1.12000015258789	8.79809842757595e-08\\
1.14000015258789	8.46334682336192e-08\\
1.16000015258789	8.21371113346459e-08\\
1.18000015258789	7.91505296859896e-08\\
1.20000015258789	7.77393349693511e-08\\
1.22000015258789	7.50319752995665e-08\\
1.24000015258789	7.39150731732252e-08\\
1.26000015258789	7.15559433928092e-08\\
1.28000015258789	7.06746501322186e-08\\
1.30000015258789	6.84138736772866e-08\\
1.32000015258789	6.71454767342539e-08\\
1.34000015258789	6.56890630779117e-08\\
1.36000015258789	6.42699458097695e-08\\
1.38000015258789	6.30078798025124e-08\\
1.40000015258789	6.14991133573994e-08\\
1.42000015258789	6.06067143138489e-08\\
1.44000015258789	5.89964184172231e-08\\
1.46000015258789	5.81991965731277e-08\\
1.48000015258789	5.61478525895609e-08\\
1.50000015258789	5.59471526884181e-08\\
1.52000015258789	5.45423102238374e-08\\
1.54000015258789	5.38022089102697e-08\\
1.56000015258789	5.23886374281801e-08\\
1.58000015258789	5.14867135592567e-08\\
1.60000015258789	5.04523161026782e-08\\
1.62000015258789	4.96471646016516e-08\\
1.64000015258789	4.86881273076278e-08\\
1.66000015258789	4.76069228483311e-08\\
1.68000015258789	4.67089638078733e-08\\
1.70000015258789	4.57435778145054e-08\\
1.72000015258789	4.48178543166478e-08\\
1.74000015258789	4.42110188458855e-08\\
1.76000015258789	4.35137490484294e-08\\
1.78000015258789	4.2519014087361e-08\\
1.80000015258789	4.20605186235434e-08\\
1.82000015258789	4.10943368223116e-08\\
1.84000015258789	4.07223037512949e-08\\
1.86000015258789	3.96990120776763e-08\\
1.88000015258789	3.91826038281806e-08\\
1.90000015258789	3.8369522670223e-08\\
1.92000015258789	3.77222324488002e-08\\
1.94000015258789	3.73993795932392e-08\\
1.96000015258789	3.65379069222627e-08\\
1.98000015258789	3.60548195743604e-08\\
2.00000015258789	3.52171465323181e-08\\
2.02000015258789	3.49276074729232e-08\\
2.04000015258789	3.41518120450246e-08\\
2.06000015258789	3.38162688962029e-08\\
2.08000015258789	3.31063052527725e-08\\
2.10000015258789	3.28056639631313e-08\\
2.12000015258789	3.20576258872052e-08\\
2.14000015258789	3.16586241666528e-08\\
2.16000015258789	3.11104866312917e-08\\
2.18000015258789	3.03212051022683e-08\\
2.20000015258789	3.01125790969081e-08\\
2.22000015258789	2.94708382142517e-08\\
2.24000015258789	2.89020807286988e-08\\
2.26000015258789	2.85403540800644e-08\\
2.28000015258789	2.80160197263513e-08\\
2.30000015258789	2.76971316992558e-08\\
2.32000015258789	2.73964904096147e-08\\
2.34000015258789	2.6434276989562e-08\\
2.36000015258789	2.62994266364558e-08\\
2.38000015258789	2.5751285548381e-08\\
2.40000015258789	2.56315058067003e-08\\
2.42000015258789	2.48985454476269e-08\\
2.44000015258789	2.45764812945026e-08\\
2.46000015258789	2.44574973606859e-08\\
2.48000015258789	2.36658319607841e-08\\
2.50000015258789	2.33358399270855e-08\\
2.52000015258789	2.30629630948442e-08\\
2.54000015258789	2.27861196577805e-08\\
2.56000015258789	2.21943530220869e-08\\
2.58000015258789	2.18080380420815e-08\\
2.60000015258789	2.16509743466986e-08\\
2.62000015258789	2.11837534180859e-08\\
2.64000015258789	2.07847481448198e-08\\
2.66000015258789	2.04912442569594e-08\\
2.68000015258789	2.03040375623686e-08\\
2.70000015258789	1.96369160931908e-08\\
2.72000015258789	2.0204089068443e-08\\
2.74000015258789	1.93933864522933e-08\\
2.76000015258789	1.88809465839768e-08\\
2.78000015258789	1.86025150838987e-08\\
2.80000015258789	1.83486754679052e-08\\
2.82000015258789	1.80091621615475e-08\\
2.84000015258789	1.79361858698712e-08\\
2.86000015258789	1.73198291264498e-08\\
2.88000015258789	1.73111036616547e-08\\
2.90000015258789	1.67296505537706e-08\\
2.92000015258789	1.65265792162472e-08\\
2.94000015258789	1.60339688193289e-08\\
2.96000015258789	1.58420050411223e-08\\
2.98000015258789	1.55056660844366e-08\\
3.00000015258789	1.52986281420908e-08\\
};
\addlegendentry{scan angle: 70.00º}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
-3.00000015258789	3.05084135732159e-09\\
-2.98000015258789	3.07781133912499e-09\\
-2.96000015258789	2.88663848380111e-09\\
-2.94000015258789	2.58044341450159e-09\\
-2.92000015258789	2.87632584416997e-09\\
-2.90000015258789	2.75099276692004e-09\\
-2.88000015258789	2.51777709792123e-09\\
-2.86000015258789	2.87315282676559e-09\\
-2.84000015258789	2.54554066714263e-09\\
-2.82000015258789	2.72005618029425e-09\\
-2.80000015258789	2.59948151892786e-09\\
-2.78000015258789	2.61534660594975e-09\\
-2.76000015258789	2.36150654586709e-09\\
-2.74000015258789	2.45035058910048e-09\\
-2.72000015258789	2.16478035497403e-09\\
-2.70000015258789	2.1838184594003e-09\\
-2.68000015258789	1.22081234010807e-09\\
-2.66000015258789	1.97995309036969e-09\\
-2.64000015258789	2.11480566392197e-09\\
-2.62000015258789	1.97678007296531e-09\\
-2.60000015258789	2.08783523802936e-09\\
-2.58000015258789	1.70628133844275e-09\\
-2.56000015258789	1.82288939498676e-09\\
-2.54000015258789	1.75308345617964e-09\\
-2.52000015258789	1.65154734332873e-09\\
-2.50000015258789	1.65947966479507e-09\\
-2.48000015258789	1.57380863896606e-09\\
-2.46000015258789	1.68724323401648e-09\\
-2.44000015258789	1.74594427804209e-09\\
-2.42000015258789	1.66027325221307e-09\\
-2.40000015258789	1.66503211218583e-09\\
-2.38000015258789	1.00425490145994e-09\\
-2.36000015258789	6.77435885165778e-10\\
-2.34000015258789	0\\
-2.32000015258789	3.04766833991721e-09\\
-2.30000015258789	1.99502503406279e-09\\
-2.28000015258789	1.71976655138906e-09\\
-2.26000015258789	1.46751322205319e-09\\
-2.24000015258789	1.68803637734527e-09\\
-2.22000015258789	1.45085454761329e-09\\
-2.20000015258789	1.52780055273638e-09\\
-2.18000015258789	1.75149672543284e-09\\
-2.16000015258789	1.38422162621055e-09\\
-2.14000015258789	1.8451000727282e-09\\
-2.12000015258789	2.17747242459154e-09\\
-2.10000015258789	1.72452629954023e-09\\
-2.08000015258789	1.82368253831555e-09\\
-2.06000015258789	1.33345423591891e-09\\
-2.04000015258789	1.9061809908294e-09\\
-2.02000015258789	1.98629912517845e-09\\
-2.00000015258789	1.90855997672656e-09\\
-1.98000015258789	2.08704165061135e-09\\
-1.96000015258789	1.96805416408097e-09\\
-1.94000015258789	2.05451877732798e-09\\
-1.92000015258789	2.04817274251923e-09\\
-1.90000015258789	1.16607834499405e-09\\
-1.88000015258789	2.21951479417726e-09\\
-1.86000015258789	2.40751507618597e-09\\
-1.84000015258789	2.39958231063042e-09\\
-1.82000015258789	2.87473911342317e-09\\
-1.80000015258789	2.84776868753056e-09\\
-1.78000015258789	3.11509396055953e-09\\
-1.76000015258789	3.36576189141624e-09\\
-1.74000015258789	3.61642893409453e-09\\
-1.72000015258789	3.73700359546092e-09\\
-1.70000015258789	4.26530721853169e-09\\
-1.68000015258789	4.4969361567837e-09\\
-1.66000015258789	4.5881609622711e-09\\
-1.64000015258789	5.00065056030508e-09\\
-1.62000015258789	5.51388268377195e-09\\
-1.60000015258789	5.84149617566254e-09\\
-1.58000015258789	6.19369888710253e-09\\
-1.56000015258789	6.6958261157879e-09\\
-1.54000015258789	7.0059877899098e-09\\
-1.52000015258789	7.67231789211564e-09\\
-1.50000015258789	8.08480837832803e-09\\
-1.48000015258789	8.69640448541986e-09\\
-1.46000015258789	1.01742294589258e-08\\
-1.44000015258789	1.06969801905166e-08\\
-1.42000015258789	1.15647997844803e-08\\
-1.40000015258789	1.28712818181498e-08\\
-1.38000015258789	1.47195544641932e-08\\
-1.36000015258789	1.80456529719208e-08\\
-1.34000015258789	2.18992637357474e-08\\
-1.32000015258789	2.9015512659214e-08\\
-1.30000015258789	3.59207552591556e-08\\
-1.28000015258789	4.93687357661088e-08\\
-1.26000015258789	5.96095928173668e-08\\
-1.24000015258789	7.17201471545081e-08\\
-1.22000015258789	7.97605421709591e-08\\
-1.20000015258789	8.45723944209453e-08\\
-1.18000015258789	8.75478702866417e-08\\
-1.16000015258789	8.39362028770552e-08\\
-1.14000015258789	7.99493262704232e-08\\
-1.12000015258789	7.12100911570701e-08\\
-1.10000015258789	6.23820026746102e-08\\
-1.08000015258789	5.4167105467684e-08\\
-1.06000015258789	4.65090677082003e-08\\
-1.04000015258789	4.31893125707461e-08\\
-1.02000015258789	4.13005833976854e-08\\
-1.00000015258789	4.20065786599366e-08\\
-0.98000015258789	4.37231681971184e-08\\
-0.96000015258789	4.66169494117707e-08\\
-0.94000015258789	4.99470109716071e-08\\
-0.92000015258789	5.39822755385444e-08\\
-0.900000152587891	5.93708291418693e-08\\
-0.88000015258789	6.40938351281761e-08\\
-0.860000152587891	7.12465846319787e-08\\
-0.84000015258789	7.78194531037002e-08\\
-0.820000152587891	8.39147871189994e-08\\
-0.80000015258789	8.83165425236143e-08\\
-0.780000152587891	8.73154517577746e-08\\
-0.76000015258789	8.66554712430911e-08\\
-0.740000152587891	8.1417634412162e-08\\
-0.72000015258789	7.66375078953274e-08\\
-0.700000152587891	6.87224526174646e-08\\
-0.68000015258789	6.0284651048903e-08\\
-0.66000015258789	5.26194758876386e-08\\
-0.64000015258789	4.55968267587537e-08\\
-0.62000015258789	4.14639940160555e-08\\
-0.60000015258789	3.90001551053842e-08\\
-0.58000015258789	3.89136927125833e-08\\
-0.56000015258789	3.88716498989083e-08\\
-0.54000015258789	4.00773911835017e-08\\
-0.52000015258789	4.05247879697868e-08\\
-0.50000015258789	4.20383043930883e-08\\
-0.48000015258789	4.3393174387063e-08\\
-0.46000015258789	4.51851276395132e-08\\
-0.44000015258789	4.63908724768203e-08\\
-0.42000015258789	4.82415201119579e-08\\
-0.400000152587891	5.05070465450785e-08\\
-0.38000015258789	5.2863792454616e-08\\
-0.360000152587891	5.49532108706785e-08\\
-0.34000015258789	5.83507100415659e-08\\
-0.320000152587891	6.15578157336927e-08\\
-0.30000015258789	6.47784146323716e-08\\
-0.279999847412109	7.05445613036204e-08\\
-0.259999847412109	7.63360743505359e-08\\
-0.239999847412109	8.50443795386013e-08\\
-0.219999847412109	9.43523827956483e-08\\
-0.199999847412109	1.07915364644384e-07\\
-0.179999847412109	1.18937587778589e-07\\
-0.159999847412109	1.35888551078267e-07\\
-0.139999847412109	1.48690030066234e-07\\
-0.119999847412109	1.62628221112016e-07\\
-0.0999998474121093	1.71058895936937e-07\\
-0.0799998474121089	1.77401726197957e-07\\
-0.0599998474121093	1.79573656389209e-07\\
-0.0399998474121088	1.76711604460422e-07\\
-0.0199998474121093	1.75580434635947e-07\\
1.52587891211198e-07	1.72245587570785e-07\\
0.0200001525878908	1.7474274738305e-07\\
0.0400001525878912	1.7727006262902e-07\\
0.0600001525878908	1.87134115314791e-07\\
0.0800001525878913	1.95782145162582e-07\\
0.100000152587891	2.09671138229339e-07\\
0.120000152587891	2.20531556571757e-07\\
0.140000152587891	2.32836437241701e-07\\
0.160000152587891	2.38170254185377e-07\\
0.180000152587891	2.40239837800971e-07\\
0.200000152587891	2.37087472321207e-07\\
0.220000152587891	2.25014200161411e-07\\
0.240000152587891	2.12431667812041e-07\\
0.260000152587891	1.9220854152735e-07\\
0.280000152587891	1.73800382974321e-07\\
0.300000152587891	1.5510186823775e-07\\
0.320000152587891	1.37022904134199e-07\\
0.340000152587891	1.25051168531343e-07\\
0.360000152587891	1.12022031650838e-07\\
0.380000152587891	1.05142173190131e-07\\
0.400000152587891	9.82892869316743e-08\\
0.420000152587891	9.59325303639957e-08\\
0.440000152587891	9.27333472233727e-08\\
0.460000152587891	9.08327235649153e-08\\
0.480000152587891	9.10302402346019e-08\\
0.500000152587891	9.19773794905154e-08\\
0.520000152587891	9.2633409387588e-08\\
0.540000152587891	9.39375111030927e-08\\
0.560000152587891	9.6167336316455e-08\\
0.580000152587891	9.9446633150535e-08\\
0.600000152587891	1.02803670465335e-07\\
0.620000152587891	1.06946020927978e-07\\
0.640000152587891	1.11805472435833e-07\\
0.660000152587891	1.18429904993889e-07\\
0.680000152587891	1.23092642745348e-07\\
0.700000152587891	1.30392915131949e-07\\
0.720000152587891	1.32514865747169e-07\\
0.740000152587891	1.35312641980079e-07\\
0.760000152587891	1.31151277393826e-07\\
0.780000152587891	1.2616251421349e-07\\
0.800000152587891	1.19492862715731e-07\\
0.820000152587891	1.09601823616856e-07\\
0.840000152587891	1.01127528573386e-07\\
0.860000152587891	9.04416550540077e-08\\
0.880000152587891	8.20680936541862e-08\\
0.900000152587891	7.47884483232042e-08\\
0.920000152587891	6.89985055757347e-08\\
0.940000152587891	6.61134533785912e-08\\
0.960000152587891	6.33926076076818e-08\\
0.980000152587891	6.14864275050309e-08\\
1.00000015258789	5.9974484933889e-08\\
1.02000015258789	5.93073705701386e-08\\
1.04000015258789	5.75939465008446e-08\\
1.06000015258789	5.77518006750211e-08\\
1.08000015258789	5.70228051444133e-08\\
1.10000015258789	5.65032278743161e-08\\
1.12000015258789	5.61708501933822e-08\\
1.14000015258789	5.62081394761549e-08\\
1.16000015258789	5.63525075492066e-08\\
1.18000015258789	5.77057930328806e-08\\
1.20000015258789	5.94993307956315e-08\\
1.22000015258789	6.30197787288012e-08\\
1.24000015258789	6.69550983545264e-08\\
1.26000015258789	7.4325181564916e-08\\
1.28000015258789	8.07735203167681e-08\\
1.30000015258789	9.17798699262562e-08\\
1.32000015258789	9.90262050137858e-08\\
1.34000015258789	1.07054691333985e-07\\
1.36000015258789	1.11077265607662e-07\\
1.38000015258789	1.12218752512661e-07\\
1.40000015258789	1.09140155579723e-07\\
1.42000015258789	1.03690520170119e-07\\
1.44000015258789	9.2926110362157e-08\\
1.46000015258789	8.59772368855261e-08\\
1.48000015258789	7.47820889657191e-08\\
1.50000015258789	6.79704568185002e-08\\
1.52000015258789	6.05154850674694e-08\\
1.54000015258789	5.63913742368527e-08\\
1.56000015258789	5.25623589098245e-08\\
1.58000015258789	5.1205108597685e-08\\
1.60000015258789	4.94686807073208e-08\\
1.62000015258789	4.86048348236068e-08\\
1.64000015258789	4.78155497418697e-08\\
1.66000015258789	4.66796157283511e-08\\
1.68000015258789	4.61806619611593e-08\\
1.70000015258789	4.51986137406379e-08\\
1.72000015258789	4.52398607464488e-08\\
1.74000015258789	4.39595551071648e-08\\
1.76000015258789	4.38310534534025e-08\\
1.78000015258789	4.24714192703846e-08\\
1.80000015258789	4.23524317838542e-08\\
1.82000015258789	4.16250207635471e-08\\
1.84000015258789	4.11205176575891e-08\\
1.86000015258789	4.03002919924234e-08\\
1.88000015258789	3.94166148609543e-08\\
1.90000015258789	3.87859833139714e-08\\
1.92000015258789	3.79744831136009e-08\\
1.94000015258789	3.78697739833456e-08\\
1.96000015258789	3.62277452481408e-08\\
1.98000015258789	3.65204568808508e-08\\
2.00000015258789	3.53924560769769e-08\\
2.02000015258789	3.52361864131012e-08\\
2.04000015258789	3.4331086418149e-08\\
2.06000015258789	3.42961810062548e-08\\
2.08000015258789	3.35608367763029e-08\\
2.10000015258789	3.29103704288514e-08\\
2.12000015258789	3.14198542739064e-08\\
2.14000015258789	3.19822666128289e-08\\
2.16000015258789	3.04393976691131e-08\\
2.18000015258789	3.09431120726344e-08\\
2.20000015258789	3.04616092350329e-08\\
2.22000015258789	2.98833304768209e-08\\
2.24000015258789	2.96675635169663e-08\\
2.26000015258789	2.90194774876795e-08\\
2.28000015258789	2.8990128519979e-08\\
2.30000015258789	2.83468066797354e-08\\
2.32000015258789	2.78970295752856e-08\\
2.34000015258789	2.75678315730943e-08\\
2.36000015258789	2.74472595762631e-08\\
2.38000015258789	2.71394773321276e-08\\
2.40000015258789	2.67579229884518e-08\\
2.42000015258789	2.64112740566702e-08\\
2.44000015258789	2.58805874508994e-08\\
2.46000015258789	2.56100909368229e-08\\
2.48000015258789	2.57219374688589e-08\\
2.50000015258789	2.46637421597029e-08\\
2.52000015258789	2.44313183017653e-08\\
2.54000015258789	2.42996387456174e-08\\
2.56000015258789	2.38347963588126e-08\\
2.58000015258789	2.34873498428101e-08\\
2.60000015258789	2.33279076056192e-08\\
2.62000015258789	2.31970220809785e-08\\
2.64000015258789	2.2625882500904e-08\\
2.66000015258789	2.25600418346517e-08\\
2.68000015258789	2.2210218553198e-08\\
2.70000015258789	2.20959899266404e-08\\
2.72000015258789	2.18334248458518e-08\\
2.74000015258789	2.15756168486791e-08\\
2.76000015258789	2.08331369933035e-08\\
2.78000015258789	2.06586205919734e-08\\
2.80000015258789	2.07966452947517e-08\\
2.82000015258789	2.03381462782204e-08\\
2.84000015258789	2.01612531114392e-08\\
2.86000015258789	1.98019103336833e-08\\
2.88000015258789	1.93949718507724e-08\\
2.90000015258789	1.93521367819471e-08\\
2.92000015258789	1.91823810169467e-08\\
2.94000015258789	1.90673601352387e-08\\
2.96000015258789	1.84414856718718e-08\\
2.98000015258789	1.85533339802646e-08\\
3.00000015258789	1.77878485274618e-08\\
};
\addlegendentry{scan angle: 90.00º}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
-3.00000015258789	1.1295888668883e-09\\
-2.98000015258789	1.15338583128732e-09\\
-2.96000015258789	1.18749543531749e-09\\
-2.94000015258789	1.19225562755787e-09\\
-2.92000015258789	9.38415123385994e-10\\
-2.90000015258789	1.03677821883252e-09\\
-2.88000015258789	1.23826371378755e-09\\
-2.86000015258789	8.21807510931194e-10\\
-2.84000015258789	9.46347888941546e-10\\
-2.82000015258789	9.01926089369454e-10\\
-2.80000015258789	9.00338914533449e-10\\
-2.78000015258789	8.28153101650742e-10\\
-2.76000015258789	7.71832375789927e-10\\
-2.74000015258789	6.70296707028228e-10\\
-2.72000015258789	9.32862675995239e-10\\
-2.70000015258789	7.01233293654013e-10\\
-2.68000015258789	4.98161512041406e-10\\
-2.66000015258789	2.29249508265639e-10\\
-2.64000015258789	6.55224763335127e-10\\
-2.62000015258789	5.3227111607157e-10\\
-2.60000015258789	5.72726754910491e-10\\
-2.58000015258789	4.75156802792753e-10\\
-2.56000015258789	2.5146018600708e-10\\
-2.54000015258789	5.72726754910491e-10\\
-2.52000015258789	4.22009094336318e-10\\
-2.50000015258789	1.18194343201594e-10\\
-2.48000015258789	3.56962459591159e-10\\
-2.46000015258789	8.5671025829015e-11\\
-2.44000015258789	1.38025590956659e-10\\
-2.42000015258789	2.43527864540738e-10\\
-2.40000015258789	3.04608338552725e-10\\
-2.38000015258789	3.64102081817919e-10\\
-2.36000015258789	6.07629946358657e-10\\
-2.34000015258789	0\\
-2.32000015258789	2.0783197385299e-10\\
-2.30000015258789	4.96574781294612e-10\\
-2.28000015258789	4.83089568348305e-10\\
-2.26000015258789	1.36439304299074e-10\\
-2.24000015258789	4.50566695064936e-10\\
-2.22000015258789	5.5765481121739e-10\\
-2.20000015258789	5.42583755702708e-10\\
-2.18000015258789	6.27461638202931e-10\\
-2.16000015258789	9.14618158986968e-10\\
-2.14000015258789	1.00742791886432e-09\\
-2.12000015258789	9.21757337124518e-10\\
-2.10000015258789	9.96322579993603e-10\\
-2.08000015258789	1.24381704935672e-09\\
-2.06000015258789	1.5404926223539e-09\\
-2.04000015258789	1.43974965283178e-09\\
-2.02000015258789	1.96170812927221e-09\\
-2.00000015258789	1.9355312907976e-09\\
-1.98000015258789	2.13146433836187e-09\\
-1.96000015258789	2.39323671991087e-09\\
-1.94000015258789	2.53760790158708e-09\\
-1.92000015258789	2.72243516619142e-09\\
-1.90000015258789	2.43607223282538e-09\\
-1.88000015258789	3.06908676250828e-09\\
-1.86000015258789	3.62039420664928e-09\\
-1.84000015258789	3.91945009781125e-09\\
-1.82000015258789	3.92817556260638e-09\\
-1.80000015258789	4.23833723672828e-09\\
-1.78000015258789	4.7047685747259e-09\\
-1.76000015258789	4.84596673899773e-09\\
-1.74000015258789	5.12757081239101e-09\\
-1.72000015258789	5.61462654147249e-09\\
-1.70000015258789	5.77724312833539e-09\\
-1.68000015258789	6.30713392624216e-09\\
-1.66000015258789	6.76642608610223e-09\\
-1.64000015258789	7.1360806153109e-09\\
-1.62000015258789	7.75957564869145e-09\\
-1.60000015258789	8.30295254772295e-09\\
-1.58000015258789	8.90026941036126e-09\\
-1.56000015258789	9.41191613534897e-09\\
-1.54000015258789	9.9362549299542e-09\\
-1.52000015258789	1.05066022548783e-08\\
-1.50000015258789	1.12942992736009e-08\\
-1.48000015258789	1.1665541865824e-08\\
-1.46000015258789	1.2841136598496e-08\\
-1.44000015258789	1.33932389623226e-08\\
-1.42000015258789	1.39017140021735e-08\\
-1.40000015258789	1.43229290650027e-08\\
-1.38000015258789	1.57658530675064e-08\\
-1.36000015258789	1.62981224072212e-08\\
-1.34000015258789	1.68430873692671e-08\\
-1.32000015258789	1.79615686768386e-08\\
-1.30000015258789	1.88571473991317e-08\\
-1.28000015258789	1.95845601957956e-08\\
-1.26000015258789	2.08648658350796e-08\\
-1.24000015258789	2.20301505926557e-08\\
-1.22000015258789	2.25695608868648e-08\\
-1.20000015258789	2.46415301496938e-08\\
-1.18000015258789	2.55125187642591e-08\\
-1.16000015258789	2.71839000198781e-08\\
-1.14000015258789	2.87283570266084e-08\\
-1.12000015258789	3.02529827855835e-08\\
-1.10000015258789	3.20798414499279e-08\\
-1.08000015258789	3.398839831803e-08\\
-1.06000015258789	3.62364702688467e-08\\
-1.04000015258789	3.86757172954333e-08\\
-1.02000015258789	4.17773251548681e-08\\
-1.00000015258789	4.52715966936523e-08\\
-0.98000015258789	4.99573240553275e-08\\
-0.96000015258789	5.47707714737555e-08\\
-0.94000015258789	6.29396610385413e-08\\
-0.92000015258789	7.04787113114946e-08\\
-0.900000152587891	8.44058107851708e-08\\
-0.88000015258789	9.96639841766012e-08\\
-0.860000152587891	1.22709485683714e-07\\
-0.84000015258789	1.42548677306564e-07\\
-0.820000152587891	1.65080968006492e-07\\
-0.80000015258789	1.84617127363396e-07\\
-0.780000152587891	2.01556991985541e-07\\
-0.76000015258789	2.1680486961273e-07\\
-0.740000152587891	2.27744570313604e-07\\
-0.72000015258789	2.34784670372079e-07\\
-0.700000152587891	2.3846059216126e-07\\
-0.68000015258789	2.39540986601838e-07\\
-0.66000015258789	2.42978166031804e-07\\
-0.64000015258789	2.46141615978246e-07\\
-0.62000015258789	2.53397507865571e-07\\
-0.60000015258789	2.68332007724581e-07\\
-0.58000015258789	2.75423678974818e-07\\
-0.56000015258789	2.84825267815592e-07\\
-0.54000015258789	2.86395936743844e-07\\
-0.52000015258789	2.84682505569123e-07\\
-0.50000015258789	2.795890510221e-07\\
-0.48000015258789	2.70572178440176e-07\\
-0.46000015258789	2.5918823221005e-07\\
-0.44000015258789	2.49930997231473e-07\\
-0.42000015258789	2.40666628403829e-07\\
-0.400000152587891	2.35205112719683e-07\\
-0.38000015258789	2.32539767441864e-07\\
-0.360000152587891	2.3240175162087e-07\\
-0.34000015258789	2.36196660896582e-07\\
-0.320000152587891	2.39487838005203e-07\\
-0.30000015258789	2.55261602521983e-07\\
-0.279999847412109	2.47529817531955e-07\\
-0.259999847412109	2.47798715324876e-07\\
-0.239999847412109	2.49294805687583e-07\\
-0.219999847412109	2.47826511756699e-07\\
-0.199999847412109	2.48452386220066e-07\\
-0.179999847412109	2.47717031331973e-07\\
-0.159999847412109	2.49742220237437e-07\\
-0.139999847412109	2.52167160486039e-07\\
-0.119999847412109	2.59576131700356e-07\\
-0.0999998474121093	2.64536345273569e-07\\
-0.0799998474121089	2.73870489397865e-07\\
-0.0599998474121093	2.7815247571894e-07\\
-0.0399998474121088	2.80895511739487e-07\\
-0.0199998474121093	2.79497817334828e-07\\
1.52587891211198e-07	2.72283193769596e-07\\
0.0200001525878908	2.6170758937738e-07\\
0.0400001525878912	2.48308799744024e-07\\
0.0600001525878908	2.30300420955842e-07\\
0.0800001525878913	2.16042528311533e-07\\
0.100000152587891	1.96952973485764e-07\\
0.120000152587891	1.85719747580748e-07\\
0.140000152587891	1.70440947133699e-07\\
0.160000152587891	1.62526694769127e-07\\
0.180000152587891	1.5362325322954e-07\\
0.200000152587891	1.50278913313429e-07\\
0.220000152587891	1.47592962296272e-07\\
0.240000152587891	1.48339415861898e-07\\
0.260000152587891	1.51499739420302e-07\\
0.280000152587891	1.5718572976553e-07\\
0.300000152587891	1.66031276283007e-07\\
0.320000152587891	1.78339354395263e-07\\
0.340000152587891	1.93359545708205e-07\\
0.360000152587891	2.13144792926556e-07\\
0.380000152587891	2.32497717522762e-07\\
0.400000152587891	2.57153522031928e-07\\
0.420000152587891	2.76047961822457e-07\\
0.440000152587891	2.99031631900704e-07\\
0.460000152587891	3.14545963053803e-07\\
0.480000152587891	3.28463562571102e-07\\
0.500000152587891	3.36111304566344e-07\\
0.520000152587891	3.37252777260488e-07\\
0.540000152587891	3.35200644574485e-07\\
0.560000152587891	3.27309413794552e-07\\
0.580000152587891	3.16563222302335e-07\\
0.600000152587891	3.01858739337746e-07\\
0.620000152587891	2.85057700555313e-07\\
0.640000152587891	2.7004305147571e-07\\
0.660000152587891	2.54243110564545e-07\\
0.680000152587891	2.43400171573427e-07\\
0.700000152587891	2.31242017978417e-07\\
0.720000152587891	2.26661788449434e-07\\
0.740000152587891	2.22123608839553e-07\\
0.760000152587891	2.22976345387593e-07\\
0.780000152587891	2.28502122556762e-07\\
0.800000152587891	2.35997538400312e-07\\
0.820000152587891	2.4645576113258e-07\\
0.840000152587891	2.57086105737159e-07\\
0.860000152587891	2.65438251378924e-07\\
0.880000152587891	2.71226588299811e-07\\
0.900000152587891	2.72616381469248e-07\\
0.920000152587891	2.67513377227857e-07\\
0.940000152587891	2.60562137643916e-07\\
0.960000152587891	2.43809472610934e-07\\
0.980000152587891	2.30619312535651e-07\\
1.00000015258789	2.07506380522915e-07\\
1.02000015258789	1.93039076723522e-07\\
1.04000015258789	1.721321667425e-07\\
1.06000015258789	1.58342308598236e-07\\
1.08000015258789	1.44999040774252e-07\\
1.10000015258789	1.34977887089605e-07\\
1.12000015258789	1.29653605629443e-07\\
1.14000015258789	1.25152715302335e-07\\
1.16000015258789	1.23554306785678e-07\\
1.18000015258789	1.20905659262149e-07\\
1.20000015258789	1.20770784040047e-07\\
1.22000015258789	1.19024042621874e-07\\
1.24000015258789	1.19418308575092e-07\\
1.26000015258789	1.18765447698621e-07\\
1.28000015258789	1.19602324932799e-07\\
1.30000015258789	1.19730037884125e-07\\
1.32000015258789	1.21020667709359e-07\\
1.34000015258789	1.22424714366076e-07\\
1.36000015258789	1.2425078077527e-07\\
1.38000015258789	1.26820117518633e-07\\
1.40000015258789	1.29562386153026e-07\\
1.42000015258789	1.33367598298406e-07\\
1.44000015258789	1.38192155052508e-07\\
1.46000015258789	1.43653670736654e-07\\
1.48000015258789	1.5063587577302e-07\\
1.50000015258789	1.57572847658827e-07\\
1.52000015258789	1.68635514885551e-07\\
1.54000015258789	1.78338558587399e-07\\
1.56000015258789	1.91838103180686e-07\\
1.58000015258789	2.04814091464556e-07\\
1.60000015258789	2.15981464268822e-07\\
1.62000015258789	2.2981178071646e-07\\
1.64000015258789	2.38759645387887e-07\\
1.66000015258789	2.47413999066026e-07\\
1.68000015258789	2.48787904499892e-07\\
1.70000015258789	2.45657764796903e-07\\
1.72000015258789	2.3734688747723e-07\\
1.74000015258789	2.21177251180649e-07\\
1.76000015258789	2.0591988070251e-07\\
1.78000015258789	1.81905809970573e-07\\
1.80000015258789	1.64472530261861e-07\\
1.82000015258789	1.44608768071208e-07\\
1.84000015258789	1.30054977010019e-07\\
1.86000015258789	1.15756654484045e-07\\
1.88000015258789	1.04767755804147e-07\\
1.90000015258789	9.69677231843491e-08\\
1.92000015258789	9.05344621493498e-08\\
1.94000015258789	8.67165454998542e-08\\
1.96000015258789	8.20903154341579e-08\\
1.98000015258789	8.06148663379247e-08\\
2.00000015258789	7.70031989283382e-08\\
2.02000015258789	7.52096540601599e-08\\
2.04000015258789	7.27577202930263e-08\\
2.06000015258789	7.19573294283293e-08\\
2.08000015258789	6.94347961349706e-08\\
2.10000015258789	6.79101632705681e-08\\
2.12000015258789	6.63109731569023e-08\\
2.14000015258789	6.46982969421117e-08\\
2.16000015258789	6.34330619142531e-08\\
2.18000015258789	6.16387283436381e-08\\
2.20000015258789	6.08240626753798e-08\\
2.22000015258789	5.89979962661857e-08\\
2.24000015258789	5.82023660378184e-08\\
2.26000015258789	5.65397173524218e-08\\
2.28000015258789	5.5890835515271e-08\\
2.30000015258789	5.40758784417505e-08\\
2.32000015258789	5.37466804395592e-08\\
2.34000015258789	5.21998466673779e-08\\
2.36000015258789	5.15660354416525e-08\\
2.38000015258789	5.01001111707922e-08\\
2.40000015258789	4.94258451944063e-08\\
2.42000015258789	4.82280406721713e-08\\
2.44000015258789	4.75196650917553e-08\\
2.46000015258789	4.65074792010967e-08\\
2.48000015258789	4.56349042998738e-08\\
2.50000015258789	4.48844859057829e-08\\
2.52000015258789	4.38675393787946e-08\\
2.54000015258789	4.34272906524313e-08\\
2.56000015258789	4.24785633335034e-08\\
2.58000015258789	4.17162469013022e-08\\
2.60000015258789	4.09761455877344e-08\\
2.62000015258789	4.04867095404882e-08\\
2.64000015258789	3.9533218032517e-08\\
2.66000015258789	3.87280700842041e-08\\
2.68000015258789	3.82695746203865e-08\\
2.70000015258789	3.77309548049709e-08\\
2.72000015258789	3.69432577862483e-08\\
2.74000015258789	3.62626502159458e-08\\
2.76000015258789	3.54947844449782e-08\\
2.78000015258789	3.50624618228323e-08\\
2.80000015258789	3.46079311874803e-08\\
2.82000015258789	3.36235026487941e-08\\
2.84000015258789	3.34997616313615e-08\\
2.86000015258789	3.26787437110454e-08\\
2.88000015258789	3.24867799328388e-08\\
2.90000015258789	3.18989799019676e-08\\
2.92000015258789	3.13222821013426e-08\\
2.94000015258789	3.07106895469644e-08\\
2.96000015258789	3.00990934398726e-08\\
2.98000015258789	2.97278526240063e-08\\
3.00000015258789	2.91035626709402e-08\\
};
\addlegendentry{scan angle: 115.00º}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
-3.00000015258789	2.01882199846182e-09\\
-2.98000015258789	2.25996998892697e-09\\
-2.96000015258789	2.30677255075307e-09\\
-2.94000015258789	2.31629071478778e-09\\
-2.92000015258789	2.39561570580804e-09\\
-2.90000015258789	2.52808884937394e-09\\
-2.88000015258789	1.94187688151715e-09\\
-2.86000015258789	1.9918515725692e-09\\
-2.84000015258789	2.05927763730074e-09\\
-2.82000015258789	1.72293956879344e-09\\
-2.80000015258789	1.54842449973103e-09\\
-2.78000015258789	1.9490160596547e-09\\
-2.76000015258789	2.01406269439985e-09\\
-2.74000015258789	1.19384191421545e-09\\
-2.72000015258789	1.97598648554731e-09\\
-2.70000015258789	1.80067827315611e-09\\
-2.68000015258789	1.4802052916707e-09\\
-2.66000015258789	1.90142124267823e-09\\
-2.64000015258789	1.68724367810569e-09\\
-2.62000015258789	1.68248392995451e-09\\
-2.60000015258789	1.33979982663845e-09\\
-2.58000015258789	1.67455160848817e-09\\
-2.56000015258789	1.4635466172308e-09\\
-2.54000015258789	1.38739508770414e-09\\
-2.52000015258789	1.43340361802302e-09\\
-2.50000015258789	1.39294753509489e-09\\
-2.48000015258789	1.30568977851908e-09\\
-2.46000015258789	1.43657619133819e-09\\
-2.44000015258789	1.18511600533111e-09\\
-2.42000015258789	1.46592649130639e-09\\
-2.40000015258789	1.25333565748065e-09\\
-2.38000015258789	1.30013688703912e-09\\
-2.36000015258789	1.2882384048396e-09\\
-2.34000015258789	1.34376554328242e-09\\
-2.32000015258789	1.51986778718083e-09\\
-2.30000015258789	1.10420428356406e-09\\
-2.28000015258789	1.3025167611147e-09\\
-2.26000015258789	1.04708997028524e-09\\
-2.24000015258789	1.03281205809935e-09\\
-2.22000015258789	1.10896403171523e-09\\
-2.20000015258789	9.83630066286878e-10\\
-2.18000015258789	8.11494871300056e-10\\
-2.16000015258789	8.82094397525179e-10\\
-2.14000015258789	8.32912405712705e-10\\
-2.12000015258789	1.01298036625508e-09\\
-2.10000015258789	8.51157366810185e-10\\
-2.08000015258789	1.18987530939307e-09\\
-2.06000015258789	1.1708372049668e-09\\
-2.04000015258789	9.43967570776749e-10\\
-2.02000015258789	7.88490606140613e-10\\
-2.00000015258789	1.02884545327697e-09\\
-1.98000015258789	1.22477850084124e-09\\
-1.96000015258789	6.86161794050122e-10\\
-1.94000015258789	1.21288001864173e-09\\
-1.92000015258789	1.17559695311797e-09\\
-1.90000015258789	0\\
-1.88000015258789	1.00187547147357e-09\\
-1.86000015258789	1.50717571756331e-09\\
-1.84000015258789	1.18987530939307e-09\\
-1.82000015258789	1.27157973039971e-09\\
-1.80000015258789	1.09547881876892e-09\\
-1.78000015258789	1.26285470969378e-09\\
-1.76000015258789	1.28427180001722e-09\\
-1.74000015258789	1.45244127836008e-09\\
-1.72000015258789	1.57222235230847e-09\\
-1.70000015258789	2.0061299288443e-09\\
-1.68000015258789	1.59601976079671e-09\\
-1.66000015258789	1.94108373818835e-09\\
-1.64000015258789	2.26472973707814e-09\\
-1.62000015258789	2.21634133268367e-09\\
-1.60000015258789	1.8451000727282e-09\\
-1.58000015258789	2.97548208294529e-09\\
-1.56000015258789	2.67483990512574e-09\\
-1.54000015258789	3.30388871816467e-09\\
-1.52000015258789	3.94562782446428e-09\\
-1.50000015258789	4.16218526311241e-09\\
-1.48000015258789	3.75445452505119e-09\\
-1.46000015258789	4.40888481278989e-09\\
-1.44000015258789	3.60215057781943e-09\\
-1.42000015258789	5.41710676316143e-09\\
-1.40000015258789	6.39439168281797e-09\\
-1.38000015258789	6.29840801735781e-09\\
-1.36000015258789	7.37167660247451e-09\\
-1.34000015258789	7.63344765175589e-09\\
-1.32000015258789	8.16889311749947e-09\\
-1.30000015258789	9.22232867850425e-09\\
-1.28000015258789	9.48886125229365e-09\\
-1.26000015258789	1.07778932445513e-08\\
-1.24000015258789	1.16814051764891e-08\\
-1.22000015258789	1.29569519558004e-08\\
-1.20000015258789	1.3885053995466e-08\\
-1.18000015258789	1.38898146317956e-08\\
-1.16000015258789	1.61926196895479e-08\\
-1.14000015258789	1.73555276816728e-08\\
-1.12000015258789	1.9281537255722e-08\\
-1.10000015258789	2.09267367878851e-08\\
-1.08000015258789	2.25235536888135e-08\\
-1.06000015258789	2.43583402337322e-08\\
-1.04000015258789	2.6317668933018e-08\\
-1.02000015258789	2.93780262339283e-08\\
-1.00000015258789	3.20885655824554e-08\\
-0.98000015258789	3.50299353968353e-08\\
-0.96000015258789	3.86511276317947e-08\\
-0.94000015258789	3.26240092718422e-08\\
-0.92000015258789	4.82343844865341e-08\\
-0.900000152587891	5.20705407680566e-08\\
-0.88000015258789	5.79310794890375e-08\\
-0.860000152587891	6.33624610557604e-08\\
-0.84000015258789	7.18216854878051e-08\\
-0.820000152587891	7.91814587230988e-08\\
-0.80000015258789	8.97396263965788e-08\\
-0.780000152587891	9.97694842297392e-08\\
-0.76000015258789	1.1118038845126e-07\\
-0.740000152587891	1.22869718843788e-07\\
-0.72000015258789	1.33145502623222e-07\\
-0.700000152587891	1.43828981613581e-07\\
-0.68000015258789	1.49940189153597e-07\\
-0.66000015258789	1.5678751896786e-07\\
-0.64000015258789	1.58101937763888e-07\\
-0.62000015258789	1.60499152634941e-07\\
-0.60000015258789	1.59920074516151e-07\\
-0.58000015258789	1.59811404110144e-07\\
-0.56000015258789	1.59444920377894e-07\\
-0.54000015258789	1.59339418992488e-07\\
-0.52000015258789	1.62449748764004e-07\\
-0.50000015258789	1.67538456885552e-07\\
-0.48000015258789	1.76968609544303e-07\\
-0.46000015258789	1.89610642742366e-07\\
-0.44000015258789	2.09766352732288e-07\\
-0.42000015258789	2.27760435400626e-07\\
-0.400000152587891	2.55352856193269e-07\\
-0.38000015258789	2.77454401675925e-07\\
-0.360000152587891	3.06174027464579e-07\\
-0.34000015258789	3.22913192185581e-07\\
-0.320000152587891	3.38522792908691e-07\\
-0.30000015258789	3.44852932876449e-07\\
-0.279999847412109	3.45729458395283e-07\\
-0.259999847412109	3.39154209605397e-07\\
-0.239999847412109	3.25772046672057e-07\\
-0.219999847412109	3.10799461722411e-07\\
-0.199999847412109	2.96921567333186e-07\\
-0.179999847412109	2.82966706954824e-07\\
-0.159999847412109	2.71343989943773e-07\\
-0.139999847412109	2.66751098543239e-07\\
-0.119999847412109	2.61289554437383e-07\\
-0.0999998474121093	2.6046535328561e-07\\
-0.0799998474121089	2.5921994240008e-07\\
-0.0599998474121093	2.57397855030206e-07\\
-0.0399998474121088	2.53026255059297e-07\\
-0.0199998474121093	2.441402644493e-07\\
1.52587891211198e-07	2.33426615814381e-07\\
0.0200001525878908	2.20885323365394e-07\\
0.0400001525878912	2.07357243375839e-07\\
0.0600001525878908	1.96066122448713e-07\\
0.0800001525878913	1.83695388678018e-07\\
0.100000152587891	1.76324488343482e-07\\
0.120000152587891	1.69208246525443e-07\\
0.140000152587891	1.67389328176171e-07\\
0.160000152587891	1.661566075839e-07\\
0.180000152587891	1.68273001754926e-07\\
0.200000152587891	1.72232899053881e-07\\
0.220000152587891	1.78508298809277e-07\\
0.240000152587891	1.85083561810018e-07\\
0.260000152587891	1.91968962504063e-07\\
0.280000152587891	1.96864132995245e-07\\
0.300000152587891	2.00964447749641e-07\\
0.320000152587891	2.01851304559852e-07\\
0.340000152587891	2.00148190465654e-07\\
0.360000152587891	1.95567960936671e-07\\
0.380000152587891	1.87986072042179e-07\\
0.400000152587891	1.80642953928611e-07\\
0.420000152587891	1.68946482581589e-07\\
0.440000152587891	1.60359545198219e-07\\
0.460000152587891	1.4882330123811e-07\\
0.480000152587891	1.41216827564961e-07\\
0.500000152587891	1.33767398047269e-07\\
0.520000152587891	1.28673929289391e-07\\
0.540000152587891	1.2610697996962e-07\\
0.560000152587891	1.24226983366782e-07\\
0.580000152587891	1.25000409134657e-07\\
0.600000152587891	1.26494083652062e-07\\
0.620000152587891	1.30278690058105e-07\\
0.640000152587891	1.34843841870236e-07\\
0.660000152587891	1.40216525501557e-07\\
0.680000152587891	1.49080318756489e-07\\
0.700000152587891	1.57099276698602e-07\\
0.720000152587891	1.6920190848424e-07\\
0.740000152587891	1.81030839208063e-07\\
0.760000152587891	1.94983326373688e-07\\
0.780000152587891	2.09311008525503e-07\\
0.800000152587891	2.227359887641e-07\\
0.820000152587891	2.34219894146293e-07\\
0.840000152587891	2.41455890837017e-07\\
0.860000152587891	2.45733898118772e-07\\
0.880000152587891	2.43997502202831e-07\\
0.900000152587891	2.36655151475418e-07\\
0.920000152587891	2.27658103035822e-07\\
0.940000152587891	2.10406494893789e-07\\
0.960000152587891	1.97640713572866e-07\\
0.980000152587891	1.78499587555336e-07\\
1.00000015258789	1.66072521956551e-07\\
1.02000015258789	1.50589881009466e-07\\
1.04000015258789	1.40866217357427e-07\\
1.06000015258789	1.33142319391766e-07\\
1.08000015258789	1.28192437109931e-07\\
1.10000015258789	1.26290228941173e-07\\
1.12000015258789	1.24794948597184e-07\\
1.14000015258789	1.25494591607378e-07\\
1.16000015258789	1.27633993152187e-07\\
1.18000015258789	1.31158398808395e-07\\
1.20000015258789	1.35332482109618e-07\\
1.22000015258789	1.40750384680643e-07\\
1.24000015258789	1.4816091908898e-07\\
1.26000015258789	1.57543508017e-07\\
1.28000015258789	1.68063590599843e-07\\
1.30000015258789	1.8180665239953e-07\\
1.32000015258789	1.96281090047989e-07\\
1.34000015258789	2.12797343301929e-07\\
1.36000015258789	2.27048897905036e-07\\
1.38000015258789	2.43023376533813e-07\\
1.40000015258789	2.53207102396402e-07\\
1.42000015258789	2.61098361598044e-07\\
1.44000015258789	2.64393517745987e-07\\
1.46000015258789	2.62320779320646e-07\\
1.48000015258789	2.58644829109755e-07\\
1.50000015258789	2.48832347615746e-07\\
1.52000015258789	2.408030441714e-07\\
1.54000015258789	2.30954850799492e-07\\
1.56000015258789	2.23784678787808e-07\\
1.58000015258789	2.18947431740446e-07\\
1.60000015258789	2.17982031536224e-07\\
1.62000015258789	2.18713407384996e-07\\
1.64000015258789	2.25415587529199e-07\\
1.66000015258789	2.29763398529315e-07\\
1.68000015258789	2.37165207472856e-07\\
1.70000015258789	2.39145177438616e-07\\
1.72000015258789	2.39349813746514e-07\\
1.74000015258789	2.36178405721432e-07\\
1.76000015258789	2.26804570679917e-07\\
1.78000015258789	2.15655444613105e-07\\
1.80000015258789	2.01447517333975e-07\\
1.82000015258789	1.84827354310357e-07\\
1.84000015258789	1.70326726056658e-07\\
1.86000015258789	1.53179837703021e-07\\
1.88000015258789	1.42010873283027e-07\\
1.90000015258789	1.28556547629444e-07\\
1.92000015258789	1.21789310192355e-07\\
1.94000015258789	1.12560646137183e-07\\
1.96000015258789	1.09217102028936e-07\\
1.98000015258789	1.02944864188714e-07\\
2.00000015258789	1.00976021322197e-07\\
2.02000015258789	9.72834373058618e-08\\
2.04000015258789	9.46966496329082e-08\\
2.06000015258789	9.19393103870902e-08\\
2.08000015258789	8.92692257892236e-08\\
2.10000015258789	8.8214211935167e-08\\
2.12000015258789	8.53212158702377e-08\\
2.14000015258789	8.45454168896254e-08\\
2.16000015258789	8.14557070683009e-08\\
2.18000015258789	8.09630948950257e-08\\
2.20000015258789	7.87023397563757e-08\\
2.22000015258789	7.75156339116734e-08\\
2.24000015258789	7.52064837072908e-08\\
2.26000015258789	7.43505639277942e-08\\
2.28000015258789	7.28465581190108e-08\\
2.30000015258789	7.10601684161816e-08\\
2.32000015258789	6.99361253353459e-08\\
2.34000015258789	6.84503733694442e-08\\
2.36000015258789	6.77364484502618e-08\\
2.38000015258789	6.59016494708453e-08\\
2.40000015258789	6.52543663548499e-08\\
2.42000015258789	6.34814485422908e-08\\
2.44000015258789	6.35076320421035e-08\\
2.46000015258789	6.11707138276074e-08\\
2.48000015258789	6.05456280666772e-08\\
2.50000015258789	5.91146092077111e-08\\
2.52000015258789	5.77898733311599e-08\\
2.54000015258789	5.67927616046404e-08\\
2.56000015258789	5.57742270146377e-08\\
2.58000015258789	5.50206395999453e-08\\
2.60000015258789	5.35499546927554e-08\\
2.62000015258789	5.26575520964911e-08\\
2.64000015258789	5.13296471993385e-08\\
2.66000015258789	5.10607351955628e-08\\
2.68000015258789	4.93235186027619e-08\\
2.70000015258789	4.92235665561225e-08\\
2.72000015258789	4.80003743419388e-08\\
2.74000015258789	4.74665187155665e-08\\
2.76000015258789	4.58625644128574e-08\\
2.78000015258789	4.55270212640357e-08\\
2.80000015258789	4.47916770340839e-08\\
2.82000015258789	4.39310001709714e-08\\
2.84000015258789	4.32678435302591e-08\\
2.86000015258789	4.21279411355613e-08\\
2.88000015258789	4.17900176685748e-08\\
2.90000015258789	4.11403435762736e-08\\
2.92000015258789	4.03161601880697e-08\\
2.94000015258789	3.86447824851643e-08\\
2.96000015258789	3.88034324672049e-08\\
2.98000015258789	3.83615885723998e-08\\
3.00000015258789	3.82251501562791e-08\\
};
\addlegendentry{scan angle: 135.00º}

\addplot [color=mycolor7, line width=2.0pt]
  table[row sep=crcr]{%
-3.00000015258789	2.87949974975277e-09\\
-2.98000015258789	2.4027553280348e-09\\
-2.96000015258789	2.6811863840237e-09\\
-2.94000015258789	2.44955744577169e-09\\
-2.92000015258789	2.43686537615417e-09\\
-2.90000015258789	2.50349829755692e-09\\
-2.88000015258789	2.42258746396828e-09\\
-2.86000015258789	2.5804438585908e-09\\
-2.84000015258789	2.68753241883246e-09\\
-2.82000015258789	2.46938869352675e-09\\
-2.80000015258789	2.36943931142264e-09\\
-2.78000015258789	2.02199590404462e-09\\
-2.76000015258789	2.23775931118553e-09\\
-2.74000015258789	1.91887306044691e-09\\
-2.72000015258789	2.10766648578442e-09\\
-2.70000015258789	2.10528661170883e-09\\
-2.68000015258789	2.25997043301618e-09\\
-2.66000015258789	1.74277126063771e-09\\
-2.64000015258789	2.15605489017889e-09\\
-2.62000015258789	1.94029059485956e-09\\
-2.60000015258789	2.10211359430446e-09\\
-2.58000015258789	1.84589410423541e-09\\
-2.56000015258789	1.89190219046509e-09\\
-2.54000015258789	2.32422392443254e-09\\
-2.52000015258789	1.7737082913527e-09\\
-2.50000015258789	2.21792806343046e-09\\
-2.48000015258789	2.04420702587527e-09\\
-2.46000015258789	2.10607975503763e-09\\
-2.44000015258789	1.82050996500038e-09\\
-2.42000015258789	1.53018042681197e-09\\
-2.40000015258789	1.88872961714992e-09\\
-2.38000015258789	1.84430737348862e-09\\
-2.36000015258789	1.67455205257738e-09\\
-2.34000015258789	2.07038386434988e-09\\
-2.32000015258789	2.36467956327147e-09\\
-2.30000015258789	1.82130310832918e-09\\
-2.28000015258789	2.31867147704179e-09\\
-2.26000015258789	2.37102559808022e-09\\
-2.24000015258789	2.13622364242383e-09\\
-2.22000015258789	1.75149716952205e-09\\
-2.20000015258789	1.87921056493678e-09\\
-2.18000015258789	2.42496644986545e-09\\
-2.16000015258789	2.37816522030698e-09\\
-2.14000015258789	2.59710164485227e-09\\
-2.12000015258789	2.64469735000716e-09\\
-2.10000015258789	2.57013121895966e-09\\
-2.08000015258789	2.95406410444343e-09\\
-2.06000015258789	3.00641866957108e-09\\
-2.04000015258789	3.18172821422991e-09\\
-2.02000015258789	3.55852192157613e-09\\
-2.00000015258789	2.7993807272253e-09\\
-1.98000015258789	4.05906286360391e-09\\
-1.96000015258789	4.76505546131989e-09\\
-1.94000015258789	4.52787363158791e-09\\
-1.92000015258789	5.12519138240464e-09\\
-1.90000015258789	5.17278619938111e-09\\
-1.88000015258789	5.72488856320774e-09\\
-1.86000015258789	5.86687987080836e-09\\
-1.84000015258789	6.71565869581059e-09\\
-1.82000015258789	0\\
-1.80000015258789	7.70008101724784e-09\\
-1.78000015258789	8.28867419144785e-09\\
-1.76000015258789	8.21490031555072e-09\\
-1.74000015258789	9.44919920087273e-09\\
-1.72000015258789	1.00322385954144e-08\\
-1.70000015258789	1.03661972339353e-08\\
-1.68000015258789	1.05153277196735e-08\\
-1.66000015258789	1.20478866882934e-08\\
-1.64000015258789	1.30830799527359e-08\\
-1.62000015258789	1.38350810807708e-08\\
-1.60000015258789	1.48829664148309e-08\\
-1.58000015258789	1.63592024371439e-08\\
-1.56000015258789	1.72190888214629e-08\\
-1.54000015258789	1.89237803205344e-08\\
-1.52000015258789	2.06879708919416e-08\\
-1.50000015258789	2.19793840905425e-08\\
-1.48000015258789	2.40204163226565e-08\\
-1.46000015258789	2.62708703679948e-08\\
-1.44000015258789	2.92653887790095e-08\\
-1.42000015258789	3.20544573106929e-08\\
-1.40000015258789	3.55249256678292e-08\\
-1.38000015258789	3.99885480284468e-08\\
-1.36000015258789	4.61568618881358e-08\\
-1.34000015258789	5.19039624613526e-08\\
-1.32000015258789	6.15760691324851e-08\\
-1.30000015258789	7.01217524046172e-08\\
-1.28000015258789	8.2079994800921e-08\\
-1.26000015258789	9.28927996746154e-08\\
-1.24000015258789	1.06481965023164e-07\\
-1.22000015258789	1.197260837138e-07\\
-1.20000015258789	1.31624036558975e-07\\
-1.18000015258789	1.44641264743228e-07\\
-1.16000015258789	1.52729259017548e-07\\
-1.14000015258789	1.61201173742853e-07\\
-1.12000015258789	1.62621108135141e-07\\
-1.10000015258789	1.62436267547861e-07\\
-1.08000015258789	1.57579992166035e-07\\
-1.06000015258789	1.48072091921136e-07\\
-1.04000015258789	1.3766544038063e-07\\
-1.02000015258789	1.22870519536633e-07\\
-1.00000015258789	1.09238508461118e-07\\
-0.98000015258789	9.60086858903253e-08\\
-0.96000015258789	8.38037359507382e-08\\
-0.94000015258789	7.45465009721613e-08\\
-0.92000015258789	6.54502962937897e-08\\
-0.900000152587891	6.22090774449191e-08\\
-0.88000015258789	5.80802130834002e-08\\
-0.860000152587891	5.68522531274596e-08\\
-0.84000015258789	5.49087908474633e-08\\
-0.820000152587891	5.47199996425718e-08\\
-0.80000015258789	5.48905512154363e-08\\
-0.780000152587891	5.6152610117266e-08\\
-0.76000015258789	5.52522672059297e-08\\
-0.740000152587891	5.78771399695199e-08\\
-0.72000015258789	5.98007638963338e-08\\
-0.700000152587891	6.1555442076866e-08\\
-0.68000015258789	6.34703405388848e-08\\
-0.66000015258789	6.73540960782759e-08\\
-0.64000015258789	7.07285914280931e-08\\
-0.62000015258789	7.49367736752049e-08\\
-0.60000015258789	7.87237532939855e-08\\
-0.58000015258789	8.41432403753117e-08\\
-0.56000015258789	8.97396241761328e-08\\
-0.54000015258789	9.70541926825774e-08\\
-0.52000015258789	1.04971621173178e-07\\
-0.50000015258789	1.13124644318674e-07\\
-0.48000015258789	1.23197340773373e-07\\
-0.46000015258789	1.32903553495822e-07\\
-0.44000015258789	1.45690764785655e-07\\
-0.42000015258789	1.56004591023162e-07\\
-0.400000152587891	1.69447817999213e-07\\
-0.38000015258789	1.77163743675379e-07\\
-0.360000152587891	1.8844140692309e-07\\
-0.34000015258789	1.93323844488447e-07\\
-0.320000152587891	2.01564932300613e-07\\
-0.30000015258789	2.048957861156e-07\\
-0.279999847412109	2.10599270022982e-07\\
-0.259999847412109	2.14923263630595e-07\\
-0.239999847412109	2.19664516354356e-07\\
-0.219999847412109	2.2620645490079e-07\\
-0.199999847412109	2.31760000080072e-07\\
-0.179999847412109	2.39554483361104e-07\\
-0.159999847412109	2.43686516743225e-07\\
-0.139999847412109	2.48660998014572e-07\\
-0.119999847412109	2.48752999087998e-07\\
-0.0999998474121093	2.46214627797059e-07\\
-0.0799998474121089	2.40594433709163e-07\\
-0.0599998474121093	2.3017510608625e-07\\
-0.0399998474121088	2.20353060687017e-07\\
-0.0199998474121093	2.08004538482243e-07\\
1.52587891211198e-07	1.9769147963089e-07\\
0.0200001525878908	1.88638923592777e-07\\
0.0400001525878912	1.82687161842665e-07\\
0.0600001525878908	1.81294213863481e-07\\
0.0800001525878913	1.79624410012735e-07\\
0.100000152587891	1.86380520350582e-07\\
0.120000152587891	1.94978570622339e-07\\
0.140000152587891	2.01207188244013e-07\\
0.160000152587891	2.14916925589392e-07\\
0.180000152587891	2.22660633486527e-07\\
0.200000152587891	2.31197605504718e-07\\
0.220000152587891	2.34335689075493e-07\\
0.240000152587891	2.32630215979412e-07\\
0.260000152587891	2.29089922587633e-07\\
0.280000152587891	2.19151291336317e-07\\
0.300000152587891	2.04772833800604e-07\\
0.320000152587891	1.90622844176147e-07\\
0.340000152587891	1.72384420071836e-07\\
0.360000152587891	1.58283600004694e-07\\
0.380000152587891	1.41671352427153e-07\\
0.400000152587891	1.31581205042863e-07\\
0.420000152587891	1.19442889801036e-07\\
0.440000152587891	1.13876647223066e-07\\
0.460000152587891	1.07912195179694e-07\\
0.480000152587891	1.06166256674811e-07\\
0.500000152587891	1.04310049042766e-07\\
0.520000152587891	1.04997797567563e-07\\
0.540000152587891	1.0619798951339e-07\\
0.560000152587891	1.08400046716639e-07\\
0.580000152587891	1.10618766147041e-07\\
0.600000152587891	1.13827463454896e-07\\
0.620000152587891	1.19303282364314e-07\\
0.640000152587891	1.27607807431929e-07\\
0.660000152587891	1.35134160306194e-07\\
0.680000152587891	1.46430837677514e-07\\
0.700000152587891	1.59704301783137e-07\\
0.720000152587891	1.75866790019796e-07\\
0.740000152587891	1.90206380867863e-07\\
0.760000152587891	2.06690915494079e-07\\
0.780000152587891	2.18258082274048e-07\\
0.800000152587891	2.24171773144377e-07\\
0.820000152587891	2.25103053086428e-07\\
0.840000152587891	2.25172856804789e-07\\
0.860000152587891	2.19586797189919e-07\\
0.880000152587891	2.17773421073986e-07\\
0.900000152587891	2.09154750852036e-07\\
0.920000152587891	2.07503989546609e-07\\
0.940000152587891	2.07220809844699e-07\\
0.960000152587891	2.0862089167295e-07\\
0.980000152587891	2.12695825840825e-07\\
1.00000015258789	2.20119860561141e-07\\
1.02000015258789	2.27477260583697e-07\\
1.04000015258789	2.35698510042681e-07\\
1.06000015258789	2.40143068541698e-07\\
1.08000015258789	2.44469477994613e-07\\
1.10000015258789	2.45221459582723e-07\\
1.12000015258789	2.45759312011984e-07\\
1.14000015258789	2.45165156176341e-07\\
1.16000015258789	2.44541640714857e-07\\
1.18000015258789	2.45471343252035e-07\\
1.20000015258789	2.47925671548188e-07\\
1.22000015258789	2.50645685984097e-07\\
1.24000015258789	2.56487995731192e-07\\
1.26000015258789	2.6370182348856e-07\\
1.28000015258789	2.69558400933789e-07\\
1.30000015258789	2.76563613343939e-07\\
1.32000015258789	2.78718859991756e-07\\
1.34000015258789	2.78779142437457e-07\\
1.36000015258789	2.75929780801931e-07\\
1.38000015258789	2.67301575096468e-07\\
1.40000015258789	2.58126080954213e-07\\
1.42000015258789	2.43179643977243e-07\\
1.44000015258789	2.30015660296345e-07\\
1.46000015258789	2.14160169154098e-07\\
1.48000015258789	2.00526559357428e-07\\
1.50000015258789	1.89026808872228e-07\\
1.52000015258789	1.7867015111861e-07\\
1.54000015258789	1.73055499264052e-07\\
1.56000015258789	1.66841973570087e-07\\
1.58000015258789	1.65706043109282e-07\\
1.60000015258789	1.63933125296722e-07\\
1.62000015258789	1.65092858939175e-07\\
1.64000015258789	1.66488975938961e-07\\
1.66000015258789	1.69675461680896e-07\\
1.68000015258789	1.73341862197418e-07\\
1.70000015258789	1.78839899778183e-07\\
1.72000015258789	1.85032791311102e-07\\
1.74000015258789	1.92348951433274e-07\\
1.76000015258789	2.00455959831203e-07\\
1.78000015258789	2.10735694228248e-07\\
1.80000015258789	2.1944478811875e-07\\
1.82000015258789	2.30211571139449e-07\\
1.84000015258789	2.367693832106e-07\\
1.86000015258789	2.43373195818464e-07\\
1.88000015258789	2.44349680489364e-07\\
1.90000015258789	2.43597670479545e-07\\
1.92000015258789	2.38360657878189e-07\\
1.94000015258789	2.28359342546725e-07\\
1.96000015258789	2.1510492098642e-07\\
1.98000015258789	2.00156906604576e-07\\
2.00000015258789	1.84081673015868e-07\\
2.02000015258789	1.69777808256555e-07\\
2.04000015258789	1.52954543697348e-07\\
2.06000015258789	1.41952954724189e-07\\
2.08000015258789	1.28648553587851e-07\\
2.10000015258789	1.22039994554513e-07\\
2.12000015258789	1.13075474761359e-07\\
2.14000015258789	1.08178733970732e-07\\
2.16000015258789	1.02510159027958e-07\\
2.18000015258789	9.85566068756327e-08\\
2.20000015258789	9.42357680777661e-08\\
2.22000015258789	9.16656426319662e-08\\
2.24000015258789	8.9537353975544e-08\\
2.26000015258789	8.6017694744811e-08\\
2.28000015258789	8.4788157383997e-08\\
2.30000015258789	8.19792611572723e-08\\
2.32000015258789	8.03054995834884e-08\\
2.34000015258789	7.75560899946015e-08\\
2.36000015258789	7.68865953126863e-08\\
2.38000015258789	7.44885917391969e-08\\
2.40000015258789	7.31408555942892e-08\\
2.42000015258789	7.11783507689745e-08\\
2.44000015258789	7.0019420039813e-08\\
2.46000015258789	6.79783860313421e-08\\
2.48000015258789	6.73874134271557e-08\\
2.50000015258789	6.62364052494979e-08\\
2.52000015258789	6.42715272114458e-08\\
2.54000015258789	6.38074788561482e-08\\
2.56000015258789	6.20155184982707e-08\\
2.58000015258789	6.17751703124725e-08\\
2.60000015258789	5.99736957873631e-08\\
2.62000015258789	5.96532196972532e-08\\
2.64000015258789	5.72155607336811e-08\\
2.66000015258789	5.74067393621647e-08\\
2.68000015258789	5.64889455212381e-08\\
2.70000015258789	5.57044210758306e-08\\
2.72000015258789	5.49087908474633e-08\\
2.74000015258789	5.37784097254246e-08\\
2.76000015258789	5.31977506490477e-08\\
2.78000015258789	5.17135796407331e-08\\
2.80000015258789	5.14058009493112e-08\\
2.82000015258789	5.01699148891532e-08\\
2.84000015258789	5.00556880389524e-08\\
2.86000015258789	4.88317035696184e-08\\
2.88000015258789	4.86643281227828e-08\\
2.90000015258789	4.78964587991015e-08\\
2.92000015258789	4.73895753749787e-08\\
2.94000015258789	4.64194287452813e-08\\
2.96000015258789	4.55944495492133e-08\\
2.98000015258789	4.52890440705289e-08\\
3.00000015258789	4.44957941603263e-08\\
};
\addlegendentry{scan angle: 180.00º}

\end{axis}

\begin{axis}[%
width=2.907in,
height=3.305in,
at={(6.772in,0.446in)},
scale only axis,
point meta min=0,
point meta max=1.89916577423252e-06,
axis on top,
xmin=-3.01000015309652,
xmax=3.01000015309652,
xlabel style={font=\color{white!15!black}},
xlabel={Distance/mm},
ymin=-3.01000015309652,
ymax=3.01000015309652,
ylabel style={font=\color{white!15!black}},
ylabel={Distance/mm},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Back project image},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={Currents/A}}
]
\addplot [forget plot] graphics [xmin=-3.01000015309652, xmax=3.01000015309652, ymin=-3.01000015309652, ymax=3.01000015309652] {fig_8dot_lines-1.png};
\end{axis}

\begin{axis}[%
width=3.518in,
height=3.022in,
at={(11.402in,0.662in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=-10,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Distance/mm},
ymin=0,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={Current/A},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Point-spread function},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-9.00000045776367	2.39448408042083e-07\\
-8.98000045776367	2.58817022320257e-07\\
-8.96000045776367	2.78142539135058e-07\\
-8.94000045776367	2.97266213830371e-07\\
-8.92000045776367	3.16039624402225e-07\\
-8.90000045776367	3.34328737556005e-07\\
-8.88000045776367	3.52017259896465e-07\\
-8.86000045776367	3.69009140827041e-07\\
-8.84000045776367	3.85230149132779e-07\\
-8.82000045776367	4.00628503110126e-07\\
-8.80000045776367	4.15174589904403e-07\\
-8.78000045776367	4.28859859290292e-07\\
-8.76000045776367	4.41695017165233e-07\\
-8.74000045776367	4.53707672273803e-07\\
-8.72000045776367	4.64939605090648e-07\\
-8.70000045776367	4.7544383049268e-07\\
-8.68000045776367	4.85281617034164e-07\\
-8.66000045776367	4.94519607315979e-07\\
-8.64000045776367	5.03227158672799e-07\\
-8.62000045776367	5.11473993989612e-07\\
-8.60000045776367	5.19328221653716e-07\\
-8.58000045776367	5.268547539092e-07\\
-8.56000045776367	5.34114126195528e-07\\
-8.54000045776367	5.41161697832371e-07\\
-8.52000045776367	5.48047197465718e-07\\
-8.50000045776367	5.54814565251565e-07\\
-8.48000045776367	5.61502037572637e-07\\
-8.46000045776367	5.68142418540207e-07\\
-8.44000045776367	5.74763484765444e-07\\
-8.42000045776367	5.81388474916247e-07\\
-8.40000045776367	5.8803662242471e-07\\
-8.38000045776367	5.94723697477743e-07\\
-8.36000045776367	6.01462532349906e-07\\
-8.34000045776367	6.08263511636918e-07\\
-8.32000045776367	6.15135015614272e-07\\
-8.30000045776367	6.22083810540883e-07\\
-8.28000045776367	6.29115384160454e-07\\
-8.26000045776367	6.36234227944928e-07\\
-8.24000045776367	6.43444069877038e-07\\
-8.22000045776367	6.50748062933842e-07\\
-8.20000045776367	6.58148935083613e-07\\
-8.18000045776367	6.65649106719284e-07\\
-8.16000045776367	6.73250781183676e-07\\
-8.14000045776367	6.80956013533572e-07\\
-8.12000045776367	6.88766762052638e-07\\
-8.10000045776367	6.96684926341905e-07\\
-8.08000045776367	7.04712375150181e-07\\
-8.06000045776367	7.12850966493396e-07\\
-8.04000045776367	7.21102562072475e-07\\
-8.02000045776367	7.29469037541922e-07\\
-8.00000045776367	7.37952289805347e-07\\
-7.98000045776367	7.46554242213309e-07\\
-7.96000045776367	7.5527684830387e-07\\
-7.94000045776367	7.64122094546766e-07\\
-7.92000045776367	7.73092002417704e-07\\
-7.90000045776367	7.82188630030642e-07\\
-7.88000045776367	7.91414073484734e-07\\
-7.86000045776367	8.00770468032234e-07\\
-7.84000045776367	8.10259989138469e-07\\
-7.82000045776367	8.19884853480885e-07\\
-7.80000045776367	8.29647319917908e-07\\
-7.78000045776367	8.39549690447502e-07\\
-7.76000045776367	8.49594311168232e-07\\
-7.74000045776367	8.59783573251057e-07\\
-7.72000045776367	8.70119913927131e-07\\
-7.70000045776367	8.8060581749512e-07\\
-7.68000045776367	8.9124381635037e-07\\
-7.66000045776367	9.02036492037602e-07\\
-7.64000045776367	9.12986476328388e-07\\
-7.62000045776367	9.2409645232447e-07\\
-7.60000045776367	9.35369155587806e-07\\
-7.58000045776367	9.46807375298186e-07\\
-7.56000045776367	9.5841395543924e-07\\
-7.54000045776367	9.70191796013638e-07\\
-7.52000045776367	9.82143854288295e-07\\
-7.50000045776367	9.94273146070419e-07\\
-7.48000045776367	1.00658274701524e-06\\
-7.46000045776367	1.0190757939663e-06\\
-7.44000045776367	1.03175548632919e-06\\
-7.42000045776367	1.04462508747967e-06\\
-7.40000045776367	1.05768792620708e-06\\
-7.38000045776367	1.07094739819413e-06\\
-7.36000045776367	1.08440696753395e-06\\
-7.34000045776367	1.09807016828543e-06\\
-7.32000045776367	1.11194060606811e-06\\
-7.30000045776367	1.12602195969751e-06\\
-7.28000045776367	1.14031798286211e-06\\
-7.26000045776367	1.15483250584316e-06\\
-7.24000045776367	1.16956943727861e-06\\
-7.22000045776367	1.18453276597222e-06\\
-7.20000045776367	1.19972656274925e-06\\
-7.18000045776367	1.21515498236012e-06\\
-7.16000045776367	1.23082226543321e-06\\
-7.14000045776367	1.24673274047841e-06\\
-7.12000045776367	1.26289082594279e-06\\
-7.10000045776367	1.27930103231975e-06\\
-7.08000045776367	1.29596796431358e-06\\
-7.06000045776367	1.31289632306051e-06\\
-7.04000045776367	1.33009090840837e-06\\
-7.02000045776367	1.34755662125625e-06\\
-7.00000045776367	1.36529846595608e-06\\
-6.98000045776367	1.38332155277783e-06\\
-6.96000045776367	1.40163110044033e-06\\
-6.94000045776367	1.42023243870945e-06\\
-6.92000045776367	1.43913101106583e-06\\
-6.90000045776367	1.45833237744407e-06\\
-6.88000045776367	1.47784221704549e-06\\
-6.86000045776367	1.49766633122675e-06\\
-6.84000045776367	1.51781064646633e-06\\
-6.82000045776367	1.53828121741146e-06\\
-6.80000045776367	1.55908423000763e-06\\
-6.78000045776367	1.58022600471314e-06\\
-6.76000045776367	1.60171299980133e-06\\
-6.74000045776367	1.62355181475294e-06\\
-6.72000045776367	1.64574919374126e-06\\
-6.70000045776367	1.66831202921289e-06\\
-6.68000045776367	1.69124736556696e-06\\
-6.66000045776367	1.71456240293564e-06\\
-6.64000045776367	1.73826450106922e-06\\
-6.62000045776367	1.76236118332879e-06\\
-6.60000045776367	1.78686014078995e-06\\
-6.58000045776367	1.81176923646101e-06\\
-6.56000045776367	1.83709650961933e-06\\
-6.54000045776367	1.86285018026964e-06\\
-6.52000045776367	1.88903865372817e-06\\
-6.50000045776367	1.91567052533693e-06\\
-6.48000045776367	1.94275458531204e-06\\
-6.46000045776367	1.97029982373094e-06\\
-6.44000045776367	1.99831543566266e-06\\
-6.42000045776367	2.02681082644596e-06\\
-6.40000045776367	2.05579561712012e-06\\
-6.38000045776367	2.08527965001321e-06\\
-6.36000045776367	2.11527299449283e-06\\
-6.34000045776367	2.14578595288437e-06\\
-6.32000045776367	2.17682906656213e-06\\
-6.30000015258789	2.20841312221839e-06\\
-6.28000015258789	2.24054915831624e-06\\
-6.26000015258789	2.27324847173143e-06\\
-6.24000015258789	2.30652262458938e-06\\
-6.22000015258789	2.34038345130332e-06\\
-6.20000015258789	2.37484306581982e-06\\
-6.18000015258789	2.4099138690783e-06\\
-6.16000015258789	2.44560855669151e-06\\
-6.14000015258789	2.48194012685403e-06\\
-6.12000015258789	2.51892188848642e-06\\
-6.10000015258789	2.55656746962277e-06\\
-6.08000015258789	2.59489082605e-06\\
-6.06000015258789	2.63390625020723e-06\\
-6.04000015258789	2.67362838035432e-06\\
-6.02000015258789	2.71407221001864e-06\\
-6.00000015258789	2.75525309772963e-06\\
-5.98000015258789	2.79718677705107e-06\\
-5.96000015258789	2.83988936692131e-06\\
-5.94000015258789	2.88337738231193e-06\\
-5.92000015258789	2.9276677452158e-06\\
-5.90000015258789	2.97277779597582e-06\\
-5.88000015258789	3.01872530496603e-06\\
-5.86000015258789	3.06552848463712e-06\\
-5.84000015258789	3.11320600193894e-06\\
-5.82000015258789	3.1617769911328e-06\\
-5.80000015258789	3.21126106700721e-06\\
-5.78000015258789	3.26167833851082e-06\\
-5.76000015258789	3.31304942281718e-06\\
-5.74000015258789	3.3653954598362e-06\\
-5.72000015258789	3.41873812718808e-06\\
-5.70000015258789	3.4730996556558e-06\\
-5.68000015258789	3.52850284513312e-06\\
-5.66000015258789	3.58497108108556e-06\\
-5.64000015258789	3.64252835154259e-06\\
-5.62000015258789	3.70119926463998e-06\\
-5.60000015258789	3.76100906673189e-06\\
-5.58000015258789	3.8219836610933e-06\\
-5.56000015258789	3.88414962723391e-06\\
-5.54000015258789	3.94753424084564e-06\\
-5.52000015258789	4.01216549440679e-06\\
-5.50000015258789	4.07807211846657e-06\\
-5.48000015258789	4.14528360363508e-06\\
-5.46000015258789	4.2138302233043e-06\\
-5.44000015258789	4.28374305712722e-06\\
-5.42000015258789	4.35505401528289e-06\\
-5.40000015258789	4.4277958635565e-06\\
-5.38000015258789	4.50200224926478e-06\\
-5.36000015258789	4.57770772805822e-06\\
-5.34000015258789	4.65494779163279e-06\\
-5.32000015258789	4.7337588963854e-06\\
-5.30000015258789	4.81417849304843e-06\\
-5.28000015258789	4.89624505734058e-06\\
-5.26000015258789	4.97999812167223e-06\\
-5.24000015258789	5.06547830794566e-06\\
-5.22000015258789	5.15272736149181e-06\\
-5.20000015258789	5.24178818618708e-06\\
-5.18000015258789	5.33270488079561e-06\\
-5.16000015258789	5.42552277658417e-06\\
-5.14000015258789	5.52028847625909e-06\\
-5.12000015258789	5.61704989427642e-06\\
-5.10000015258789	5.71585629857893e-06\\
-5.08000015258789	5.81675835381579e-06\\
-5.06000015258789	5.91980816610313e-06\\
-5.04000015258789	6.02505932938617e-06\\
-5.02000015258789	6.13256697346627e-06\\
-5.00000015258789	6.24238781375913e-06\\
-4.98000015258789	6.35458020285289e-06\\
-4.96000015258789	6.46920418393827e-06\\
-4.94000015258789	6.58632154618585e-06\\
-4.92000015258789	6.70599588214891e-06\\
-4.90000015258789	6.82829264727379e-06\\
-4.88000015258789	6.95327922160322e-06\\
-4.86000015258789	7.08102497376221e-06\\
-4.84000015258789	7.21160132731938e-06\\
-4.82000015258789	7.34508182962187e-06\\
-4.80000015258789	7.48154222320516e-06\\
-4.78000015258789	7.62106051988476e-06\\
-4.76000015258789	7.76371707764092e-06\\
-4.74000015258789	7.90959468041274e-06\\
-4.72000015258789	8.05877862092362e-06\\
-4.70000015258789	8.21135678666523e-06\\
-4.68000015258789	8.36741974917332e-06\\
-4.66000015258789	8.52706085673452e-06\\
-4.64000015258789	8.69037633067029e-06\\
-4.62000015258789	8.85746536535038e-06\\
-4.60000015258789	9.02843023209573e-06\\
-4.58000015258789	9.20337638713797e-06\\
-4.56000015258789	9.38241258381088e-06\\
-4.54000015258789	9.56565098915714e-06\\
-4.52000015258789	9.7532073051426e-06\\
-4.50000015258789	9.94520089467946e-06\\
-4.48000015258789	1.01417549126695e-05\\
-4.46000015258789	1.03429964422884e-05\\
-4.44000015258789	1.0549056636743e-05\\
-4.42000015258789	1.07600708667452e-05\\
-4.40000015258789	1.09761788739562e-05\\
-4.38000015258789	1.11975249306705e-05\\
-4.36000015258789	1.14242580060186e-05\\
-4.34000015258789	1.16565319389832e-05\\
-4.32000015258789	1.1894505618539e-05\\
-4.30000015258789	1.21383431712394e-05\\
-4.28000015258789	1.23882141565914e-05\\
-4.26000015258789	1.26442937705758e-05\\
-4.24000015258789	1.290676305769e-05\\
-4.22000015258789	1.31758091319061e-05\\
-4.20000015258789	1.34516254069615e-05\\
-4.18000015258789	1.37344118364161e-05\\
-4.16000015258789	1.40243751639363e-05\\
-4.14000015258789	1.43217291842866e-05\\
-4.12000015258789	1.46266950155364e-05\\
-4.10000015258789	1.49395013830163e-05\\
-4.08000015258789	1.52603849155829e-05\\
-4.06000015258789	1.55895904547856e-05\\
-4.04000015258789	1.59273713775553e-05\\
-4.02000015258789	1.62739899330702e-05\\
-4.00000015258789	1.66297175944884e-05\\
-3.98000015258789	1.69948354262745e-05\\
-3.96000015258789	1.73696344678835e-05\\
-3.94000015258789	1.77544161346105e-05\\
-3.92000015258789	1.81494926364561e-05\\
-3.90000015258789	1.85551874159028e-05\\
-3.88000015258789	1.89718356055497e-05\\
-3.86000015258789	1.93997845066019e-05\\
-3.84000015258789	1.98393940892667e-05\\
-3.82000015258789	2.02910375161683e-05\\
-3.80000015258789	2.07551016899538e-05\\
-3.78000015258789	2.12319878263272e-05\\
-3.76000015258789	2.17221120538213e-05\\
-3.74000015258789	2.22259060416878e-05\\
-3.72000015258789	2.27438176573668e-05\\
-3.70000015258789	2.32763116550787e-05\\
-3.68000015258789	2.38238703971707e-05\\
-3.66000015258789	2.43869946099446e-05\\
-3.64000015258789	2.49662041757905e-05\\
-3.62000015258789	2.55620389635605e-05\\
-3.60000015258789	2.61750596992267e-05\\
-3.58000015258789	2.68058488789887e-05\\
-3.56000015258789	2.74550117271253e-05\\
-3.54000015258789	2.8123177201019e-05\\
-3.52000015258789	2.88109990459282e-05\\
-3.50000015258789	2.9519156902237e-05\\
-3.48000015258789	3.0248357468075e-05\\
-3.46000015258789	3.09993357203779e-05\\
-3.44000015258789	3.17728561976426e-05\\
-3.42000015258789	3.2569714347836e-05\\
-3.40000015258789	3.33907379451217e-05\\
-3.38000015258789	3.42367885793039e-05\\
-3.36000015258789	3.51087632221236e-05\\
-3.34000015258789	3.60075958748065e-05\\
-3.32000015258789	3.69342593015338e-05\\
-3.30000015258789	3.78897668538068e-05\\
-3.28000015258789	3.88751743909904e-05\\
-3.26000015258789	3.98915823026574e-05\\
-3.24000015258789	4.09401376387214e-05\\
-3.22000015258789	4.2022036353727e-05\\
-3.20000015258789	4.31385256720869e-05\\
-3.18000015258789	4.42909065814938e-05\\
-3.16000015258789	4.54805364622151e-05\\
-3.14000015258789	4.67088318604844e-05\\
-3.12000015258789	4.79772714147539e-05\\
-3.10000015258789	4.92873989441541e-05\\
-3.08000015258789	5.06408267091422e-05\\
-3.06000015258789	5.20392388549892e-05\\
-3.04000015258789	5.34843950494875e-05\\
-3.02000015258789	5.4978134327036e-05\\
-3.00000015258789	5.65223791521019e-05\\
-2.98000015258789	5.81191397159531e-05\\
-2.96000015258789	5.97705184815331e-05\\
-2.94000015258789	6.14787149923858e-05\\
-2.92000015258789	6.32460309626665e-05\\
-2.90000015258789	6.50748756664814e-05\\
-2.88000015258789	6.69677716461082e-05\\
-2.86000015258789	6.89273607600489e-05\\
-2.84000015258789	7.09564105933901e-05\\
-2.82000015258789	7.30578212545785e-05\\
-2.80000015258789	7.52346325844903e-05\\
-2.78000015258789	7.74900318055798e-05\\
-2.76000015258789	7.98273616409586e-05\\
-2.74000015258789	8.22501289354884e-05\\
-2.72000015258789	8.47620138133805e-05\\
-2.70000015258789	8.73668794094156e-05\\
-2.68000015258789	9.00687822137201e-05\\
-2.66000015258789	9.28719830731048e-05\\
-2.64000015258789	9.57809588952953e-05\\
-2.62000015258789	9.88004151059883e-05\\
-2.60000015258789	0.00010193529891258\\
-2.58000015258789	0.000105190813432663\\
-2.56000015258789	0.000108572432749997\\
-2.54000015258789	0.000112085917965696\\
-2.52000015258789	0.000115737334317788\\
-2.50000015258789	0.000119533069448312\\
-2.48000015258789	0.000123479852903502\\
-2.46000015258789	0.00012758477695973\\
-2.44000015258789	0.000131855318875508\\
-2.42000015258789	0.000136299364678265\\
-2.40000015258789	0.000140925234603749\\
-2.38000015258789	0.0001457417103159\\
-2.36000015258789	0.000150758064045966\\
-2.34000015258789	0.000155984089801594\\
-2.32000015258789	0.000161430136809678\\
-2.30000015258789	0.0001671071453711\\
-2.28000015258789	0.00017302668532118\\
-2.26000015258789	0.000179200997306864\\
-2.24000015258789	0.000185643037110595\\
-2.22000015258789	0.000192366523271541\\
-2.20000015258789	0.000199385988277685\\
-2.18000015258789	0.000206716833627355\\
-2.16000015258789	0.000214375389086421\\
-2.14000015258789	0.000222378976497778\\
-2.12000015258789	0.000230745978533313\\
-2.10000015258789	0.000239495912815558\\
-2.08000015258789	0.000248649511877123\\
-2.06000015258789	0.000258228809471159\\
-2.04000015258789	0.000268257233796123\\
-2.02000015258789	0.000278759708253409\\
-2.00000015258789	0.000289762760417771\\
-1.98000015258789	0.000301294639968424\\
-1.96000015258789	0.000313385446404266\\
-1.94000015258789	0.000326067267450504\\
-1.92000015258789	0.000339374329157312\\
-1.90000015258789	0.000353343158795024\\
-1.88000015258789	0.000368012761766126\\
-1.86000015258789	0.000383424813883463\\
-1.84000015258789	0.000399623870508315\\
-1.82000015258789	0.000416657594203192\\
-1.80000015258789	0.000434577002734642\\
-1.78000015258789	0.000453436739463514\\
-1.76000015258789	0.000473295368386809\\
-1.74000015258789	0.000494215696349875\\
-1.72000015258789	0.000516265125233873\\
-1.70000015258789	0.000539516037245646\\
-1.68000015258789	0.000564046216800165\\
-1.66000015258789	0.00058993931289541\\
-1.64000015258789	0.000617285346342499\\
-1.62000015258789	0.000646181266737569\\
-1.60000015258789	0.000676731564655294\\
-1.58000015258789	0.000709048945217123\\
-1.56000015258789	0.00074325506995218\\
-1.54000015258789	0.000779481374739057\\
-1.52000015258789	0.000817869972608546\\
-1.50000015258789	0.000858574651319348\\
-1.48000015258789	0.000901761976912914\\
-1.46000015258789	0.000947612515935522\\
-1.44000015258789	0.000996322190715576\\
-1.42000015258789	0.00104810378403746\\
-1.40000015258789	0.00110318861180198\\
-1.38000015258789	0.00116182838485716\\
-1.36000015258789	0.00122429728418025\\
-1.34000015258789	0.00129089427706278\\
-1.32000015258789	0.00136194570597767\\
-1.30000015258789	0.00143780818649095\\
-1.28000015258789	0.00151887185603847\\
-1.26000015258789	0.00160556402176362\\
-1.24000015258789	0.00169835326307512\\
-1.22000015258789	0.00179775405334083\\
-1.20000015258789	0.0019043319754292\\
-1.18000015258789	0.00201870961793916\\
-1.16000015258789	0.00214157325327163\\
-1.14000015258789	0.00227368041560558\\
-1.12000015258789	0.00241586851682974\\
-1.10000015258789	0.0025690646621028\\
-1.08000015258789	0.00273429685458842\\
-1.06000015258789	0.00291270681170496\\
-1.04000015258789	0.00310556465362439\\
-1.02000015258789	0.00331428576937916\\
-1.00000015258789	0.00354045021726196\\
-0.98000015258789	0.00378582507438951\\
-0.96000015258789	0.00405239021495728\\
-0.94000015258789	0.00434236806658377\\
-0.92000015258789	0.004658257966689\\
-0.900000152587891	0.00500287581170618\\
-0.88000015258789	0.00537939975425871\\
-0.860000152587891	0.00579142274721399\\
-0.84000015258789	0.00624301274475257\\
-0.820000152587891	0.00673878133057604\\
-0.80000015258789	0.00728396142820209\\
-0.780000152587891	0.00788449452863941\\
-0.76000015258789	0.0085471275122961\\
-0.740000152587891	0.00927951860675565\\
-0.72000015258789	0.0100903512708003\\
-0.700000152587891	0.0109894537911052\\
-0.68000015258789	0.0119879210927282\\
-0.66000015258789	0.0130982336842969\\
-0.64000015258789	0.0143343667936136\\
-0.62000015258789	0.0157118806420661\\
-0.60000015258789	0.0172479805418589\\
-0.58000015258789	0.0189615332140653\\
-0.56000015258789	0.020873023608887\\
-0.54000015258789	0.0230044348092842\\
-0.52000015258789	0.0253790326121421\\
-0.50000015258789	0.028021036439089\\
-0.48000015258789	0.0309551596747932\\
-0.46000015258789	0.0342060056835946\\
-0.44000015258789	0.0377973108700316\\
-0.42000015258789	0.0417510333661803\\
-0.400000152587891	0.0460862952274164\\
-0.38000015258789	0.0508181971704597\\
-0.360000152587891	0.0559565374273\\
-0.34000015258789	0.0615044794990592\\
-0.320000152587891	0.0674572265215248\\
-0.30000015258789	0.0738007714538262\\
-0.279999847412109	0.0805108054612582\\
-0.259999847412109	0.0875518430628871\\
-0.239999847412109	0.0948767001903914\\
-0.219999847412109	0.102426343434476\\
-0.199999847412109	0.110130205678505\\
-0.179999847412109	0.117907006165885\\
-0.159999847412109	0.125666095025793\\
-0.139999847412109	0.13330931302719\\
-0.119999847412109	0.140733325411907\\
-0.0999998474121093	0.147832356346024\\
-0.0799998474121089	0.154501220367356\\
-0.0599998474121093	0.160638521780936\\
-0.0399998474121088	0.166149874638391\\
-0.0199998474121093	0.170950986643151\\
1.52587891211198e-07	0.174970451281938\\
0.0200001525878908	0.1781521040843\\
0.0400001525878912	0.180456820629253\\
0.0600001525878908	0.181863664326953\\
0.0800001525878913	0.182370328896079\\
0.100000152587891	0.181992861044327\\
0.120000152587891	0.180764690031699\\
0.140000152587891	0.178735029424743\\
0.160000152587891	0.175966749581183\\
0.180000152587891	0.17253384492367\\
0.200000152587891	0.168518636291305\\
0.220000152587891	0.164008854874346\\
0.240000152587891	0.159094750592989\\
0.260000152587891	0.153866355235585\\
0.280000152587891	0.148411010847869\\
0.300000152587891	0.142811248847132\\
0.320000152587891	0.137143077438943\\
0.340000152587891	0.13147470645278\\
0.360000152587891	0.125865711791075\\
0.380000152587891	0.120366618033624\\
0.400000152587891	0.115018858603954\\
0.420000152587891	0.109855059004743\\
0.440000152587891	0.104899580166037\\
0.460000152587891	0.100169255664638\\
0.480000152587891	0.0956742578430791\\
0.500000152587891	0.0914190328099421\\
0.520000152587891	0.087403251936377\\
0.540000152587891	0.0836227367520939\\
0.560000152587891	0.0800703241336384\\
0.580000152587891	0.0767366485521081\\
0.600000152587891	0.0736108272687674\\
0.620000152587891	0.0706810422917278\\
0.640000152587891	0.0679350193800822\\
0.660000152587891	0.0653604093156452\\
0.680000152587891	0.0629450801037677\\
0.700000152587891	0.0606773308590366\\
0.720000152587891	0.0585460390864367\\
0.740000152587891	0.0565407531203573\\
0.760000152587891	0.0546517408716259\\
0.780000152587891	0.0528700049779845\\
0.800000152587891	0.0511872731471837\\
0.820000152587891	0.04959597107834\\
0.840000152587891	0.0480891839621929\\
0.860000152587891	0.0466606112742354\\
0.880000152587891	0.0453045184348741\\
0.900000152587891	0.0440156879410017\\
0.920000152587891	0.0427893717777452\\
0.940000152587891	0.0416212462885929\\
0.960000152587891	0.0405073701993122\\
0.980000152587891	0.0394441461346938\\
1.00000015258789	0.0384282857146706\\
1.02000015258789	0.037456778146273\\
1.04000015258789	0.0365268621208335\\
1.06000015258789	0.0356360007654105\\
1.08000015258789	0.0347818593700458\\
1.10000015258789	0.0339622856076255\\
1.12000015258789	0.0331752919726994\\
1.14000015258789	0.032419040183733\\
1.16000015258789	0.0316918273157465\\
1.18000015258789	0.030992073454317\\
1.20000015258789	0.0303183106856756\\
1.22000015258789	0.0296691732600416\\
1.24000015258789	0.029043388785833\\
1.26000015258789	0.0284397703307387\\
1.28000015258789	0.0278572093218265\\
1.30000015258789	0.0272946691509875\\
1.32000015258789	0.0267511794042757\\
1.34000015258789	0.0262258306442735\\
1.36000015258789	0.0257177696837271\\
1.38000015258789	0.0252261952965346\\
1.40000015258789	0.0247503543189117\\
1.42000015258789	0.0242895380993725\\
1.44000015258789	0.0238430792611733\\
1.46000015258789	0.0234103487452001\\
1.48000015258789	0.0229907531050308\\
1.50000015258789	0.0225837320291647\\
1.52000015258789	0.0221887560682401\\
1.54000015258789	0.0218053245475425\\
1.56000015258789	0.0214329636472585\\
1.58000015258789	0.0210712246348345\\
1.60000015258789	0.0207196822354561\\
1.62000015258789	0.0203779331281354\\
1.64000015258789	0.0200455945561815\\
1.66000015258789	0.0197223030419738\\
1.68000015258789	0.0194077131969692\\
1.70000015258789	0.0191014966187719\\
1.72000015258789	0.0188033408678915\\
1.74000015258789	0.0185129485175258\\
1.76000015258789	0.01823003627034\\
1.78000015258789	0.0179543341367769\\
1.80000015258789	0.0176855846699416\\
1.82000015258789	0.017423542252557\\
1.84000015258789	0.0171679724318931\\
1.86000015258789	0.0169186512989414\\
1.88000015258789	0.0166753649084313\\
1.90000015258789	0.0164379087365854\\
1.92000015258789	0.0162060871737774\\
1.94000015258789	0.0159797130494975\\
1.96000015258789	0.01575860718725\\
1.98000015258789	0.0155425979872044\\
2.00000015258789	0.0153315210346047\\
2.02000015258789	0.0151252187320991\\
2.04000015258789	0.0149235399543057\\
2.06000015258789	0.0147263397230608\\
2.08000015258789	0.0145334789019231\\
2.10000015258789	0.0143448239086138\\
2.12000015258789	0.0141602464441799\\
2.14000015258789	0.0139796232377578\\
2.16000015258789	0.0138028358059012\\
2.18000015258789	0.013629770225515\\
2.20000015258789	0.0134603169195075\\
2.22000015258789	0.0132943704543399\\
2.24000015258789	0.0131318293487121\\
2.26000015258789	0.0129725958926775\\
2.28000015258789	0.0128165759765327\\
2.30000015258789	0.0126636789288718\\
2.32000015258789	0.0125138173632408\\
2.34000015258789	0.0123669070328646\\
2.36000015258789	0.0122228666929577\\
2.38000015258789	0.0120816179701614\\
2.40000015258789	0.0119430852386837\\
2.42000015258789	0.011807195502744\\
2.44000015258789	0.0116738782849535\\
2.46000015258789	0.0115430655202866\\
2.48000015258789	0.0114146914553185\\
2.50000015258789	0.0112886925524307\\
2.52000015258789	0.0111650073986994\\
2.54000015258789	0.0110435766192047\\
2.56000015258789	0.0109243427945129\\
2.58000015258789	0.0108072503821011\\
2.60000015258789	0.0106922456415058\\
2.62000015258789	0.0105792765629939\\
2.64000015258789	0.0104682927995638\\
2.66000015258789	0.0103592456020987\\
2.68000015258789	0.0102520877575024\\
2.70000015258789	0.0101467735296611\\
2.72000015258789	0.0100432586030813\\
2.74000015258789	0.00994150002906477\\
2.76000015258789	0.00984145617428942\\
2.78000015258789	0.00974308667167084\\
2.80000015258789	0.00964635237338949\\
2.82000015258789	0.00955121530597298\\
2.84000015258789	0.00945763862732983\\
2.86000015258789	0.00936558658563727\\
2.88000015258789	0.00927502447999098\\
2.90000015258789	0.00918591862272966\\
2.92000015258789	0.00909823630335249\\
2.94000015258789	0.00901194575395188\\
2.96000015258789	0.00892701611608826\\
2.98000015258789	0.00884341740903761\\
3.00000015258789	0.00876112049934628\\
3.02000015258789	0.00868009707163111\\
3.04000015258789	0.00860031960056625\\
3.06000015258789	0.008521761324001\\
3.08000015258789	0.00844439621715634\\
3.10000015258789	0.00836819896785009\\
3.12000015258789	0.00829314495270365\\
3.14000015258789	0.00821921021428548\\
3.16000015258789	0.00814637143914884\\
3.18000015258789	0.00807460593672357\\
3.20000015258789	0.00800389161902365\\
3.22000015258789	0.00793420698113424\\
3.24000015258789	0.00786553108244373\\
3.26000015258789	0.0077978435285881\\
3.28000015258789	0.00773112445407638\\
3.30000015258789	0.00766535450556771\\
3.32000015258789	0.00760051482577188\\
3.34000015258789	0.00753658703794648\\
3.36000015258789	0.00747355323096534\\
3.38000015258789	0.00741139594493404\\
3.40000015258789	0.00735009815732912\\
3.42000015258789	0.00728964326963956\\
3.44000015258789	0.00723001509448913\\
3.46000015258789	0.00717119784321983\\
3.48000015258789	0.00711317611391753\\
3.50000015258789	0.00705593487986151\\
3.52000015258789	0.00699945947838071\\
3.54000015258789	0.00694373560010025\\
3.56000015258789	0.00688874927856238\\
3.58000015258789	0.00683448688020692\\
3.60000015258789	0.00678093509469686\\
3.62000015258789	0.00672808092557541\\
3.64000015258789	0.00667591168124143\\
3.66000015258789	0.0066244149662308\\
3.68000015258789	0.00657357867279169\\
3.70000015258789	0.00652339097274243\\
3.72000015258789	0.00647384030960103\\
3.74000015258789	0.00642491539097589\\
3.76000015258789	0.00637660518120779\\
3.78000015258789	0.00632889889425349\\
3.80000015258789	0.00628178598680201\\
3.82000015258789	0.00623525615161452\\
3.84000015258789	0.00618929931107991\\
3.86000015258789	0.00614390561097755\\
3.88000015258789	0.00609906541443987\\
3.90000015258789	0.0060547692961073\\
3.92000015258789	0.00601100803646856\\
3.94000015258789	0.00596777261637935\\
3.96000015258789	0.00592505421175329\\
3.98000015258789	0.00588284418841858\\
4.00000015258789	0.00584113409713459\\
4.02000015258789	0.00579991566876262\\
4.04000015258789	0.00575918080958528\\
4.06000015258789	0.00571892159676936\\
4.08000015258789	0.00567913027396697\\
4.10000015258789	0.00563979924705024\\
4.12000015258789	0.00560092107997475\\
4.14000015258789	0.00556248849076746\\
4.16000015258789	0.00552449434763453\\
4.18000015258789	0.00548693166518516\\
4.20000015258789	0.00544979360076734\\
4.22000015258789	0.00541307345091171\\
4.24000015258789	0.00537676464787984\\
4.26000015258789	0.00534086075631353\\
4.28000015258789	0.00530535546998152\\
4.30000015258789	0.00527024260862049\\
4.32000015258789	0.00523551611486721\\
4.34000015258789	0.00520117005127871\\
4.36000015258789	0.0051671985974377\\
4.38000015258789	0.00513359604714029\\
4.40000015258789	0.00510035680566342\\
4.42000015258789	0.00506747538710938\\
4.44000015258789	0.00503494641182487\\
4.46000015258789	0.00500276460389227\\
4.48000015258789	0.00497092478869066\\
4.50000015258789	0.00493942189052458\\
4.52000015258789	0.0049082509303181\\
4.54000015258789	0.00487740702337237\\
4.56000015258789	0.0048468853771844\\
4.58000015258789	0.00481668128932544\\
4.60000015258789	0.00478679014537678\\
4.62000015258789	0.00475720741692138\\
4.64000015258789	0.00472792865958953\\
4.66000015258789	0.00469894951115687\\
4.68000015258789	0.00467026568969317\\
4.70000015258789	0.00464187299176022\\
4.72000015258789	0.00461376729065752\\
4.74000015258789	0.00458594453471411\\
4.76000015258789	0.00455840074562528\\
4.78000015258789	0.00453113201683271\\
4.80000015258789	0.00450413451194681\\
4.82000015258789	0.00447740446320994\\
4.84000015258789	0.00445093816999934\\
4.86000015258789	0.0044247319973685\\
4.88000015258789	0.00439878237462596\\
4.90000015258789	0.0043730857939503\\
4.92000015258789	0.00434763880904039\\
4.94000015258789	0.00432243803379973\\
4.96000015258789	0.00429748014105399\\
4.98000015258789	0.00427276186130071\\
5.00000015258789	0.00424827998149033\\
5.02000015258789	0.00422403134383748\\
5.04000015258789	0.00420001284466182\\
5.06000015258789	0.00417622143325748\\
5.08000015258789	0.00415265411079036\\
5.10000015258789	0.00412930792922235\\
5.12000015258789	0.00410617999026194\\
5.14000015258789	0.00408326744434023\\
5.16000015258789	0.00406056748961184\\
5.18000015258789	0.00403807737097988\\
5.20000015258789	0.00401579437914436\\
5.22000015258789	0.00399371584967352\\
5.24000015258789	0.00397183916209726\\
5.26000015258789	0.00395016173902231\\
5.28000015258789	0.00392868104526837\\
5.30000015258789	0.00390739458702485\\
5.32000015258789	0.00388629991102763\\
5.34000015258789	0.00386539460375524\\
5.36000015258789	0.00384467629064419\\
5.38000015258789	0.00382414263532269\\
5.40000015258789	0.00380379133886255\\
5.42000015258789	0.00378362013904861\\
5.44000015258789	0.00376362680966524\\
5.46000015258789	0.00374380915979951\\
5.48000015258789	0.00372416503316045\\
5.50000015258789	0.00370469230741398\\
5.52000015258789	0.00368538889353292\\
5.54000015258789	0.00366625273516166\\
5.56000015258789	0.00364728180799494\\
5.58000015258789	0.00362847411917038\\
5.60000015258789	0.00360982770667402\\
5.62000015258789	0.00359134063875884\\
5.64000015258789	0.00357301101337551\\
5.66000015258789	0.00355483695761515\\
5.68000015258789	0.0035368166271639\\
5.70000015258789	0.0035189482057688\\
5.72000015258789	0.00350122990471497\\
5.74000045776367	0.0034836599623138\\
5.76000045776367	0.00346623664340203\\
5.78000045776367	0.00344895823885159\\
5.80000045776367	0.00343182306509008\\
5.82000045776367	0.00341482946363181\\
5.84000045776367	0.00339797580061924\\
5.86000045776367	0.00338126046637467\\
5.88000045776367	0.00336468187496206\\
5.90000045776367	0.0033482384637588\\
5.92000045776367	0.00333192869303702\\
5.94000045776367	0.00331575104555453\\
5.96000045776367	0.00329970402615473\\
5.98000045776367	0.00328378616137546\\
6.00000045776367	0.0032679959990664\\
6.02000045776367	0.00325233210801465\\
6.04000045776367	0.00323679307757825\\
6.06000045776367	0.0032213775173274\\
6.08000045776367	0.00320608405669291\\
6.10000045776367	0.00319091134462195\\
6.12000045776367	0.00317585804924045\\
6.14000045776367	0.00316092285752241\\
6.16000045776367	0.00314610447496558\\
6.18000045776367	0.00313140162527352\\
6.20000045776367	0.00311681305004387\\
6.22000045776367	0.00310233750846275\\
6.24000045776367	0.00308797377700508\\
6.26000045776367	0.00307372064914078\\
6.28000045776367	0.00305957693504679\\
6.30000045776367	0.00304554146132467\\
6.32000045776367	0.00303161307072386\\
6.34000045776367	0.00301779062187036\\
6.36000045776367	0.00300407298900072\\
6.38000045776367	0.00299045906170144\\
6.40000045776367	0.00297694774465333\\
6.42000045776367	0.00296353795738107\\
6.44000045776367	0.00295022863400759\\
6.46000045776367	0.00293701872301333\\
6.48000045776367	0.0029239071870002\\
6.50000045776367	0.00291089300246013\\
6.52000045776367	0.00289797515954813\\
6.54000045776367	0.00288515266185975\\
6.56000045776367	0.00287242452621279\\
6.58000045776367	0.0028597897824333\\
6.60000045776367	0.00284724747314556\\
6.62000045776367	0.0028347966535662\\
6.64000045776367	0.00282243639130205\\
6.66000045776367	0.00281016576615207\\
6.68000045776367	0.00279798386991276\\
6.70000045776367	0.00278588980618745\\
6.72000045776367	0.00277388269019904\\
6.74000045776367	0.00276196164860627\\
6.76000045776367	0.00275012581932347\\
6.78000045776367	0.00273837435134357\\
6.80000045776367	0.0027267064045645\\
6.82000045776367	0.00271512114961869\\
6.84000045776367	0.00270361776770582\\
6.86000045776367	0.00269219545042855\\
6.88000045776367	0.00268085339963131\\
6.90000045776367	0.00266959082724207\\
6.92000045776367	0.00265840695511689\\
6.94000045776367	0.0026473010148874\\
6.96000045776367	0.002636272247811\\
6.98000045776367	0.00262531990462378\\
7.00000045776367	0.00261444324539602\\
7.02000045776367	0.00260364153939045\\
7.04000045776367	0.00259291406492286\\
7.06000045776367	0.00258226010922533\\
7.08000045776367	0.00257167896831188\\
7.10000045776367	0.00256116994684642\\
7.12000045776367	0.00255073235801317\\
7.14000045776367	0.00254036552338929\\
7.16000045776367	0.00253006877281975\\
7.18000045776367	0.00251984144429445\\
7.20000045776367	0.00250968288382747\\
7.22000045776367	0.0024995924453384\\
7.24000045776367	0.0024895694905358\\
7.26000045776367	0.00247961338880263\\
7.28000045776367	0.00246972351708374\\
7.30000045776367	0.00245989925977518\\
7.32000045776367	0.00245014000861558\\
7.34000045776367	0.00244044516257928\\
7.36000045776367	0.00243081412777131\\
7.38000045776367	0.00242124631732425\\
7.40000045776367	0.00241174115129674\\
7.42000045776367	0.00240229805657379\\
7.44000045776367	0.00239291646676874\\
7.46000045776367	0.00238359582212695\\
7.48000045776367	0.00237433556943101\\
7.50000045776367	0.00236513516190764\\
7.52000045776367	0.00235599405913611\\
7.54000045776367	0.00234691172695819\\
7.56000045776367	0.00233788763738962\\
7.58000045776367	0.00232892126853303\\
7.60000045776367	0.00232001210449225\\
7.62000045776367	0.00231115963528809\\
7.64000045776367	0.00230236335677528\\
7.66000045776367	0.00229362277056073\\
7.68000045776367	0.00228493738392269\\
7.70000045776367	0.00227630670973077\\
7.72000045776367	0.00226773026636599\\
7.74000045776367	0.0022592075776403\\
7.76000045776367	0.0022507381727138\\
7.78000045776367	0.00224232158600716\\
7.80000045776367	0.00223395735710473\\
7.82000045776367	0.00222564503064083\\
7.84000045776367	0.0022173841561568\\
7.86000045776367	0.00220917428790828\\
7.88000045776367	0.00220101498458947\\
7.90000045776367	0.00219290580892114\\
7.92000045776367	0.00218484632701817\\
7.94000045776367	0.0021768361074052\\
7.96000045776367	0.00216887471947775\\
7.98000045776367	0.00216096173110134\\
8.00000045776367	0.00215309670488738\\
8.02000045776367	0.00214527919246458\\
8.04000045776367	0.0021375087257538\\
8.06000045776367	0.00212978480382286\\
8.08000045776367	0.00212210687330971\\
8.10000045776367	0.0021144742996166\\
8.12000045776367	0.00210688632504734\\
8.14000045776367	0.00209934200873946\\
8.16000045776367	0.00209184014159025\\
8.18000045776367	0.00208437912736136\\
8.20000045776367	0.00207695681876605\\
8.22000045776367	0.00206957029462808\\
8.24000045776367	0.00206221556124043\\
8.26000045776367	0.00205488715800684\\
8.28000045776367	0.00204757764457459\\
8.30000045776367	0.00204027694432813\\
8.32000045776367	0.00203297151779313\\
8.34000045776367	0.00202564333980312\\
8.36000045776367	0.00201826865690939\\
8.38000045776367	0.00201081650723769\\
8.40000045776367	0.00200324699457913\\
8.42000045776367	0.00199550932262641\\
8.44000045776367	0.00198753961439848\\
8.46000045776367	0.00197925856616567\\
8.48000045776367	0.00197056901422979\\
8.50000045776367	0.0019613535257415\\
8.52000045776367	0.00195147215962733\\
8.54000045776367	0.00194076057813894\\
8.56000045776367	0.00192902872025739\\
8.58000045776367	0.00191606027128552\\
8.60000045776367	0.00190161317416358\\
8.62000045776367	0.00188542142306003\\
8.64000045776367	0.00186719835479864\\
8.66000045776367	0.00184664160587606\\
8.68000045776367	0.00182343983096428\\
8.70000045776367	0.00179728118373134\\
8.72000045776367	0.00176786344586358\\
8.74000045776367	0.00173490550352234\\
8.76000045776367	0.0016981600791864\\
8.78000045776367	0.0016574266492032\\
8.80000045776367	0.00161256448267764\\
8.82000045776367	0.00156350482646259\\
8.84000045776367	0.00151026154485062\\
8.86000045776367	0.00145293947533973\\
8.88000045776367	0.00139173982309709\\
8.90000045776367	0.0013269620337253\\
8.92000045776367	0.00125900175250352\\
8.94000045776367	0.0011883446891176\\
8.96000045776367	0.00111555644602111\\
8.98000045776367	0.00104126861838607\\
9.00000045776367	0.00096616171444855\\
};
\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> Figures/fig_backproject.tex <==
\begin{tikzpicture}
\sffamily{

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
	
\newcommand{\plotwidth}{1.05in}
\newcommand{\plotheight}{1.05in}
\newcommand{\plotyone}{0in}
\newcommand{\plotxone}{0in}
\newcommand{\plotxtwo}{1.15in}
\newcommand{\plotxthree}{2.37in}
\node at (\plotxone,\plotyone) {\includegraphics[width=\plotwidth, height=\plotheight]{Figures/fig_backproject_1.png}};
		
\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={ (\plotxtwo-\plotwidth/2,\plotyone-\plotheight/2) },
scale only axis,
point meta min=0,
point meta max=1,
xmin=-4,
xmax=4,
ymin=0,
ymax=120,
xtick = {\empty},
ytick = {\empty},
axis background/.style={fill=white},
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-4	0.0713796163238877\\
-3.95	0.0807848239296306\\
-3.9	0.0917604379083167\\
-3.85	0.104628513962121\\
-3.8	0.119790675890462\\
-3.75	0.137751518915135\\
-3.7	0.159150157535582\\
-3.65	0.184803262287477\\
-3.6	0.215764523757432\\
-3.55	0.253407876693788\\
-3.5	0.299545287795896\\
-3.45	0.356594548352025\\
-3.4	0.427817724042832\\
-3.35	0.517654498165429\\
-3.3	0.632171536118744\\
-3.25	0.779630335062637\\
-3.2	0.971130037871695\\
-3.15	1.22119852556141\\
-3.1	1.54808676704757\\
-3.05	1.97339476391292\\
-3	2.52058257775747\\
-2.95	3.2119821220297\\
-2.9	4.06420151097045\\
-2.85	5.08231799951695\\
-2.8	6.25388960390332\\
-2.75	7.54436115278206\\
-2.7	8.89562222822493\\
-2.65	10.2290817640635\\
-2.6	11.4536392781795\\
-2.55	12.4775898105949\\
-2.5	13.2222273196297\\
-2.45	13.6341737788143\\
-2.4	13.6935673328106\\
-2.35	13.4162113475814\\
-2.3	12.8493270072018\\
-2.25	12.0621706584948\\
-2.2	11.133958206079\\
-2.15	10.1419376199475\\
-2.1	9.15201365505365\\
-2.05	8.21329555385467\\
-2	7.35672308028666\\
-1.95	6.59693822779438\\
-1.9	5.93605904639154\\
-1.85	5.36800590581008\\
-1.8	4.88237846161084\\
-1.75	4.46736143688013\\
-1.7	4.11156053843668\\
-1.65	3.80493824062326\\
-1.6	3.53912478374559\\
-1.55	3.30736915151313\\
-1.5	3.1043281599532\\
-1.45	2.92581583013791\\
-1.4	2.76857463548542\\
-1.35	2.63009160097363\\
-1.3	2.50846223056725\\
-1.25	2.40229746985795\\
-1.2	2.31066778346603\\
-1.15	2.23308035189414\\
-1.1	2.16948859906176\\
-1.05	2.12033718163656\\
-1	2.08665023936315\\
-0.95	2.07017621333245\\
-0.9	2.07360836488184\\
-0.85	2.1009041452485\\
-0.8	2.15772376824895\\
-0.75	2.25198990321615\\
-0.7	2.39452459638974\\
-0.65	2.5996365068304\\
-0.6	2.88541333267808\\
-0.55	3.27334778235864\\
-0.5	3.78685072221277\\
-0.45	4.44826747367182\\
-0.4	5.27428952830242\\
-0.35	6.27015843492557\\
-0.3	7.42369300757083\\
-0.25	8.70071714733111\\
-0.2	10.0436479909768\\
-0.15	11.3746124692891\\
-0.0999999999999996	12.6034771704235\\
-0.0499999999999998	13.6398359019802\\
0	14.4067305051853\\
0.0499999999999998	14.8531476115633\\
0.0999999999999996	14.9624453691764\\
0.15	14.7548362380694\\
0.2	14.2835896774681\\
0.25	13.6262184499791\\
0.3	12.873047407675\\
0.35	12.1158792498773\\
0.4	11.4389164851227\\
0.45	10.9129389152708\\
0.5	10.592445763045\\
0.55	10.514545858445\\
0.6	10.6981446614903\\
0.65	11.1424752246564\\
0.7	11.8250025117931\\
0.75	12.6997564482989\\
0.8	13.6977546677598\\
0.85	14.7310526623868\\
0.9	15.7010814186377\\
0.95	16.5105814676805\\
1	17.0771067187804\\
1.05	17.3452624992115\\
1.1	17.2948928116092\\
1.15	16.9433650428294\\
1.2	16.3416177428311\\
1.25	15.5652287350051\\
1.3	14.7028941066845\\
1.35	13.8450250920828\\
1.4	13.0746161687167\\
1.45	12.4613792366855\\
1.5	12.0588496654626\\
1.55	11.9032450392776\\
1.6	12.0126232440202\\
1.65	12.3853850647507\\
1.7	12.9981487520976\\
1.75	13.8040497147898\\
1.8	14.7331235396035\\
1.85	15.696306341339\\
1.9	16.593707307542\\
1.95	17.32645481785\\
2	17.8100785319555\\
2.05	17.9865762935751\\
2.1	17.8323601013089\\
2.15	17.36020505773\\
2.2	16.614845717543\\
2.25	15.6634745756112\\
2.3	14.5835767181884\\
2.35	13.450934297482\\
2.4	12.3301991405291\\
2.45	11.269399998305\\
2.5	10.2985367108189\\
2.55	9.43142641970123\\
2.6	8.66945666393705\\
2.65	8.00589448187211\\
2.7	7.42974887806298\\
2.75	6.92866405426011\\
2.8	6.49074413990842\\
2.85	6.10547865220391\\
2.9	5.764043569988\\
2.95	5.45924232690203\\
3	5.18528436409696\\
3.05	4.93752284695607\\
3.1	4.71221243946364\\
3.15	4.50630921466251\\
3.2	4.317314473512\\
3.25	4.14315601737218\\
3.3	3.98209860255287\\
3.35	3.83267618513882\\
3.4	3.69364018089356\\
3.45	3.56391949237041\\
3.5	3.44258925255085\\
3.55	3.32884610214771\\
3.6	3.22198842751177\\
3.65	3.12140041185262\\
3.7	3.02653905169247\\
3.75	2.9369235033286\\
3.8	2.85212627764379\\
3.85	2.7717659139338\\
3.9	2.69550084665548\\
3.95	2.62302424140512\\
4	2.55405962373186\\
};

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-4	20.0132519158542\\
-3.95	20.0147789340716\\
-3.9	20.0166256143433\\
-3.85	20.0187926239423\\
-3.8	20.0212709821773\\
-3.75	20.0240507762594\\
-3.7	20.0271300905869\\
-3.65	20.0305221910131\\
-3.6	20.0342599780339\\
-3.55	20.0383977938813\\
-3.5	20.0430114433021\\
-3.45	20.0481976053448\\
-3.4	20.0540737351058\\
-3.35	20.0607792666579\\
-3.3	20.0684786385987\\
-3.25	20.0773665253417\\
-3.2	20.087675729382\\
-3.15	20.0996884304837\\
-3.1	20.1137517913555\\
-3.05	20.1302991964664\\
-3	20.1498786737769\\
-2.95	20.1731905141892\\
-2.9	20.201137111919\\
-2.85	20.2348900070076\\
-2.8	20.2759823360755\\
-2.75	20.3264394660628\\
-2.7	20.388966121325\\
-2.65	20.4672135229565\\
-2.6	20.566151812413\\
-2.55	20.6925651254576\\
-2.5	20.855659192938\\
-2.45	21.0677124803418\\
-2.4	21.344604507521\\
-2.35	21.7059282970736\\
-2.3	22.1742761534943\\
-2.25	22.7732506850911\\
-2.2	23.523884310328\\
-2.15	24.4395124978892\\
-2.1	25.5197175931374\\
-2.05	26.7445975035665\\
-2	28.0710659504897\\
-1.95	29.4328882015533\\
-1.9	30.7455413372692\\
-1.85	31.9158299336546\\
-1.8	32.8548026674849\\
-1.75	33.4913691313307\\
-1.7	33.7835450932577\\
-1.65	33.7246813828245\\
-1.6	33.3432642659241\\
-1.55	32.6965299770679\\
-1.5	31.8596779971373\\
-1.45	30.9134106888774\\
-1.4	29.9326147556616\\
-1.35	28.9782922141734\\
-1.3	28.0936748574999\\
-1.25	27.304261891325\\
-1.2	26.6206794718156\\
-1.15	26.0429454352051\\
-1.1	25.5648819051985\\
-1.05	25.1778564742797\\
-1	24.873524664381\\
-0.95	24.6456317930354\\
-0.9	24.4911482096995\\
-0.85	24.4110727621001\\
-0.8	24.4111928567471\\
-0.75	24.5029761102167\\
-0.7	24.7046035800929\\
-0.65	25.0419347917677\\
-0.6	25.5489255160873\\
-0.55	26.2667487946203\\
-0.5	27.2407123148871\\
-0.45	28.5141877444744\\
-0.4	30.1193224644819\\
-0.35	32.0653194614172\\
-0.3	34.3263495969915\\
-0.25	36.8322635298994\\
-0.2	39.4656433794913\\
-0.15	42.0679511670255\\
-0.0999999999999996	44.455552497358\\
-0.0499999999999998	46.443686524701\\
0	47.873878794406\\
0.0499999999999998	48.6387915792285\\
0.0999999999999996	48.6987088787873\\
0.15	48.085807983651\\
0.2	46.8954944047182\\
0.25	45.2673665015036\\
0.3	43.3607762208012\\
0.35	41.330754961464\\
0.4	39.3091699002315\\
0.45	37.393860114262\\
0.5	35.6460254771938\\
0.55	34.0941421039376\\
0.6	32.7416604136842\\
0.65	31.5757526607058\\
0.7	30.5751002615597\\
0.75	29.7156910625277\\
0.8	28.9744509235728\\
0.85	28.331068298926\\
0.9	27.7685741359671\\
0.95	27.2732105459094\\
1	26.8339832816631\\
1.05	26.442138877399\\
1.1	26.0906857991732\\
1.15	25.7740020755996\\
1.2	25.487532038075\\
1.25	25.2275588423763\\
1.3	24.9910360824135\\
1.35	24.7754637860602\\
1.4	24.5787976030191\\
1.45	24.3993834150971\\
1.5	24.2359123824284\\
1.55	24.087393553249\\
1.6	23.95314281953\\
1.65	23.8327885318936\\
1.7	23.7262958781698\\
1.75	23.6340145451847\\
1.8	23.5567575213142\\
1.85	23.4959233217878\\
1.9	23.4536792281156\\
1.95	23.4332281577046\\
2	23.4391832911054\\
2.05	23.4780660009273\\
2.1	23.5589135636333\\
2.15	23.693921697183\\
2.2	23.898946790721\\
2.25	24.1935648745025\\
2.3	24.6002698816212\\
2.35	25.1423662882534\\
2.4	25.8402586884899\\
2.45	26.7062209100401\\
2.5	27.738310371572\\
2.55	28.9147262375103\\
2.6	30.1903364689614\\
2.65	31.4970527077951\\
2.7	32.7490701962197\\
2.75	33.8528007909286\\
2.8	34.7199427923811\\
2.85	35.2810226718894\\
2.9	35.4963365384508\\
2.95	35.3617145148107\\
3	34.9078123542566\\
3.05	34.1933004571164\\
3.1	33.2938322297698\\
3.15	32.2895571287664\\
3.2	31.2539647977033\\
3.25	30.2460886894172\\
3.3	29.3069053866615\\
3.35	28.4595858612626\\
3.4	27.7124490827034\\
3.45	27.0631910103828\\
3.5	26.5031472821577\\
3.55	26.0207927481628\\
3.6	25.6041624693556\\
3.65	25.2422432125441\\
3.7	24.925577267709\\
3.75	24.646365054594\\
3.8	24.3983082255861\\
3.85	24.176357934195\\
3.9	23.976460679329\\
3.95	23.7953420880838\\
4	23.6303381219576\\
};

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
-4	40.0072646074044\\
-3.95	40.0077430451609\\
-3.9	40.0082607265763\\
-3.85	40.0088215408621\\
-3.8	40.0094298325811\\
-3.75	40.0100904635494\\
-3.7	40.0108088843784\\
-3.65	40.0115912173528\\
-3.6	40.0124443526849\\
-3.55	40.0133760605887\\
-3.5	40.0143951221267\\
-3.45	40.0155114823949\\
-3.4	40.0167364303803\\
-3.35	40.0180828107653\\
-3.3	40.019565274131\\
-3.25	40.0212005734812\\
-3.2	40.0230079168477\\
-3.15	40.0250093880613\\
-3.1	40.0272304507133\\
-3.05	40.0297005540734\\
-3	40.0324538645196\\
-2.95	40.035530152197\\
-2.9	40.0389758705963\\
-2.85	40.0428454771244\\
-2.8	40.0472030563471\\
-2.75	40.0521243255347\\
-2.7	40.0576991260004\\
-2.65	40.064034535672\\
-2.6	40.0712587814694\\
-2.55	40.0795261888103\\
-2.5	40.0890234863139\\
-2.45	40.0999778959029\\
-2.4	40.1126675959127\\
-2.35	40.1274353684955\\
-2.3	40.1447065647551\\
-2.25	40.165012991957\\
-2.2	40.1890250261948\\
-2.15	40.2175953056977\\
-2.1	40.2518189530607\\
-2.05	40.2931176675665\\
-2	40.3433584997652\\
-1.95	40.4050227686175\\
-1.9	40.4814458332186\\
-1.85	40.5771521217936\\
-1.8	40.6983069350141\\
-1.75	40.8532882557372\\
-1.7	41.0533363211558\\
-1.65	41.313156008677\\
-1.6	41.6512287687485\\
-1.55	42.0894632155428\\
-1.5	42.6517362283953\\
-1.45	43.3609350012467\\
-1.4	44.2343831849137\\
-1.35	45.278037943802\\
-1.3	46.4804839750357\\
-1.25	47.8083083045182\\
-1.2	49.2046379107236\\
-1.15	50.5922438554937\\
-1.1	51.8816347687309\\
-1.05	52.9832086285064\\
-1	53.8212371623549\\
-0.95	54.3466983596523\\
-0.9	54.5460729948947\\
-0.85	54.4442056506912\\
-0.8	54.1008975296942\\
-0.75	53.6025206489509\\
-0.7	53.0510627985299\\
-0.65	52.5532517072296\\
-0.6	52.2117147459316\\
-0.55	52.1188107274373\\
-0.5	52.3523722092402\\
-0.45	52.9717116732463\\
-0.4	54.0122811908338\\
-0.35	55.4783881947546\\
-0.3	57.3350096699699\\
-0.25	59.5013507408041\\
-0.2	61.849614213676\\
-0.15	64.2119537445721\\
-0.0999999999999996	66.3967172666259\\
-0.0499999999999998	68.212355832505\\
0	69.4947009950714\\
0.0499999999999998	70.1317006472399\\
0.0999999999999996	70.0798223462553\\
0.15	69.3682491556328\\
0.2	68.0901183603178\\
0.25	66.3833633597493\\
0.3	64.4061390722109\\
0.35	62.312621355313\\
0.4	60.2340620145708\\
0.45	58.2678539654557\\
0.5	56.4748757484074\\
0.55	54.8833820509068\\
0.6	53.4966905342399\\
0.65	52.3019289971419\\
0.7	51.2778325563753\\
0.75	50.4005612086307\\
0.8	49.6473627640111\\
0.85	48.998441379398\\
0.9	48.4375975449976\\
0.95	47.9521795624124\\
1	47.5327521458078\\
1.05	47.172738465204\\
1.1	46.8681756575215\\
1.15	46.6176505259624\\
1.2	46.4224393714363\\
1.25	46.2868416781566\\
1.3	46.2186485370741\\
1.35	46.2296058285239\\
1.4	46.3356170636862\\
1.45	46.5563061048639\\
1.5	46.9134849504036\\
1.55	47.4281318550534\\
1.6	48.1157586607424\\
1.65	48.9805502890014\\
1.7	50.0092985251283\\
1.75	51.1667094758287\\
1.8	52.3938612311872\\
1.85	53.6112080178103\\
1.9	54.7265432872866\\
1.95	55.6469756307547\\
2	56.2926699645455\\
2.05	56.6093383950651\\
2.1	56.5765551636992\\
2.15	56.2099473635195\\
2.2	55.5568857780172\\
2.25	54.6869591630471\\
2.3	53.679726148393\\
2.35	52.6126435480364\\
2.4	51.5516145754563\\
2.45	50.5455361756946\\
2.5	49.6249813772567\\
2.55	48.8041508163291\\
2.6	48.084719034183\\
2.65	47.460207699738\\
2.7	46.9198804297618\\
2.75	46.4516438858145\\
2.8	46.0438667194699\\
2.85	45.6862949798355\\
2.9	45.3703445772953\\
2.95	45.0890372681814\\
3	44.8367776690986\\
3.05	44.6090918187927\\
3.1	44.4023870280519\\
3.15	44.2137542606904\\
3.2	44.0408143488018\\
3.25	43.8816013888562\\
3.3	43.7344750028236\\
3.35	43.5980540974547\\
3.4	43.4711663925913\\
3.45	43.3528095163682\\
3.5	43.2421206550135\\
3.55	43.1383526046998\\
3.6	43.040854675946\\
3.65	42.9490573216704\\
3.7	42.8624596553526\\
3.75	42.7806192357333\\
3.8	42.7031436458655\\
3.85	42.6296835049666\\
3.9	42.5599266334348\\
3.95	42.4935931527429\\
4	42.4304313483641\\
};

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
-4	60.013352449722\\
-3.95	60.0141915096817\\
-3.9	60.015028090772\\
-3.85	60.0158839357601\\
-3.8	60.016790103254\\
-3.75	60.017782709877\\
-3.7	60.0188983344552\\
-3.65	60.0201703718927\\
-3.6	60.0216272830351\\
-3.55	60.0232931172892\\
-3.5	60.0251900504946\\
-3.45	60.0273421475488\\
-3.4	60.0297792738645\\
-3.35	60.0325401313391\\
-3.3	60.0356737769585\\
-3.25	60.039239583383\\
-3.2	60.0433062347407\\
-3.15	60.04795081655\\
-3.1	60.0532592034471\\
-3.05	60.059328719074\\
-3	60.0662735169495\\
-2.95	60.0742325139072\\
-2.9	60.0833792704037\\
-2.85	60.0939331838775\\
-2.8	60.1061718175794\\
-2.75	60.1204450091492\\
-2.7	60.1371923523372\\
-2.65	60.1569665209216\\
-2.6	60.1804656899859\\
-2.55	60.2085792254522\\
-2.5	60.2424522497844\\
-2.45	60.283577086799\\
-2.4	60.3339232656471\\
-2.35	60.3961226769823\\
-2.3	60.473731662559\\
-2.25	60.5715944147118\\
-2.2	60.6963260119356\\
-2.15	60.8569088112804\\
-2.1	61.0653407042001\\
-2.05	61.3371799295983\\
-2	61.6917061104876\\
-1.95	62.1512965591137\\
-1.9	62.739569707733\\
-1.85	63.4779615681084\\
-1.8	64.3807421953523\\
-1.75	65.4490343843331\\
-1.7	66.6650327603813\\
-1.65	67.9880946004731\\
-1.6	69.3544132451763\\
-1.55	70.6814232733734\\
-1.5	71.8769744174856\\
-1.45	72.8519458007433\\
-1.4	73.5338077726071\\
-1.35	73.8781115077962\\
-1.3	73.8752333902739\\
-1.25	73.5508547768797\\
-1.2	72.9602630634699\\
-1.15	72.1781033659499\\
-1.1	71.2862090795052\\
-1.05	70.3623195801971\\
-1	69.4718806553046\\
-0.95	68.6640143575073\\
-0.9	67.9715668183068\\
-0.85	67.4142703047623\\
-0.8	67.0036742180598\\
-0.75	66.7485664324968\\
-0.7	66.6599182050794\\
-0.65	66.7547006698631\\
-0.6	67.0580734144812\\
-0.55	67.6034154347343\\
-0.5	68.4295855928813\\
-0.45	69.5748880367597\\
-0.4	71.0676914498261\\
-0.35	72.9145812497317\\
-0.3	75.0881359299217\\
-0.25	77.5174812128286\\
-0.2	80.0851334469147\\
-0.15	82.6328684376126\\
-0.0999999999999996	84.9773998094191\\
-0.0499999999999998	86.9339808709354\\
0	88.3435040016646\\
0.0499999999999998	89.0971836022654\\
0.0999999999999996	89.1530901473506\\
0.15	88.5407002422298\\
0.2	87.3526767043265\\
0.25	85.7263201391072\\
0.3	83.8195156889994\\
0.35	81.7868387073404\\
0.4	79.7606561877151\\
0.45	77.840025942508\\
0.5	76.0877703705489\\
0.55	74.5341076188032\\
0.6	73.1841720076589\\
0.65	72.0267177909312\\
0.7	71.0419837156614\\
0.75	70.2076574949587\\
0.8	69.5027375821061\\
0.85	68.9096416326126\\
0.9	68.4151347523285\\
0.95	68.0106337933113\\
1	67.692299985091\\
1.05	67.4611448450441\\
1.1	67.3231826867892\\
1.15	67.2894770835979\\
1.2	67.3757580580929\\
1.25	67.6011664528138\\
1.3	67.985679120353\\
1.35	68.545961404546\\
1.4	69.2898218710989\\
1.45	70.2100533215549\\
1.5	71.2790554295146\\
1.55	72.4459816671977\\
1.6	73.6379871585688\\
1.65	74.7663757982443\\
1.7	75.737196768586\\
1.75	76.4644924151923\\
1.8	76.8834214831416\\
1.85	76.9602566633174\\
1.9	76.6969166342837\\
1.95	76.1290608701697\\
2	75.3184186424925\\
2.05	74.3414163078181\\
2.1	73.2768838921793\\
2.15	72.1954918737335\\
2.2	71.1527251682933\\
2.25	70.1860073399205\\
2.3	69.315474735494\\
2.35	68.5471915484262\\
2.4	67.8774065748057\\
2.45	67.2966887904196\\
2.5	66.79323372013\\
2.55	66.3550945107045\\
2.6	65.971424834276\\
2.65	65.6329855107335\\
2.7	65.3321938256333\\
2.75	65.0629430345342\\
2.8	64.8203431558974\\
2.85	64.600465856953\\
2.9	64.4001285857958\\
2.95	64.2167256861589\\
3	64.0481014314698\\
3.05	63.8924557968984\\
3.1	63.7482740016087\\
3.15	63.6142727495003\\
3.2	63.4893582419353\\
3.25	63.3725927597402\\
3.3	63.2631677298096\\
3.35	63.160381818813\\
3.4	63.0636229673618\\
3.45	62.9723535836224\\
3.5	62.8860984173907\\
3.55	62.8044348848125\\
3.6	62.7269857326949\\
3.65	62.6534138855324\\
3.7	62.5834191344587\\
3.75	62.5167360709597\\
3.8	62.4531324268586\\
3.85	62.3924068668417\\
3.9	62.3343854137814\\
3.95	62.2789161448031\\
4	62.2258625117874\\
};

\end{axis}

\node at(\plotxtwo+0.06in-\plotwidth/2,\plotyone+0.07in-\plotheight/2) {\small 0};
\node at(\plotxtwo+0.09in-\plotwidth/2,\plotyone+0.25in-\plotheight/2) {\small 45};
\node at(\plotxtwo+0.09in-\plotwidth/2,\plotyone+0.43in-\plotheight/2) {\small 90}; 
\node at(\plotxtwo+0.12in-\plotwidth/2,\plotyone+0.61in-\plotheight/2) {\small 135};
\node at(\plotxtwo+0.13in-\plotwidth/2,\plotyone+0.87in-\plotheight/2) {\small$\theta$(${}^\circ$)}; 
  
\fill[white,draw=black] (3.85,0.32) rectangle (4.6,1.5); 
\draw[line width = 0.8pt,->,color=mycolor1] (4.5,1.4) to[out=270, in=90] (4.5,1.0);
\draw[line width = 0.8pt,->,color=mycolor2] (4.0757,1.2243) to[out=315, in=135] (4.3586,0.9414);
\draw[line width = 0.8pt,->,color=mycolor3] (3.9,0.8) to[out=0, in=180] (4.3,0.8);
\draw[line width = 0.8pt,->,color=mycolor4] (4.0757, 0.3757) to[out=45, in=225] (4.3586,0.6586);  
  

\node at (\plotxthree,\plotyone) {\includegraphics[width=\plotwidth,height=\plotheight]{Figures/fig_backproject_2.png}};


\node at(\plotxone,\plotyone + \plotheight/2+0.1in) {\myfont{\small Original image}}; 
\node at(\plotxtwo,\plotyone + \plotheight/2+0.11in) {\myfont{\small Line scans}};
\node at(\plotxthree,\plotyone + \plotheight/2+0.1in) {\myfont{\small Back projection}};  
}

\end{tikzpicture}

==> Figures/fig_coherentscans_lines.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.751in,
at={(1.011in,0.644in)},
scale only axis,
xmin=-3,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Distance/mm},
ymin=0,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={Current/A},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-3	2.49158861104503\\
-2.95	3.17642611830145\\
-2.9	4.0221181573498\\
-2.85	5.03458976784929\\
-2.8	6.20240810601868\\
-2.75	7.49200682163593\\
-2.7	8.84601200513527\\
-2.65	10.1860989417174\\
-2.6	11.4208334371611\\
-2.55	12.457588059434\\
-2.5	13.2163061733557\\
-2.45	13.6420977651512\\
-2.4	13.7137220152807\\
-2.35	13.4459756594882\\
-2.3	12.8855727962155\\
-2.25	12.1017623639441\\
-2.2	11.1741501071286\\
-2.15	10.1806136831897\\
-2.1	9.18776524595442\\
-2.05	8.24536957768324\\
-2	7.38489086294785\\
-1.95	6.62133521282115\\
-1.9	5.95703348813405\\
-1.85	5.38599849820029\\
-1.8	4.89784000206409\\
-1.75	4.48070530259579\\
-1.7	4.12314158904133\\
-1.65	3.81504875049084\\
-1.6	3.54799948127476\\
-1.55	3.31519384567615\\
-1.5	3.11124872287175\\
-1.45	2.9319459988992\\
-1.4	2.77400212931634\\
-1.35	2.63488256117912\\
-1.3	2.51266416909903\\
-1.25	2.40594091191934\\
-1.2	2.31376670532757\\
-1.15	2.23563139106518\\
-1.1	2.17146885988466\\
-1.05	2.1217002675044\\
-1	2.08731990573025\\
-0.95	2.07003677389735\\
-0.9	2.07249079180251\\
-0.85	2.09856691889073\\
-0.8	2.1538283860067\\
-0.75	2.24607314986962\\
-0.7	2.38597373816159\\
-0.65	2.58767942128016\\
-0.6	2.86914181136684\\
-0.55	3.25179557634641\\
-0.5	3.75914365588415\\
-0.45	4.41384700778822\\
-0.4	5.23318325748489\\
-0.35	6.22323780653817\\
-0.3	7.37283375818963\\
-0.25	8.64877771084497\\
-0.2	9.99421541741897\\
-0.15	11.3315297941064\\
-0.0999999999999996	12.5702398576785\\
-0.0499999999999998	13.6189981039125\\
0	14.399469796415\\
0.0499999999999998	14.8590933682681\\
0.0999999999999996	14.9797973860013\\
0.15	14.7807175046544\\
0.2	14.3145211032897\\
0.25	13.6585905466222\\
0.3	12.9034925172249\\
0.35	12.1415013513255\\
0.4	11.4573920736169\\
0.45	10.922543085137\\
0.5	10.5920711272123\\
0.55	10.5037657594278\\
0.6	10.6773323383557\\
0.65	11.1129411626875\\
0.7	11.7890725722092\\
0.75	12.6607028123741\\
0.8	13.6595207531282\\
0.85	14.6977765614667\\
0.9	15.6764975696449\\
0.95	16.4974357943964\\
1	17.0767306846405\\
1.05	17.3574097348499\\
1.1	17.3178644403066\\
1.15	16.9743676830103\\
1.2	16.3772422328404\\
1.25	15.6019248761827\\
1.3	14.7373452624747\\
1.35	13.8743798705398\\
1.4	13.0965908312167\\
1.45	12.474285076468\\
1.5	12.0616130780385\\
1.55	11.8954718161472\\
1.6	11.9947188259928\\
1.65	12.3586930572747\\
1.7	12.9650303886113\\
1.75	13.7678164157362\\
1.8	14.6977638793886\\
1.85	15.6660121933952\\
1.9	16.5722792000667\\
1.95	17.3167222098937\\
2	17.8134811364856\\
2.05	18.0030110284805\\
2.1	17.8603208911151\\
2.15	17.3971604379116\\
2.2	16.6577423971547\\
2.25	15.7092401653793\\
2.3	14.6295193078686\\
2.35	13.4949841011179\\
2.4	12.3709876141537\\
2.45	11.3062090971765\\
2.5	10.331168670189\\
2.55	9.46004418942351\\
2.6	8.69443321747703\\
2.65	8.02769297031459\\
2.7	7.44884075356778\\
2.75	6.94548196097477\\
2.8	6.50566120458087\\
2.85	6.11880479511626\\
2.9	5.77603093111764\\
2.95	5.47009430702683\\
3	5.19516507248234\\
};
\addlegendentry{scan angle: 0.00º}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-3	0.549736364643041\\
-2.95	0.67237123138243\\
-2.9	0.830520715496273\\
-2.85	1.03612005411443\\
-2.8	1.30466565657868\\
-2.75	1.65538366399074\\
-2.7	2.11061594071222\\
-2.65	2.69397290476235\\
-2.6	3.42691385990839\\
-2.55	4.32375447924886\\
-2.5	5.38565703483231\\
-2.45	6.59479998744659\\
-2.4	7.91040586391133\\
-2.35	9.26835581696615\\
-2.3	10.5855628560765\\
-2.25	11.7691591171293\\
-2.2	12.7291718510646\\
-2.15	13.3921771218157\\
-2.1	13.7128750244196\\
-2.05	13.6808717603223\\
-2	13.3211187919788\\
-1.95	12.6880879712064\\
-1.9	11.8553289440707\\
-1.85	10.9030664472265\\
-1.8	9.90666890160723\\
-1.75	8.92818395659355\\
-1.7	8.0119965877043\\
-1.65	7.18445935017605\\
-1.6	6.45645813726391\\
-1.55	5.82750503186711\\
-1.5	5.29006315589711\\
-1.45	4.83322146696059\\
-1.4	4.44532423850156\\
-1.35	4.11555098264087\\
-1.3	3.83466585467763\\
-1.25	3.59522324759814\\
-1.2	3.39148374959013\\
-1.15	3.2192213294434\\
-1.1	3.07552998319275\\
-1.05	2.95868538795312\\
-1	2.86808748871874\\
-0.95	2.80429857148\\
-0.9	2.76919118376944\\
-0.85	2.76622400118878\\
-0.8	2.80086338393104\\
-0.75	2.88115375187228\\
-0.7	3.01839885626386\\
-0.65	3.22783844339395\\
-0.6	3.52909204056825\\
-0.55	3.9460190153665\\
-0.5	4.50556919442487\\
-0.45	5.23525262760286\\
-0.4	6.15911217442429\\
-0.35	7.29254608530657\\
-0.3	8.63689505101301\\
-0.25	10.1751603944046\\
-0.2	11.8702961856733\\
-0.15	13.6670479341031\\
-0.0999999999999996	15.4973442216753\\
-0.0499999999999998	17.2880954944096\\
0	18.9693862438502\\
0.0499999999999998	20.4808802045748\\
0.0999999999999996	21.7749370792248\\
0.15	22.8162301675389\\
0.2	23.5790255776537\\
0.25	24.0441400849993\\
0.3	24.1975533300647\\
0.35	24.0317237132938\\
0.4	23.5492552215043\\
0.45	22.7673069358639\\
0.5	21.7205819906955\\
0.55	20.4611143726208\\
0.6	19.054208727154\\
0.65	17.5712772285873\\
0.7	16.0813763135342\\
0.75	14.6435795410989\\
0.8	13.3018809930759\\
0.85	12.0833812293173\\
0.9	10.9994949309891\\
0.95	10.0492077158026\\
1	9.22316813287554\\
1.05	8.50757684857529\\
1.1	7.88723927300738\\
1.15	7.3475737129075\\
1.2	6.87567704907417\\
1.25	6.46070095448181\\
1.3	6.09381169866548\\
1.35	5.76795251583659\\
1.4	5.47755136187622\\
1.45	5.21825043724098\\
1.5	4.986688849212\\
1.55	4.78034532103493\\
1.6	4.59743807384358\\
1.65	4.43687797167071\\
1.7	4.29827459780711\\
1.75	4.18200081739291\\
1.8	4.08932828697603\\
1.85	4.02265286366785\\
1.9	3.98583195096259\\
1.95	3.98464944755063\\
2	4.02739830107372\\
2.05	4.12551385758494\\
2.1	4.29409574152755\\
2.15	4.55203023548675\\
2.2	4.92130604384652\\
2.25	5.42507426947811\\
2.3	6.08412656517622\\
2.35	6.91181793462924\\
2.4	7.90802577240503\\
2.45	9.05337557534176\\
2.5	10.3054282777302\\
2.55	11.5985423236693\\
2.6	12.8485319598647\\
2.65	13.9621016304555\\
2.7	14.8496534945852\\
2.75	15.4389046729654\\
2.8	15.6862520147695\\
2.85	15.5832157067112\\
2.9	15.1564970411945\\
2.95	14.4618263246312\\
3	13.5733249867657\\
};
\addlegendentry{scan angle: 30.00º}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
-3	0.0514949508946405\\
-2.95	0.057015109138782\\
-2.9	0.063268472704399\\
-2.85	0.070383619107484\\
-2.8	0.0785178873912273\\
-2.75	0.0878621947410586\\
-2.7	0.0986474388012871\\
-2.65	0.11115367629623\\
-2.6	0.125723175502782\\
-2.55	0.142778377358219\\
-2.5	0.162846051683857\\
-2.45	0.186589659814297\\
-2.4	0.214853157642196\\
-2.35	0.248721210549278\\
-2.3	0.289603194091413\\
-2.25	0.339351713936981\\
-2.2	0.400430889450477\\
-2.15	0.476154825347313\\
-2.1	0.571020415422411\\
-2.05	0.6911558592792\\
-2	0.844888217905374\\
-1.95	1.04338828719596\\
-1.9	1.30126915684868\\
-1.85	1.63689777816311\\
-1.8	2.07205283067271\\
-1.75	2.63048609963936\\
-1.7	3.3350025673842\\
-1.65	4.20294316358295\\
-1.6	5.24044969629312\\
-1.55	6.4365199707957\\
-1.5	7.75841006447371\\
-1.45	9.15013877538654\\
-1.4	10.5354848165068\\
-1.35	11.8259143418688\\
-1.3	12.9325553831563\\
-1.25	13.7800628461984\\
-1.2	14.3194518879395\\
-1.15	14.5370320476547\\
-1.1	14.4574779643881\\
-1.05	14.1405420503606\\
-1	13.6724562229452\\
-0.95	13.1541695961016\\
-0.9	12.688899620346\\
-0.85	12.3710298962457\\
-0.8	12.2774790191833\\
-0.75	12.4617618043462\\
-0.7	12.9504602657613\\
-0.65	13.7418349615872\\
-0.6	14.8066340265038\\
-0.55	16.0914075573081\\
-0.5	17.5244782287789\\
-0.45	19.024096810059\\
-0.4	20.5074929241387\\
-0.35	21.898974407596\\
-0.3	23.1353212427455\\
-0.25	24.1675503033551\\
-0.2	24.9594070904821\\
-0.15	25.4841281102021\\
-0.0999999999999996	25.7215734544147\\
-0.0499999999999998	25.6574801023271\\
0	25.2854640060042\\
0.0499999999999998	24.6109884159988\\
0.0999999999999996	23.6554381496515\\
0.15	22.4581683209218\\
0.2	21.0750429045151\\
0.25	19.5732484025978\\
0.3	18.0235067387566\\
0.35	16.4916702174275\\
0.4	15.031762219598\\
0.45	13.6818909205594\\
0.5	12.4634548511406\\
0.55	11.3831114845026\\
0.6	10.4364110110935\\
0.65	9.61190230155394\\
0.7	8.8947888841651\\
0.75	8.26964286053371\\
0.8	7.72208306728325\\
0.85	7.23958320677522\\
0.9	6.81167969963505\\
0.95	6.42983915826167\\
1	6.08717963755549\\
1.05	5.77816440469902\\
1.1	5.498326678419\\
1.15	5.24404535659431\\
1.2	5.01237187446333\\
1.25	4.80090058995566\\
1.3	4.60767378194601\\
1.35	4.4311137310913\\
1.4	4.26997646475503\\
1.45	4.12332378526046\\
1.5	3.9905119890707\\
1.55	3.87119734649715\\
1.6	3.76536021314449\\
1.65	3.67335192921091\\
1.7	3.59597179936362\\
1.75	3.53458571021047\\
1.8	3.49130323158324\\
1.85	3.46923527922513\\
1.9	3.47285651562994\\
1.95	3.50848935802807\\
2	3.58489976993334\\
2.05	3.71393722339199\\
2.1	3.9110553439618\\
2.15	4.19542486278989\\
2.2	4.58923410661867\\
2.25	5.11573433058902\\
2.3	5.79571413587723\\
2.35	6.64244035404844\\
2.4	7.65566284459382\\
2.45	8.81590874367252\\
2.5	10.080743568227\\
2.55	11.3846868060992\\
2.6	12.6438806463998\\
2.65	13.765483062084\\
2.7	14.6603935390002\\
2.75	15.2567753601472\\
2.8	15.5113436478086\\
2.85	15.4157725870282\\
2.9	14.9967621021097\\
2.95	14.3099287365163\\
3	13.4292250759629\\
};
\addlegendentry{scan angle: 60.00º}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
-3	0.0324078773973519\\
-2.95	0.0354789096203548\\
-2.9	0.03891864344457\\
-2.85	0.0427814160493024\\
-2.8	0.0471311686015504\\
-2.75	0.0520434466514793\\
-2.7	0.0576078850145565\\
-2.65	0.0639313122050253\\
-2.6	0.071141652500078\\
-2.55	0.0793928622944226\\
-2.5	0.088871217932184\\
-2.45	0.0998033840187493\\
-2.4	0.112466848192677\\
-2.35	0.127203531404933\\
-2.3	0.144437704038028\\
-2.25	0.164699807865363\\
-2.2	0.188658481086193\\
-2.15	0.217164132802647\\
-2.1	0.251309002303676\\
-2.05	0.292511024808757\\
-2	0.342632285167218\\
-1.95	0.404147469681753\\
-1.9	0.480382944540796\\
-1.85	0.575850727260084\\
-1.8	0.696698662828147\\
-1.75	0.851279776161551\\
-1.7	1.0507983412861\\
-1.65	1.30990781217854\\
-1.6	1.64701823191764\\
-1.55	2.08394452170075\\
-1.5	2.64445161420216\\
-1.45	3.35131237569544\\
-1.4	4.22176640479508\\
-1.35	5.26176724476052\\
-1.3	6.46003624868324\\
-1.25	7.78348820737679\\
-1.2	9.17578389079039\\
-1.15	10.5603874921858\\
-1.1	11.8485413023671\\
-1.05	12.9512432707004\\
-1	13.793047751721\\
-0.95	14.324767346076\\
-0.9	14.5322459337336\\
-0.85	14.4393237850547\\
-0.8	14.1046357370119\\
-0.75	13.6134670102267\\
-0.7	13.0669984553577\\
-0.65	12.5715312242521\\
-0.6	12.2296299875877\\
-0.55	12.1338484719611\\
-0.5	12.3623325547099\\
-0.45	12.9747167622855\\
-0.4	14.006749148588\\
-0.35	15.4630606197325\\
-0.3	17.3090976587634\\
-0.25	19.4648092551243\\
-0.2	21.8034826761873\\
-0.15	24.15863670586\\
-0.0999999999999996	26.3400521114441\\
-0.0499999999999998	28.1573473587454\\
0	29.4468968620236\\
0.0499999999999998	30.0963094953515\\
0.0999999999999996	30.0607874238776\\
0.15	29.3675331223586\\
0.2	28.1074039427374\\
0.25	26.4162458660186\\
0.3	24.4507325254466\\
0.35	22.3643827105549\\
0.4	20.288599916688\\
0.45	18.3215337155411\\
0.5	16.5251293169054\\
0.55	14.9287348521688\\
0.6	13.5365876072248\\
0.65	12.3364672322919\\
0.7	11.3074900891744\\
0.75	10.4259795286866\\
0.8	9.6692007849502\\
0.85	9.01729530453724\\
0.9	8.45396857573321\\
0.95	7.96647018946757\\
1	7.54527592134381\\
1.05	7.18373363894681\\
1.1	6.87781758347749\\
1.15	6.62606060271282\\
1.2	6.42968965375176\\
1.25	6.29295468948967\\
1.3	6.22359175810345\\
1.35	6.23328038560813\\
1.4	6.33784092207142\\
1.45	6.55679426395688\\
1.5	6.91183317400426\\
1.55	7.42381592308479\\
1.6	8.10816603636863\\
1.65	8.96906178787193\\
1.7	9.99342975222958\\
1.75	11.1463030861061\\
1.8	12.3692941728416\\
1.85	13.5835522377673\\
1.9	14.6976078793597\\
1.95	15.619175157299\\
2	16.2687097136911\\
2.05	16.5917698522673\\
2.1	16.5673093394728\\
2.15	16.2099742867933\\
2.2	15.5660025716608\\
2.25	14.703944619658\\
2.3	13.7026225605204\\
2.35	12.6391679104235\\
2.4	11.5795622988506\\
2.45	10.5730830816882\\
2.5	9.65083834855287\\
2.55	8.82757692937303\\
2.6	8.10543447644412\\
2.65	7.47825977925918\\
2.7	6.93550823092226\\
2.75	6.46516934476929\\
2.8	6.05562174628069\\
2.85	5.69658155516616\\
2.9	5.37941886515893\\
2.95	5.09710814342398\\
3	4.84401215317619\\
};
\addlegendentry{scan angle: 90.00º}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
-3	0.0577604763124594\\
-2.95	0.0644497225445487\\
-2.9	0.0721320434568959\\
-2.85	0.0809993568338004\\
-2.8	0.091285722915867\\
-2.75	0.10327718616975\\
-2.7	0.117325514547245\\
-2.65	0.133867270179095\\
-2.6	0.153449951043667\\
-2.55	0.176767578935313\\
-2.5	0.204709243839589\\
-2.45	0.23842593275688\\
-2.4	0.279423712768754\\
-2.35	0.329695248699481\\
-2.3	0.391906681424278\\
-2.25	0.469662109900008\\
-2.2	0.567870337834299\\
-2.15	0.69323192562044\\
-2.1	0.85483886128073\\
-2.05	1.0648223129927\\
-2	1.3388883640186\\
-1.95	1.69645563153172\\
-1.9	2.15998915273848\\
-1.85	2.75308217753407\\
-1.8	3.4969596962941\\
-1.75	4.40542889733404\\
-1.7	5.47886553413773\\
-1.65	6.69846248785389\\
-1.6	8.02242970851379\\
-1.55	9.38585184310689\\
-1.5	10.7053192201285\\
-1.45	11.8883109945999\\
-1.4	12.8459354586436\\
-1.35	13.5064833401496\\
-1.3	13.8267593098376\\
-1.25	13.7985495908343\\
-1.2	13.4487747772255\\
-1.15	12.8334965761222\\
-1.1	12.027475694259\\
-1.05	11.111939241238\\
-1	10.1633503973939\\
-0.95	9.24532350058803\\
-0.9	8.40470091459376\\
-0.85	7.6716311333913\\
-0.8	7.06262743644607\\
-0.75	6.58521764058899\\
-0.7	6.24287210328821\\
-0.65	6.03922534937395\\
-0.6	5.98096725277151\\
-0.55	6.07903473095856\\
-0.5	6.34787558395095\\
-0.45	6.80268113329163\\
-0.4	7.45472632057306\\
-0.35	8.30538853734043\\
-0.3	9.33998238961393\\
-0.25	10.523046734127\\
-0.2	11.7968782059199\\
-0.15	13.084704245768\\
-0.0999999999999996	14.2989006740683\\
-0.0499999999999998	15.3533073803637\\
0	16.1773970709859\\
0.0499999999999998	16.7292569993076\\
0.0999999999999996	17.0043522242656\\
0.15	17.037878246784\\
0.2	16.8999303358684\\
0.25	16.6842968510418\\
0.3	16.4930010979417\\
0.35	16.4194885744204\\
0.4	16.5335046156446\\
0.45	16.8703166669634\\
0.5	17.4261557480725\\
0.55	18.1607100724279\\
0.6	19.0062875516949\\
0.65	19.8819781873809\\
0.7	20.7099889488971\\
0.75	21.4305953736827\\
0.8	22.0121805024789\\
0.85	22.4538042996717\\
0.9	22.7795741059748\\
0.95	23.0263381863953\\
1	23.228220086641\\
1.05	23.4025505342145\\
1.1	23.5414002018547\\
1.15	23.611213559682\\
1.2	23.5605375705881\\
1.25	23.3333825818931\\
1.3	22.8841716842138\\
1.35	22.1900082023895\\
1.4	21.2570931992626\\
1.45	20.1200786609414\\
1.5	18.8352352246427\\
1.55	17.4698729026759\\
1.6	16.0910701690672\\
1.65	14.7564003213776\\
1.7	13.5082839299271\\
1.75	12.3723101091653\\
1.8	11.3588052711597\\
1.85	10.4663560210475\\
1.9	9.6859470811048\\
1.95	9.00470308409308\\
2	8.40869697842101\\
2.05	7.88471282336249\\
2.1	7.42112369679661\\
2.15	7.00815519064709\\
2.2	6.63779689088105\\
2.25	6.30355846539581\\
2.3	6.00019079885451\\
2.35	5.72343140980741\\
2.4	5.46979430232127\\
2.45	5.23640435539104\\
2.5	5.02086887566463\\
2.55	4.82117805268028\\
2.6	4.63562764290866\\
2.65	4.4627590406174\\
2.7	4.30131314335189\\
2.75	4.15019507553588\\
2.8	4.0084471901679\\
2.85	3.87522809514437\\
2.9	3.74979586286962\\
2.95	3.63149406551918\\
3	3.51973976747969\\
};
\addlegendentry{scan angle: 120.00º}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
-3	0.0684783623371982\\
-2.95	0.0763661859117469\\
-2.9	0.0854114341838998\\
-2.85	0.0958112892381984\\
-2.8	0.10780849630742\\
-2.75	0.121707477441373\\
-2.7	0.137893684949607\\
-2.65	0.156855736387994\\
-2.6	0.1792107512593\\
-2.55	0.205735199941227\\
-2.5	0.2374062858403\\
-2.45	0.27546196903307\\
-2.4	0.321490827469485\\
-2.35	0.37756603418448\\
-2.3	0.446441082190183\\
-2.25	0.531828294630993\\
-2.2	0.638782443679453\\
-2.15	0.77420518655849\\
-2.1	0.947461404648007\\
-2.05	1.17104348256156\\
-2	1.46112599634179\\
-1.95	1.83772902979622\\
-1.9	2.3240899737914\\
-1.85	2.94480121838306\\
-1.8	3.72239282673905\\
-1.75	4.67239012598178\\
-1.7	5.79744126036223\\
-1.65	7.08175253505159\\
-1.6	8.4875425643871\\
-1.55	9.95525419659987\\
-1.5	11.4086721547463\\
-1.45	12.7649276205719\\
-1.4	13.9479203726287\\
-1.35	14.9024123840156\\
-1.3	15.6054025923748\\
-1.25	16.0716664551011\\
-1.2	16.3515398100011\\
-1.15	16.5208598837858\\
-1.1	16.6649606884262\\
-1.05	16.8602110691482\\
-1	17.157334423058\\
-0.95	17.570436540736\\
-0.9	18.0743569044776\\
-0.85	18.6109848354845\\
-0.8	19.1030573409135\\
-0.75	19.4722244475482\\
-0.7	19.6572552309478\\
-0.65	19.6283573495225\\
-0.6	19.3946146205497\\
-0.55	19.0031943065672\\
-0.5	18.5307892999397\\
-0.45	18.0692990534308\\
-0.4	17.7087125140879\\
-0.35	17.5204376680133\\
-0.3	17.5440123912257\\
-0.25	17.7794100236542\\
-0.2	18.1861885034965\\
-0.15	18.6896308380394\\
-0.0999999999999996	19.1928645401183\\
-0.0499999999999998	19.5928507165208\\
0	19.7973092687266\\
0.0499999999999998	19.7393501670105\\
0.0999999999999996	19.3869973708104\\
0.15	18.7459148738889\\
0.2	17.8552214243502\\
0.25	16.7778721488978\\
0.3	15.5882177143965\\
0.35	14.3596997396807\\
0.4	13.1551574517821\\
0.45	12.0211464925076\\
0.5	10.9864237086396\\
0.55	10.063744517813\\
0.6	9.25360244980326\\
0.65	8.54853840487661\\
0.7	7.93700409215103\\
0.75	7.40625283735893\\
0.8	6.94416007713054\\
0.85	6.5401467916554\\
0.9	6.18548496427503\\
0.95	5.87325298394371\\
1	5.59814198883886\\
1.05	5.35623878447603\\
1.1	5.14485208940215\\
1.15	4.96241315576803\\
1.2	4.80846592234602\\
1.25	4.68375896040468\\
1.3	4.59045429719379\\
1.35	4.53246901076817\\
1.4	4.51595469453947\\
1.45	4.54988550040077\\
1.5	4.64665587643542\\
1.55	4.82248110024556\\
1.6	5.09726489649878\\
1.65	5.49349830360454\\
1.7	6.03376238302885\\
1.75	6.736609526074\\
1.8	7.61103504962095\\
1.85	8.65036411748876\\
1.9	9.82698572568152\\
1.95	11.0896965107566\\
2	12.3652244284967\\
2.05	13.564692967667\\
2.1	14.5945121159955\\
2.15	15.369822732741\\
2.2	15.8276540836141\\
2.25	15.9367644486521\\
2.3	15.701848174309\\
2.35	15.1612136608077\\
2.4	14.378713139722\\
2.45	13.4320952299655\\
2.5	12.4006279937747\\
2.55	11.3546473782537\\
2.6	10.3487824107343\\
2.65	9.41938127578635\\
2.7	8.58555160532444\\
2.75	7.85255049467335\\
2.8	7.2161107943818\\
2.85	6.66656041690491\\
2.9	6.19206286219255\\
2.95	5.78076866516376\\
3	5.42198972084802\\
};
\addlegendentry{scan angle: 150.00º}

\end{axis}
\end{tikzpicture}%

==> Figures/fig_coherentscans_reweight.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.546in,
height=1.868in,
at={(1.035in,3.478in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration Number},
ymin=40000,
ymax=50000,
ylabel style={font=\color{white!15!black}},
ylabel={Function value},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Objectivel value},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	49833.4350347885\\
2	49833.4350347885\\
3	49833.4350347885\\
4	49833.4350347885\\
5	41032.4675548546\\
6	41032.4675548546\\
7	41032.4675548546\\
8	41032.4675548546\\
9	41032.4675548546\\
10	40626.7567342819\\
11	40626.7567342819\\
12	40626.7567342819\\
13	40626.7567342819\\
14	40626.7567342819\\
15	40482.2745088336\\
16	40482.2745088336\\
17	40482.2745088336\\
18	40482.2745088336\\
19	40482.2745088336\\
20	40422.6735523361\\
21	40422.6735523361\\
22	40422.6735523361\\
23	40422.6735523361\\
24	40422.6735523361\\
25	40371.9815327872\\
26	40371.9815327872\\
27	40371.9815327872\\
28	40371.9815327872\\
29	40371.9815327872\\
30	40356.4429478764\\
31	40356.4429478764\\
32	40356.4429478764\\
33	40356.4429478764\\
34	40356.4429478764\\
35	40344.8292647369\\
36	40344.8292647369\\
37	40344.8292647369\\
38	40344.8292647369\\
39	40344.8292647369\\
40	40336.5115603457\\
41	40336.5115603457\\
42	40336.5115603457\\
43	40336.5115603457\\
44	40336.5115603457\\
45	40331.4132584335\\
46	40331.4132584335\\
47	40331.4132584335\\
48	40331.4132584335\\
49	40331.4132584335\\
50	40327.6453113906\\
51	40327.6453113906\\
52	40327.6453113906\\
53	40327.6453113906\\
54	40327.6453113906\\
55	40324.049652474\\
56	40324.049652474\\
57	40324.049652474\\
58	40324.049652474\\
59	40324.049652474\\
60	40320.8496433393\\
61	40320.8496433393\\
62	40320.8496433393\\
63	40320.8496433393\\
64	40320.8496433393\\
65	40318.4667385452\\
66	40318.4667385452\\
67	40318.4667385452\\
68	40318.4667385452\\
69	40318.4667385452\\
70	40316.3731711524\\
71	40316.3731711524\\
72	40316.3731711524\\
73	40316.3731711524\\
74	40316.3731711524\\
75	40314.4115415687\\
76	40314.4115415687\\
77	40314.4115415687\\
78	40314.4115415687\\
79	40314.4115415687\\
80	40312.8270304116\\
81	40312.8270304116\\
82	40312.8270304116\\
83	40312.8270304116\\
84	40312.8270304116\\
85	40311.5865410327\\
86	40311.5865410327\\
87	40311.5865410327\\
88	40311.5865410327\\
89	40311.5865410327\\
90	40310.5368809279\\
91	40310.5368809279\\
92	40310.5368809279\\
93	40310.5368809279\\
94	40310.5368809279\\
95	40309.6336744233\\
96	40309.6336744233\\
97	40309.6336744233\\
98	40309.6336744233\\
99	40309.6336744233\\
100	40308.7965763627\\
};
\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=2.016in,
height=1.99in,
at={(4.436in,3.406in)},
scale only axis,
point meta min=-7.62265723100105e-17,
point meta max=0.606270762452087,
axis on top,
xmin=-3.025,
xmax=3.025,
xlabel style={font=\color{white!15!black}},
xlabel={Distance/mm},
ymin=-3.025,
ymax=3.025,
ylabel style={font=\color{white!15!black}},
ylabel={Distance/mm},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Current image Y},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={Currents/A}}
]
\addplot [forget plot] graphics [xmin=-3.025, xmax=3.025, ymin=-3.025, ymax=3.025] {fig_coherentscans_reweight-1.png};
\end{axis}

\begin{axis}[%
width=2.016in,
height=1.99in,
at={(1.011in,0.642in)},
scale only axis,
point meta min=-2.34890160581851e-16,
point meta max=1,
axis on top,
xmin=-3.025,
xmax=3.025,
xlabel style={font=\color{white!15!black}},
xlabel={Distance/mm},
ymin=-3.025,
ymax=3.025,
ylabel style={font=\color{white!15!black}},
ylabel={Distance/mm},
axis background/.style={fill=white},
title style={font=\bfseries},
title={True image Y},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={Currents/A}}
]
\addplot [forget plot] graphics [xmin=-3.025, xmax=3.025, ymin=-3.025, ymax=3.025] {fig_coherentscans_reweight-2.png};
\end{axis}

\begin{axis}[%
width=2.016in,
height=1.99in,
at={(4.436in,0.642in)},
scale only axis,
point meta min=0,
point meta max=0.130194189173493,
axis on top,
xmin=-3.025,
xmax=3.025,
xlabel style={font=\color{white!15!black}},
xlabel={Distance/mm},
ymin=-3.025,
ymax=3.025,
ylabel style={font=\color{white!15!black}},
ylabel={Distance/mm},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Current map X0},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={Currents/A}}
]
\addplot [forget plot] graphics [xmin=-3.025, xmax=3.025, ymin=-3.025, ymax=3.025] {fig_coherentscans_reweight-3.png};
\end{axis}
\end{tikzpicture}%

==> Figures/fig_exp_reweight.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\newcommand{\plotwidth}{2.01in}
\newcommand{\plotheight}{1.5in}
\newcommand{\plotxone}{0in}
\newcommand{\plotxtwo}{0in}
\newcommand{\plotyone}{0in}

 
\begin{tikzpicture}
\sffamily{
\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(\plotxone,\plotyone)},
scale only axis,
xmin=0,
xmax=35,
xtick={ 4,  8, 12, 16, 20, 24, 28, 32},
xticklabels={ 4,8,12,16,20,24,28,32},
x tick label style={font=\small},
ytick={0,0.5,1},
yticklabels={0,.5,1},
y tick label style={font=\small},
ymin=0,
ymax=1.1,
title={Reweight v.s. Vanilla Lasso},
title style={yshift=-0.1in},
ylabel={relative error},
xlabel={number of discs},
xlabel style={yshift=0.08in, font=\small},
ylabel style={yshift=-0.25in, font=\small}, 
axis background/.style={fill=white},
legend style={at={(1.00,0.00)}, anchor=south east, legend columns=-1, draw=none, fill=none, legend cell align=left, align=left}
]
\addplot [color=mycolor1, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
4	0.60850504201953	0.02	0.02\\
8	0.834170875195968	0.02	0.02\\
12	0.952735068457424	0.02	0.02\\
16	0.994568801869832	0.02	0.02\\
};
\addlegendentry{$\text{big }\lambda$}

\addplot [color=mycolor2, line width=2.0pt, mark=x, mark options={solid, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
4	0.288952304386325	0.02	0.02\\
8	0.321089212132668	0.02	0.02\\
12	0.355266906200983	0.02	0.02\\
16	0.371033113950272	0.02	0.02\\
};
\addlegendentry{$\text{small }\lambda$}

\addplot [color=mycolor3, line width=2.0pt, mark=x, mark options={solid, mycolor3}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
4	0.219959784326033	0.02	0.02\\
8	0.259717054340004	0.02	0.02\\
12	0.292847841013869	0.02	0.02\\
16	0.317744665672588	0.02	0.02\\
};
\addlegendentry{rewt}

\addplot [color=mycolor1, line width=2.0pt, mark=x, mark options={solid, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
20	0.92697449867536	0.02	0.02\\
24	0.889140783467807	0.02	0.02\\
28	0.906322026648134	0.02	0.02\\
32	0.964444688730697	0.02	0.02\\
};
\addplot [color=mycolor2, line width=2.0pt, mark=x, mark options={solid, mycolor2}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
20	0.348269686234737	0.02	0.02\\ 
24	0.39520874386722	0.02	0.02\\
28	0.394459878094059	0.02	0.02\\
32	0.442988457861914	0.02	0.02\\
};  
\addplot [color=mycolor3, line width=2.0pt, mark=x, mark options={solid, mycolor3}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
20	0.337624550858148	0.02	0.02\\
24	0.341741646642681	0.02	0.02\\
28	0.35915030383684	0.02	0.02\\
32	0.36589067261823	0.02	0.02\\
};
\end{axis} 
 
\node[rectangle, rounded corners, draw=black!50, line width=0.5pt, text width=0.78in, align=left] at (\plotwidth+0.5in,3.3) {\footnotesize left: 8 scans \\[-0.04in] right: 16 scans }; 


}



\end{tikzpicture}%

==> Figures/fig_gauss_on_grid.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.445in,
height=4.751in,
at={(0.913in,0.644in)},
scale only axis,
point meta min=0.0367283487797067,
point meta max=0.986995949431156,
axis on top,
xmin=-1.005,
xmax=1.005,
xlabel style={font=\color{white!15!black}},
xlabel={Distance/mm},
ymin=-1.005,
ymax=1.005,
ylabel style={font=\color{white!15!black}},
ylabel={Distance/mm},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={Currents/A}}
]
\addplot [forget plot] graphics [xmin=-1.005, xmax=1.005, ymin=-1.005, ymax=1.005] {fig_gauu_on_grud-1.png};
\end{axis}
\end{tikzpicture}%

==> Figures/fig_lines_10dot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.58in,
height=2.654in,
at={(2.181in,0.62in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=-2.4,
xmax=2.4,
xlabel style={font=\color{white!15!black}},
xlabel={Distance/mm},
ymin=0,
ymax=1e-06,
ylabel style={font=\color{white!15!black}},
ylabel={Current/A},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Lines},
legend style={at={(0.027,0.378)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-2.4	2.93502466774953e-09\\
-2.38	2.77637468570902e-09\\
-2.36	3.41096040301636e-09\\
-2.34	2.37974973060773e-09\\
-2.32	3.01434965876979e-09\\
-2.3	0\\
-2.28	3.80758535811765e-09\\
-2.26	3.1729996408103e-09\\
-2.24	3.96623534015816e-09\\
-2.22	2.69704969468876e-09\\
-2.2	3.3316354119961e-09\\
-2.18	5.15612441631674e-09\\
-2.16	4.52152448815468e-09\\
-2.14	5.87003512464435e-09\\
-2.12	6.98059920978267e-09\\
-2.1	6.66329924570164e-09\\
-2.08	7.8531741110055e-09\\
-2.06	8.72574901222833e-09\\
-2.04	9.99494886855246e-09\\
-2.02	9.36036315124511e-09\\
-2	1.11848237338563e-08\\
-1.98	1.0788198778755e-08\\
-1.96	1.61029731771123e-08\\
-1.94	1.55476982399705e-08\\
-1.92	1.82447479346592e-08\\
-1.9	2.20523617144863e-08\\
-1.88	2.31629044833426e-08\\
-1.86	2.78430789535378e-08\\
-1.84	3.0381478666186e-08\\
-1.82	3.27612426076485e-08\\
-1.8	3.72034421047829e-08\\
-1.78	3.99004846940443e-08\\
-1.76	4.48186412427276e-08\\
-1.74	4.93401728363096e-08\\
-1.72	5.33857473783428e-08\\
-1.7	5.90971467318013e-08\\
-1.68	6.29840783972213e-08\\
-1.66	6.98060276249635e-08\\
-1.64	7.36929592903834e-08\\
-1.62	7.87697587156799e-08\\
-1.6	8.74161862896017e-08\\
-1.58	9.35242141508752e-08\\
-1.56	1.00742795439146e-07\\
-1.54	1.07326773246541e-07\\
-1.52	1.17004427480083e-07\\
-1.5	1.28665208265488e-07\\
-1.48	1.39374088270472e-07\\
-1.46	1.49607018329334e-07\\
-1.44	1.64044175576805e-07\\
-1.42	1.75942929558914e-07\\
-1.4	1.9283916330437e-07\\
-1.38	2.05531172525752e-07\\
-1.36	2.24727827458082e-07\\
-1.34	2.41782714738292e-07\\
-1.32	2.56378527296874e-07\\
-1.3	2.68515250922974e-07\\
-1.28	2.7827223902932e-07\\
-1.26	2.87711912960731e-07\\
-1.24	2.95565087071736e-07\\
-1.22	3.046081502589e-07\\
-1.2	3.12540649360926e-07\\
-1.18	3.25153322933147e-07\\
-1.16	3.34989636030514e-07\\
-1.14	3.55138197960514e-07\\
-1.12	3.68306146469877e-07\\
-1.1	3.83933183911722e-07\\
-1.08	3.87026858561512e-07\\
-1.06	3.83695208938661e-07\\
-1.04	3.72827685168886e-07\\
-1.02	3.57597258471287e-07\\
-1	3.39431835527648e-07\\
-0.98	3.19362598588668e-07\\
-0.96	2.95485762080716e-07\\
-0.94	2.76289100042959e-07\\
-0.92	2.55902577350753e-07\\
-0.9	2.46542214199508e-07\\
-0.88	2.36705908207568e-07\\
-0.86	2.33453590681165e-07\\
-0.84	2.33136283611657e-07\\
-0.82	2.38927015061563e-07\\
-0.8	2.52253606447539e-07\\
-0.78	2.65500901264204e-07\\
-0.76	2.81921188616252e-07\\
-0.74	2.9984863658683e-07\\
-0.72	3.22456273238458e-07\\
-0.7	3.48157584539877e-07\\
-0.68	3.76000684809696e-07\\
-0.66	4.11934934163583e-07\\
-0.64	4.47472530140658e-07\\
-0.62	4.93560406766846e-07\\
-0.6	5.30684502564327e-07\\
-0.58	5.75661829316232e-07\\
-0.56	5.97714205241573e-07\\
-0.54	6.22225599045123e-07\\
-0.52	6.16990149637786e-07\\
-0.5	6.03742876137403e-07\\
-0.48	5.87005274610419e-07\\
-0.46	5.55751228148438e-07\\
-0.44	5.26083653085152e-07\\
-0.42	4.89197503839023e-07\\
-0.4	4.55484354233704e-07\\
-0.38	4.24388957753763e-07\\
-0.36	4.04319706603928e-07\\
-0.34	3.90755133139464e-07\\
-0.32	3.87264833534573e-07\\
-0.3	3.91786358022728e-07\\
-0.28	4.13124780607177e-07\\
-0.26	4.37874206227207e-07\\
-0.24	4.76743480248842e-07\\
-0.22	5.04824555491723e-07\\
-0.2	5.45914929261926e-07\\
-0.18	5.66539426927193e-07\\
-0.16	5.97476201846803e-07\\
-0.14	6.03663579568092e-07\\
-0.12	6.00887148038964e-07\\
-0.0999999999999999	5.8446693174119e-07\\
-0.0800000000000003	5.563858280766e-07\\
-0.0599999999999998	5.19816978794552e-07\\
-0.0400000000000003	4.79440529943531e-07\\
-0.0199999999999998	4.31131610412194e-07\\
-2.22044604925031e-16	3.8639225863335e-07\\
0.0200000000000002	3.38559260626425e-07\\
0.0399999999999998	3.02149075537272e-07\\
0.0600000000000003	2.63121137322742e-07\\
0.0799999999999998	2.37737140196259e-07\\
0.1	2.17747221142872e-07\\
0.12	2.038653406089e-07\\
0.14	1.99740437523133e-07\\
0.16	1.98629887648849e-07\\
0.18	1.96726091417077e-07\\
0.2	1.96329470014689e-07\\
0.22	1.94901620176324e-07\\
0.24	1.95060270158365e-07\\
0.26	1.98788541183603e-07\\
0.28	1.99343816120745e-07\\
0.3	2.01961540824414e-07\\
0.32	2.06800379487504e-07\\
0.34	2.11321896870231e-07\\
0.36	2.14336253634428e-07\\
0.38	2.21475502826252e-07\\
0.4	2.27504209249219e-07\\
0.42	2.38292415133401e-07\\
0.44	2.46859514163589e-07\\
0.46	2.59313544859197e-07\\
0.48	2.72481500473987e-07\\
0.5	2.87791237951751e-07\\
0.52	3.06273975070326e-07\\
0.54	3.25073997942127e-07\\
0.56	3.46809073903387e-07\\
0.58	3.74493495769457e-07\\
0.6	4.03050506747604e-07\\
0.62	4.36605006370883e-07\\
0.64	4.7000085601212e-07\\
0.66	5.15612725848769e-07\\
0.68	5.48056675597763e-07\\
0.7	5.9001959584748e-07\\
0.72	6.17704046135259e-07\\
0.74	6.61015548075738e-07\\
0.76	6.85764945274059e-07\\
0.78	7.0789664619042e-07\\
0.8	7.14480592023392e-07\\
0.82	7.05437543047083e-07\\
0.84	6.83940442058883e-07\\
0.86	6.50465352691754e-07\\
0.88	6.04694776029646e-07\\
0.9	5.563858280766e-07\\
0.92	4.90070078740246e-07\\
0.94	4.36129056424761e-07\\
0.96	3.78856370275571e-07\\
0.98	3.3705208579704e-07\\
1	2.89060423597221e-07\\
1.02	2.54078102557287e-07\\
1.04	2.16081403436874e-07\\
1.06	1.95139595149385e-07\\
1.08	1.80702432572843e-07\\
1.1	1.73087229882185e-07\\
1.12	1.66344602092749e-07\\
1.14	1.60553874195557e-07\\
1.16	1.53414620562842e-07\\
1.18	1.50955544953035e-07\\
1.2	1.47147942275438e-07\\
1.22	1.42705739836213e-07\\
1.24	1.38660162685156e-07\\
1.26	1.36597711808406e-07\\
1.28	1.31520909718574e-07\\
1.3	1.32472809610817e-07\\
1.32	1.31362258848355e-07\\
1.34	1.28427233292427e-07\\
1.36	1.28347908301407e-07\\
1.38	1.26920056686686e-07\\
1.4	1.25492206848321e-07\\
1.42	1.23826380260539e-07\\
1.44	1.24857606920159e-07\\
1.46	1.25254230098903e-07\\
1.48	1.25809505036045e-07\\
1.5	1.23588405287478e-07\\
1.52	1.2874453236833e-07\\
1.54	1.31520909718574e-07\\
1.56	1.35011211543912e-07\\
1.58	1.38660162685156e-07\\
1.6	1.42626414845193e-07\\
1.62	1.48179167602791e-07\\
1.64	1.5738087277839e-07\\
1.66	1.6658257706581e-07\\
1.68	1.75942929558914e-07\\
1.7	1.87841688870094e-07\\
1.72	2.05848472489834e-07\\
1.74	2.22744702682576e-07\\
1.76	2.39878914953806e-07\\
1.78	2.63041812331721e-07\\
1.8	2.7835156402034e-07\\
1.82	2.93026687359088e-07\\
1.84	2.98500111739486e-07\\
1.86	2.94930487143574e-07\\
1.88	2.84538899109066e-07\\
1.9	2.69863775770318e-07\\
1.92	2.54871345362062e-07\\
1.94	2.28138809177381e-07\\
1.96	2.07514297301259e-07\\
1.98	1.78877957779378e-07\\
2	1.52462718894242e-07\\
2.02	1.27316681641787e-07\\
2.04	1.0685082330042e-07\\
2.06	9.03512145100649e-08\\
2.08	8.34499331858751e-08\\
2.1	7.91663836707812e-08\\
2.12	7.58347340479304e-08\\
2.14	7.25824094160998e-08\\
2.16	7.08372525082268e-08\\
2.18	6.77435778584368e-08\\
2.2	6.56811280919101e-08\\
2.22	6.24287963546521e-08\\
2.24	5.96524287743705e-08\\
2.26	5.98904037474313e-08\\
2.28	5.76692968934367e-08\\
2.3	5.64794220281328e-08\\
2.32	5.56861721179303e-08\\
2.34	5.10059905423077e-08\\
2.36	5.10059905423077e-08\\
2.38	4.64844589487257e-08\\
2.4	4.63258160721125e-08\\
};
\addlegendentry{scan angle: 0.00º}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-2.4	2.22111395942193e-09\\
-2.38	6.34614139016776e-10\\
-2.36	1.26921406717884e-09\\
-2.34	5.55289147996518e-10\\
-2.32	0\\
-2.3	2.53841392350296e-09\\
-2.28	1.9038139953409e-09\\
-2.26	1.34853905819909e-09\\
-2.24	1.58651403125987e-09\\
-2.22	1.58649982040515e-10\\
-2.2	2.61773891452322e-09\\
-2.18	1.82448900432064e-09\\
-2.16	2.93502466774953e-09\\
-2.14	3.25232463183056e-09\\
-2.12	4.5215386990094e-09\\
-2.1	4.60086369002966e-09\\
-2.08	4.99747443427623e-09\\
-2.06	7.13924919182318e-09\\
-2.04	7.53587414692447e-09\\
-2.02	8.72576322308305e-09\\
-2	8.80508821410331e-09\\
-1.98	9.75697389549168e-09\\
-1.96	1.26126877830757e-08\\
-1.94	1.51510874957239e-08\\
-1.92	1.64996123430683e-08\\
-1.9	1.80067871724532e-08\\
-1.88	2.21316867055066e-08\\
-1.86	2.1655736759385e-08\\
-1.84	2.65739004134957e-08\\
-1.82	2.91916180117369e-08\\
-1.8	3.03021749914478e-08\\
-1.78	3.44270745245012e-08\\
-1.76	3.63308743089874e-08\\
-1.74	4.22802557409341e-08\\
-1.72	4.62464981865196e-08\\
-1.7	4.94195049327573e-08\\
-1.68	5.44169793670335e-08\\
-1.66	5.74313361312306e-08\\
-1.64	6.21908355924461e-08\\
-1.62	6.89334669345953e-08\\
-1.6	7.32170164496893e-08\\
-1.58	8.1466815515796e-08\\
-1.56	8.87647217950871e-08\\
-1.54	9.64592565821931e-08\\
-1.52	1.03360530800956e-07\\
-1.5	1.15100636577381e-07\\
-1.48	1.25095590775004e-07\\
-1.46	1.36677047457567e-07\\
-1.44	1.48893103568692e-07\\
-1.42	1.62061059683083e-07\\
-1.4	1.75466990270934e-07\\
-1.38	1.92997823944552e-07\\
-1.36	2.09894054137294e-07\\
-1.34	2.31787772975167e-07\\
-1.32	2.53681484707613e-07\\
-1.3	2.83666338418698e-07\\
-1.28	3.10160913841173e-07\\
-1.26	3.48474912925667e-07\\
-1.24	3.82584644853523e-07\\
-1.22	4.24626946937678e-07\\
-1.2	4.65637967295152e-07\\
-1.18	4.9609879226864e-07\\
-1.16	5.28622067008655e-07\\
-1.14	5.47660064853517e-07\\
-1.12	5.63683741461318e-07\\
-1.1	5.68125912536743e-07\\
-1.08	5.71457590581304e-07\\
-1.06	5.65270241281723e-07\\
-1.04	5.53371435785266e-07\\
-1.02	5.35285366254357e-07\\
-1	5.06411069522983e-07\\
-0.98	4.82613543795196e-07\\
-0.96	4.52152747243417e-07\\
-0.94	4.35335820725413e-07\\
-0.92	4.23437043650665e-07\\
-0.9	4.22802472144213e-07\\
-0.88	4.21057293920057e-07\\
-0.86	4.29069146434813e-07\\
-0.84	4.23675047045435e-07\\
-0.82	4.25420168426172e-07\\
-0.8	4.1574254794341e-07\\
-0.78	4.07492720455593e-07\\
-0.76	3.93769497009089e-07\\
-0.74	3.70209960465218e-07\\
-0.72	3.49902748553177e-07\\
-0.7	3.26263887018285e-07\\
-0.68	3.03021650438495e-07\\
-0.66	2.82635113535434e-07\\
-0.64	2.67801340214646e-07\\
-0.62	2.56299202305854e-07\\
-0.6	2.52570927727902e-07\\
-0.58	2.49080635228438e-07\\
-0.56	2.5185700280872e-07\\
-0.54	2.58678959141889e-07\\
-0.52	2.71846914756679e-07\\
-0.5	2.83983652593633e-07\\
-0.48	2.98341490179155e-07\\
-0.46	3.15634324010716e-07\\
-0.44	3.37686699936057e-07\\
-0.42	3.56645387000754e-07\\
-0.4	3.85361033750087e-07\\
-0.38	4.13680098176883e-07\\
-0.36	4.44696169665804e-07\\
-0.34	4.80551094028669e-07\\
-0.32	5.10139344100935e-07\\
-0.3	5.43455840329443e-07\\
-0.28	5.65428891263764e-07\\
-0.26	5.88274488677598e-07\\
-0.24	5.95493062860442e-07\\
-0.22	6.03266940402136e-07\\
-0.2	5.93271963111874e-07\\
-0.18	5.75185893580965e-07\\
-0.16	5.49801868032773e-07\\
-0.14	5.14502218607049e-07\\
-0.12	4.76267544513576e-07\\
-0.0999999999999999	4.33590670922968e-07\\
-0.0800000000000003	3.90993150745089e-07\\
-0.0599999999999998	3.55772812099531e-07\\
-0.0400000000000003	3.25311987126042e-07\\
-0.0199999999999998	3.02545714703228e-07\\
-2.22044604925031e-16	2.77875614074219e-07\\
0.0200000000000002	2.65262933396571e-07\\
0.0399999999999998	2.62089940861188e-07\\
0.0600000000000003	2.62327915834248e-07\\
0.0799999999999998	2.66690783234935e-07\\
0.1	2.71846914756679e-07\\
0.12	2.81603888652171e-07\\
0.14	2.89298426991991e-07\\
0.16	3.00165964972621e-07\\
0.18	3.11906063643619e-07\\
0.2	3.23249537359516e-07\\
0.22	3.40304424639726e-07\\
0.24	3.55138197960514e-07\\
0.26	3.7409688502521e-07\\
0.28	3.96466546703778e-07\\
0.3	4.22723147153192e-07\\
0.32	4.49138369162938e-07\\
0.34	4.87531693238452e-07\\
0.36	5.20054967978467e-07\\
0.38	5.67887909141973e-07\\
0.4	6.06281261639197e-07\\
0.42	6.49672116992406e-07\\
0.44	6.85685662915603e-07\\
0.46	7.0646881056291e-07\\
0.48	7.14797906198328e-07\\
0.5	7.02343911029857e-07\\
0.52	6.8148140996982e-07\\
0.54	6.50941260005311e-07\\
0.56	6.14689710687344e-07\\
0.58	5.84704864081687e-07\\
0.6	5.44328443652375e-07\\
0.62	5.20213617960508e-07\\
0.64	4.92211896130357e-07\\
0.66	4.74919019666231e-07\\
0.68	4.64686095824618e-07\\
0.7	4.54849796938106e-07\\
0.72	4.48027819288654e-07\\
0.74	4.41681820007034e-07\\
0.76	4.31845521120522e-07\\
0.78	4.16218497889531e-07\\
0.8	3.98370346488264e-07\\
0.82	3.75842063249365e-07\\
0.84	3.54186298068271e-07\\
0.86	3.2769173685665e-07\\
0.88	3.06036000097265e-07\\
0.9	2.78986163948503e-07\\
0.92	2.63200483630044e-07\\
0.94	2.49397935192519e-07\\
0.96	2.47970078248727e-07\\
0.98	2.49397935192519e-07\\
1	2.54236752539327e-07\\
1.02	2.5883760912393e-07\\
1.04	2.67959990196687e-07\\
1.06	2.7811358904728e-07\\
1.08	2.8913977700995e-07\\
1.1	3.03497600384617e-07\\
1.12	3.20949112619928e-07\\
1.14	3.36655475052794e-07\\
1.16	3.55931462081571e-07\\
1.18	3.71320510339501e-07\\
1.2	3.90517200798968e-07\\
1.22	4.01067424604662e-07\\
1.24	4.06937445518452e-07\\
1.26	4.05350974119756e-07\\
1.28	3.95276700260183e-07\\
1.3	3.80760184270912e-07\\
1.32	3.61087586497888e-07\\
1.34	3.39828474693604e-07\\
1.36	3.21107776812823e-07\\
1.38	2.98024190215074e-07\\
1.4	2.76051139280753e-07\\
1.42	2.58361644966953e-07\\
1.44	2.42179346798821e-07\\
1.46	2.39085672149031e-07\\
1.48	2.38133779362215e-07\\
1.5	2.44638428625876e-07\\
1.52	2.50984435012924e-07\\
1.54	2.62248590843228e-07\\
1.56	2.76051139280753e-07\\
1.58	2.90805601821376e-07\\
1.6	3.11192138724437e-07\\
1.62	3.2451873721584e-07\\
1.64	3.40463074621766e-07\\
1.66	3.41256310321114e-07\\
1.68	3.35624250169531e-07\\
1.7	3.23170212368495e-07\\
1.72	3.03418275393597e-07\\
1.74	2.80810638741968e-07\\
1.76	2.54395402521368e-07\\
1.78	2.2655232356783e-07\\
1.8	1.96012177156035e-07\\
1.82	1.72373315621144e-07\\
1.84	1.50003654164621e-07\\
1.86	1.29220493860771e-07\\
1.88	1.13276161783915e-07\\
1.9	9.86010277870264e-08\\
1.92	8.96373002490236e-08\\
1.94	8.48777972350945e-08\\
1.96	8.08322226930613e-08\\
1.98	7.5914066144378e-08\\
2	7.25030915305069e-08\\
2.02	6.97267097393706e-08\\
2.04	6.68710171680686e-08\\
2.06	6.40153032804847e-08\\
2.08	6.17942106373448e-08\\
2.1	5.79866039629451e-08\\
2.12	5.6717404106621e-08\\
2.14	5.48136043221348e-08\\
2.16	5.2116554627446e-08\\
2.18	4.91022049686762e-08\\
2.2	4.64844731595804e-08\\
2.22	4.62464981865196e-08\\
2.24	4.38667484559119e-08\\
2.26	4.24389057229746e-08\\
2.28	4.06937559205289e-08\\
2.3	3.87106311450225e-08\\
2.32	3.52203173292764e-08\\
2.34	3.52203173292764e-08\\
2.36	3.39511174729523e-08\\
2.38	3.23646247579745e-08\\
2.4	3.1095417796223e-08\\
};
\addlegendentry{scan angle: 20.00º}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
-2.4	0\\
-2.38	2.85568546587456e-09\\
-2.36	1.11054987428361e-09\\
-2.34	1.90379978448618e-09\\
-2.32	1.11054987428361e-09\\
-2.3	2.2210855377125e-09\\
-2.28	8.72574901222833e-10\\
-2.26	1.18987486530386e-09\\
-2.24	3.1729996408103e-10\\
-2.22	1.42784983836464e-09\\
-2.2	1.58649982040515e-10\\
-2.18	9.51899892243091e-10\\
-2.16	1.82447479346592e-09\\
-2.14	1.26919985632412e-09\\
-2.12	1.58649982040515e-09\\
-2.1	6.34599928162061e-10\\
-2.08	2.30041052873275e-09\\
-2.06	1.34852484734438e-09\\
-2.04	1.90379978448618e-09\\
-2.02	3.80759956897236e-09\\
-2	3.64894958693185e-09\\
-1.98	4.04557454203314e-09\\
-1.96	6.34598507076589e-09\\
-1.94	7.05990998994821e-09\\
-1.92	9.20168474749516e-09\\
-1.9	8.96370977443439e-09\\
-1.88	1.17400986709981e-08\\
-1.86	1.26919985632412e-08\\
-1.84	1.2929973536302e-08\\
-1.82	1.56270232309907e-08\\
-1.8	1.96725977730239e-08\\
-1.78	2.11004476113885e-08\\
-1.76	2.37974973060773e-08\\
-1.74	2.57012970905635e-08\\
-1.72	3.03021465697384e-08\\
-1.7	3.18093213991233e-08\\
-1.68	3.69654600262947e-08\\
-1.66	4.01384596671051e-08\\
-1.64	4.14076595234292e-08\\
-1.62	4.88642086793334e-08\\
-1.6	5.251317247712e-08\\
-1.58	5.78279326646225e-08\\
-1.56	6.3698010421831e-08\\
-1.54	6.97266955285158e-08\\
-1.52	7.53587841018089e-08\\
-1.5	8.23393833115915e-08\\
-1.48	9.10651394292472e-08\\
-1.46	9.86803385671919e-08\\
-1.44	1.0812001960403e-07\\
-1.42	1.18908218382785e-07\\
-1.4	1.30093056327496e-07\\
-1.38	1.38818808892438e-07\\
-1.36	1.53890564291714e-07\\
-1.34	1.68882996476327e-07\\
-1.32	1.83478806370374e-07\\
-1.3	2.01961539936235e-07\\
-1.28	2.24013900762543e-07\\
-1.26	2.48208039010933e-07\\
-1.24	2.71212300617663e-07\\
-1.22	3.05639360931309e-07\\
-1.2	3.3379976116521e-07\\
-1.18	3.74810795733538e-07\\
-1.16	4.0955517022212e-07\\
-1.14	4.45806705329232e-07\\
-1.12	4.75712255365579e-07\\
-1.1	4.9752662789615e-07\\
-1.08	5.21641453588018e-07\\
-1.06	5.33698823801387e-07\\
-1.04	5.51547003624364e-07\\
-1.02	5.54323349888364e-07\\
-1	5.56465124645911e-07\\
-0.98	5.42186626262264e-07\\
-0.96	5.21800103570058e-07\\
-0.94	4.96892027967988e-07\\
-0.92	4.63813478290831e-07\\
-0.9	4.36208381415781e-07\\
-0.88	4.07651356226779e-07\\
-0.86	3.86947533570492e-07\\
-0.84	3.69892660501137e-07\\
-0.82	3.62594747116418e-07\\
-0.8	3.57438622700101e-07\\
-0.78	3.6021499738581e-07\\
-0.76	3.64657196882945e-07\\
-0.74	3.78935695266591e-07\\
-0.72	3.92024332995788e-07\\
-0.7	4.09079220275999e-07\\
-0.68	4.17646319306186e-07\\
-0.66	4.19232819126591e-07\\
-0.64	4.11934905741873e-07\\
-0.62	4.01622671120094e-07\\
-0.6	3.85519683732127e-07\\
-0.58	3.65926382528414e-07\\
-0.56	3.43874049235637e-07\\
-0.54	3.24756697978046e-07\\
-0.52	3.07860474890731e-07\\
-0.5	2.93106012350108e-07\\
-0.48	2.82317806465926e-07\\
-0.46	2.7668572499806e-07\\
-0.44	2.79938056735318e-07\\
-0.42	2.88346505783466e-07\\
-0.4	3.01197161434175e-07\\
-0.38	3.15158366959167e-07\\
-0.36	3.37686685725203e-07\\
-0.34	3.59421747475608e-07\\
-0.32	3.85043733786006e-07\\
-0.3	4.16139158687656e-07\\
-0.28	4.44378855490868e-07\\
-0.26	4.73649805599052e-07\\
-0.24	4.94195006695008e-07\\
-0.22	5.1006000489906e-07\\
-0.2	5.18468453947207e-07\\
-0.18	5.22593353480261e-07\\
-0.16	5.21800103570058e-07\\
-0.14	5.17278579081903e-07\\
-0.12	5.14026254450073e-07\\
-0.0999999999999999	5.11329204755384e-07\\
-0.0800000000000003	5.10377304863141e-07\\
-0.0599999999999998	5.15533400857748e-07\\
-0.0400000000000003	5.23703903354544e-07\\
-0.0199999999999998	5.37427126801049e-07\\
-2.22044604925031e-16	5.59003552780268e-07\\
0.0200000000000002	5.82325100140224e-07\\
0.0399999999999998	6.16514199691665e-07\\
0.0600000000000003	6.31585976407223e-07\\
0.0799999999999998	6.50385970857315e-07\\
0.1	6.4618177475495e-07\\
0.12	6.31189294608703e-07\\
0.14	6.03028922796511e-07\\
0.16	5.63604402259443e-07\\
0.18	5.21403478614957e-07\\
0.2	4.7285655568885e-07\\
0.22	4.23357718659645e-07\\
0.24	3.77825145392308e-07\\
0.26	3.32371911326845e-07\\
0.28	3.03180286209681e-07\\
0.3	2.81841856519804e-07\\
0.32	2.6970511868285e-07\\
0.34	2.59392862744789e-07\\
0.36	2.54712691827308e-07\\
0.38	2.59868819796338e-07\\
0.4	2.63121151533596e-07\\
0.42	2.68753225896035e-07\\
0.44	2.76289100042959e-07\\
0.46	2.85094181151635e-07\\
0.48	2.96041037017858e-07\\
0.5	3.08415742722445e-07\\
0.52	3.24994672951107e-07\\
0.54	3.42922120921685e-07\\
0.56	3.67195596595593e-07\\
0.58	3.8639225863335e-07\\
0.6	4.15742533732555e-07\\
0.62	4.33352667528197e-07\\
0.64	4.5437380435942e-07\\
0.66	4.59847228739818e-07\\
0.68	4.59053978829616e-07\\
0.7	4.5128012970963e-07\\
0.72	4.37953531218227e-07\\
0.74	4.20026069036794e-07\\
0.76	3.99718871335608e-07\\
0.78	3.76714595518024e-07\\
0.8	3.6005634740377e-07\\
0.82	3.40780346164138e-07\\
0.84	3.27533072663755e-07\\
0.86	3.17696759566388e-07\\
0.88	3.11985374423784e-07\\
0.9	3.20949112619928e-07\\
0.92	3.35148286012554e-07\\
0.94	3.52996423202967e-07\\
0.96	3.75842020616801e-07\\
0.98	3.9852898225945e-07\\
1	4.22881768713523e-07\\
1.02	4.46837930212496e-07\\
1.04	4.70794105922323e-07\\
1.06	4.83724079458625e-07\\
1.08	4.97130002941049e-07\\
1.1	5.01016927501041e-07\\
1.12	4.94908903192481e-07\\
1.14	4.88166278955759e-07\\
1.16	4.75712255365579e-07\\
1.18	4.64130778254912e-07\\
1.2	4.53739204431258e-07\\
1.22	4.47789830104739e-07\\
1.24	4.46044680302293e-07\\
1.26	4.52708007969704e-07\\
1.28	4.58419378901453e-07\\
1.3	4.78329951647538e-07\\
1.32	4.93084428399015e-07\\
1.34	5.10694604827222e-07\\
1.36	5.12201779656607e-07\\
1.38	5.18309803965167e-07\\
1.4	5.14898800929586e-07\\
1.42	5.12439754629668e-07\\
1.44	5.05300477016135e-07\\
1.46	4.96257428039826e-07\\
1.48	4.84120704413726e-07\\
1.5	4.68810981146817e-07\\
1.52	4.53818557843988e-07\\
1.54	4.30655632044363e-07\\
1.56	3.99798196326628e-07\\
1.58	3.7417621001623e-07\\
1.6	3.45222559872127e-07\\
1.62	3.17934748750304e-07\\
1.64	2.86284063122366e-07\\
1.66	2.59948144787359e-07\\
1.68	2.28932051982156e-07\\
1.7	2.05689816290544e-07\\
1.72	1.78481327495206e-07\\
1.74	1.5968129574162e-07\\
1.76	1.50241614704782e-07\\
1.78	1.4254708347039e-07\\
1.8	1.36756352020484e-07\\
1.82	1.34614580815651e-07\\
1.84	1.3056899916819e-07\\
1.86	1.27633981605868e-07\\
1.88	1.212086502278e-07\\
1.9	1.19780800389435e-07\\
1.92	1.17242400676787e-07\\
1.94	1.13752101071896e-07\\
1.96	1.10579094325658e-07\\
1.98	1.08913269514233e-07\\
2	1.05184987830853e-07\\
2.02	1.02725913109225e-07\\
2.04	9.99495384235161e-08\\
2.06	9.83630386031109e-08\\
2.08	9.62212567401366e-08\\
2.1	9.39208320005491e-08\\
2.12	9.05098644921054e-08\\
2.14	8.81301147614977e-08\\
2.16	8.64642899500723e-08\\
2.18	8.52743937684863e-08\\
2.2	8.23393833115915e-08\\
2.22	7.93250265473944e-08\\
2.24	7.43275592185455e-08\\
2.26	7.32170093442619e-08\\
2.28	6.94093955644348e-08\\
2.3	6.8536820663212e-08\\
2.32	6.68709958517866e-08\\
2.34	6.31427212738345e-08\\
2.36	6.41739461570978e-08\\
2.38	6.3935971184037e-08\\
2.4	6.37773212019965e-08\\
};
\addlegendentry{scan angle: 40.00º}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
-2.4	1.66581060057069e-09\\
-2.38	2.69703548383404e-09\\
-2.36	2.14176054669224e-09\\
-2.34	2.69703548383404e-09\\
-2.32	1.42786404921935e-09\\
-2.3	1.50716061853018e-09\\
-2.28	2.14176054669224e-09\\
-2.26	1.34851063648966e-09\\
-2.24	3.1729996408103e-10\\
-2.22	2.06246397738141e-09\\
-2.2	1.58651403125987e-09\\
-2.18	2.53838550179353e-09\\
-2.16	1.42786404921935e-09\\
-2.14	1.34851063648966e-09\\
-2.12	1.11054987428361e-09\\
-2.1	8.72560690368118e-10\\
-2.08	1.58651403125987e-09\\
-2.06	1.58651403125987e-09\\
-2.04	2.45906051077327e-09\\
-2.02	2.69703548383404e-09\\
-2	0\\
-1.98	3.80759956897236e-09\\
-1.96	3.80759956897236e-09\\
-1.94	5.15612441631674e-09\\
-1.92	5.15612441631674e-09\\
-1.9	7.05993841165764e-09\\
-1.88	7.53588835777919e-09\\
-1.86	7.85318832186022e-09\\
-1.84	8.09114908406627e-09\\
-1.82	9.59832391345117e-09\\
-1.8	1.12641629357313e-08\\
-1.78	1.21367378369541e-08\\
-1.76	1.31679627202175e-08\\
-1.74	1.44371483656869e-08\\
-1.72	1.80861121634734e-08\\
-1.7	1.91173228358821e-08\\
-1.68	2.18937117324458e-08\\
-1.66	2.14970725664898e-08\\
-1.64	2.64152362206005e-08\\
-1.62	2.9032960924269e-08\\
-1.6	3.29992104752819e-08\\
-1.58	3.7362084981396e-08\\
-1.56	4.05350988330611e-08\\
-1.54	4.49772983301955e-08\\
-1.52	4.87055729081476e-08\\
-1.5	5.3147772405282e-08\\
-1.48	5.8065921848538e-08\\
-1.46	6.3698010421831e-08\\
-1.44	7.05992846405934e-08\\
-1.42	7.6627983958133e-08\\
-1.4	8.4322508087098e-08\\
-1.38	9.28102892316929e-08\\
-1.36	1.00822127535594e-07\\
-1.34	1.10182476475984e-07\\
-1.32	1.21843257261389e-07\\
-1.3	1.34217962965977e-07\\
-1.28	1.45720093769341e-07\\
-1.26	1.62140377568676e-07\\
-1.24	1.77370786502706e-07\\
-1.22	1.99264495570617e-07\\
-1.2	2.18381830840997e-07\\
-1.18	2.43369218111411e-07\\
-1.16	2.7137095770513e-07\\
-1.14	3.03418275393597e-07\\
-1.12	3.40939010357033e-07\\
-1.1	3.77983795374348e-07\\
-1.08	4.251028968838e-07\\
-1.06	4.58816018067409e-07\\
-1.04	4.98478541999248e-07\\
-1.02	5.21641439377163e-07\\
-1	5.47104818338084e-07\\
-0.98	5.52340267745421e-07\\
-0.96	5.56227163883705e-07\\
-0.94	5.45200961710179e-07\\
-0.92	5.21244814422062e-07\\
-0.9	4.91418617798445e-07\\
-0.88	4.50724868983343e-07\\
-0.86	4.11538309208481e-07\\
-0.84	3.67116271604573e-07\\
-0.82	3.25549954993676e-07\\
-0.8	2.89853687718278e-07\\
-0.78	2.61455326722171e-07\\
-0.76	2.45035042922837e-07\\
-0.74	2.28376784150441e-07\\
-0.72	2.15208828091562e-07\\
-0.7	2.08783500155185e-07\\
-0.68	2.08862825201717e-07\\
-0.66	2.14098277773189e-07\\
-0.64	2.22427407159387e-07\\
-0.62	2.3297763718233e-07\\
-0.6	2.43924493048553e-07\\
-0.58	2.561405487711e-07\\
-0.56	2.70815675662561e-07\\
-0.54	2.85411495326571e-07\\
-0.52	3.05242750187062e-07\\
-0.5	3.25629279984696e-07\\
-0.48	3.50458009279464e-07\\
-0.46	3.76952584701939e-07\\
-0.44	4.08603270329877e-07\\
-0.42	4.41364520042953e-07\\
-0.4	4.88245618157634e-07\\
-0.38	5.28542742017635e-07\\
-0.36	5.9533444130011e-07\\
-0.34	6.53400334726939e-07\\
-0.32	7.24872180057901e-07\\
-0.3	7.89204776197039e-07\\
-0.28	8.38545034298477e-07\\
-0.26	8.75907076647309e-07\\
-0.24	8.82173779359618e-07\\
-0.22	8.74955176755066e-07\\
-0.2	8.41400677131787e-07\\
-0.18	7.90791332860863e-07\\
-0.16	7.35343135715993e-07\\
-0.14	6.59032409089377e-07\\
-0.12	5.99062687456353e-07\\
-0.0999999999999999	5.19261718068265e-07\\
-0.0800000000000003	4.64765392393929e-07\\
-0.0599999999999998	3.98370346488264e-07\\
-0.0400000000000003	3.53313723167048e-07\\
-0.0199999999999998	3.10874831654928e-07\\
-2.22044604925031e-16	2.88505162870933e-07\\
0.0200000000000002	2.81921188616252e-07\\
0.0399999999999998	2.8033468169042e-07\\
0.0600000000000003	2.82555781438987e-07\\
0.0799999999999998	2.8438026333788e-07\\
0.1	2.92550744518394e-07\\
0.12	2.97072269006549e-07\\
0.14	3.06670607130854e-07\\
0.16	3.18490023687446e-07\\
0.18	3.29516197439261e-07\\
0.2	3.46888398894407e-07\\
0.22	3.62436111345232e-07\\
0.24	3.84329808866823e-07\\
0.26	4.07572031235759e-07\\
0.28	4.3573243146966e-07\\
0.3	4.62226992681281e-07\\
0.32	4.90546042897222e-07\\
0.34	5.1751653984411e-07\\
0.36	5.38379040904147e-07\\
0.38	5.5773433871309e-07\\
0.4	5.68760512464905e-07\\
0.42	5.80976561082025e-07\\
0.44	5.85974063938011e-07\\
0.46	5.9819014097684e-07\\
0.48	5.94144538013097e-07\\
0.5	5.86608663866173e-07\\
0.52	5.72806115428648e-07\\
0.54	5.47025464925355e-07\\
0.56	5.17833839808191e-07\\
0.58	4.83010168750297e-07\\
0.6	4.52628668767829e-07\\
0.62	4.27799946578489e-07\\
0.64	4.01860646093155e-07\\
0.66	3.82743309046418e-07\\
0.68	3.65609096775188e-07\\
0.7	3.54265608848436e-07\\
0.72	3.51251273400521e-07\\
0.74	3.4784029878665e-07\\
0.76	3.58469861794219e-07\\
0.78	3.73144985132967e-07\\
0.8	4.00829421209892e-07\\
0.82	4.18280919234348e-07\\
0.84	4.39302084487281e-07\\
0.86	4.44378883912577e-07\\
0.88	4.39698681020673e-07\\
0.9	4.25737482601107e-07\\
0.92	4.05033645733965e-07\\
0.94	3.80442884306831e-07\\
0.96	3.5085464844542e-07\\
0.98	3.17776105873691e-07\\
1	2.90012337700318e-07\\
1.02	2.64231704960594e-07\\
1.04	2.479700711433e-07\\
1.06	2.31470462352945e-07\\
1.08	2.21951455436908e-07\\
1.1	2.14891528127481e-07\\
1.12	2.13225702427877e-07\\
1.14	2.16478029280154e-07\\
1.16	2.17350604181377e-07\\
1.18	2.20761580571605e-07\\
1.2	2.24648507796132e-07\\
1.22	2.29090710845981e-07\\
1.24	2.34881436966816e-07\\
1.26	2.40830814846049e-07\\
1.28	2.48842642491809e-07\\
1.3	2.561405487711e-07\\
1.32	2.64786976345022e-07\\
1.34	2.76685732103488e-07\\
1.36	2.91757494608191e-07\\
1.38	3.05322075178083e-07\\
1.4	3.2443941222482e-07\\
1.42	3.4292213513254e-07\\
1.44	3.68623460644812e-07\\
1.46	3.9718047162296e-07\\
1.48	4.31924846111542e-07\\
1.5	4.66589867187395e-07\\
1.52	5.03317366451483e-07\\
1.54	5.41076062177126e-07\\
1.56	5.70902315644162e-07\\
1.58	5.95413737869421e-07\\
1.6	6.04932765213562e-07\\
1.62	6.02315012088184e-07\\
1.64	5.88274488677598e-07\\
1.66	5.56544463847786e-07\\
1.68	5.22989992646217e-07\\
1.7	4.74839666253501e-07\\
1.72	4.30893607017424e-07\\
1.74	3.76317984773777e-07\\
1.76	3.33482461201129e-07\\
1.78	2.8533217033555e-07\\
1.8	2.49477245972685e-07\\
1.82	2.16557353382996e-07\\
1.84	1.92363216910962e-07\\
1.86	1.76656861583524e-07\\
1.88	1.6856570539403e-07\\
1.9	1.63092273908205e-07\\
1.92	1.57142899581686e-07\\
1.94	1.53890571397142e-07\\
1.96	1.49765671864088e-07\\
1.98	1.46909968634645e-07\\
2	1.41833169209349e-07\\
2.02	1.38263544613437e-07\\
2.04	1.37073662642706e-07\\
2.06	1.33028088100673e-07\\
2.08	1.31600238262308e-07\\
2.1	1.26999388783133e-07\\
2.12	1.26126806776483e-07\\
2.14	1.24223006991997e-07\\
2.16	1.20018782467923e-07\\
2.18	1.191462075667e-07\\
2.2	1.15259283006708e-07\\
2.22	1.13990083150384e-07\\
2.24	1.1216560125149e-07\\
2.26	1.08913269514233e-07\\
2.28	1.0804069461301e-07\\
2.3	1.05660944882402e-07\\
2.32	1.03915795079956e-07\\
2.34	1.0201199529547e-07\\
2.36	9.94735955828219e-08\\
2.38	9.86803527780467e-08\\
2.4	9.57453138994424e-08\\
};
\addlegendentry{scan angle: 60.00º}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
-2.4	2.0624497665267e-09\\
-2.38	3.09366043893533e-09\\
-2.36	3.25231042097585e-09\\
-2.34	2.22109974856721e-09\\
-2.32	1.18987486530386e-09\\
-2.3	2.61771049281379e-09\\
-2.28	0\\
-2.26	7.13924919182318e-10\\
-2.24	4.75949946121546e-10\\
-2.22	1.82446058261121e-09\\
-2.2	2.45906051077327e-09\\
-2.18	9.51899892243091e-10\\
-2.16	1.11054987428361e-09\\
-2.14	2.14176054669224e-09\\
-2.12	2.0624497665267e-09\\
-2.1	1.26919985632412e-09\\
-2.08	2.45906051077327e-09\\
-2.06	9.51899892243091e-10\\
-2.04	2.37974973060773e-09\\
-2.02	2.14176054669224e-09\\
-2	2.14176054669224e-09\\
-1.98	3.0143638696245e-09\\
-1.96	2.37974973060773e-09\\
-1.94	3.33166383370553e-09\\
-1.92	3.80758535811765e-09\\
-1.9	5.07679942529649e-09\\
-1.88	4.60084947917494e-09\\
-1.86	4.99747443427623e-09\\
-1.84	6.02869931753958e-09\\
-1.82	6.26666007974563e-09\\
-1.8	7.37723837573867e-09\\
-1.78	8.72574901222833e-09\\
-1.76	9.28103816022485e-09\\
-1.74	1.07088737877348e-08\\
-1.72	1.18194378728731e-08\\
-1.7	1.16607878908326e-08\\
-1.68	1.47544625406226e-08\\
-1.66	1.57856732130313e-08\\
-1.64	1.76894729975174e-08\\
-1.62	1.90380120557165e-08\\
-1.6	2.11797868132635e-08\\
-1.58	2.37974973060773e-08\\
-1.56	2.69705111577423e-08\\
-1.54	2.75257860948841e-08\\
-1.52	3.25232605291603e-08\\
-1.5	3.52203102238491e-08\\
-1.48	3.81553491024533e-08\\
-1.46	4.18042986893852e-08\\
-1.44	4.42633734110132e-08\\
-1.42	5.21958725130389e-08\\
-1.4	5.7748621884457e-08\\
-1.38	6.33013854667297e-08\\
-1.36	6.72676350177426e-08\\
-1.34	7.54381090928291e-08\\
-1.32	8.36085831679156e-08\\
-1.3	8.85267468220263e-08\\
-1.28	9.93149527062087e-08\\
-1.26	1.07485419675868e-07\\
-1.24	1.20256757440984e-07\\
-1.22	1.31996856111982e-07\\
-1.2	1.4445088680759e-07\\
-1.18	1.59839949276375e-07\\
-1.16	1.76577529487076e-07\\
-1.14	1.95853517404032e-07\\
-1.12	2.16081403436874e-07\\
-1.1	2.38292411580687e-07\\
-1.08	2.69467157920644e-07\\
-1.06	2.94533862188473e-07\\
-1.04	3.31499336425622e-07\\
-1.02	3.54186298068271e-07\\
-1	3.848057730238e-07\\
-0.98	4.02971195967439e-07\\
-0.96	4.1582187293443e-07\\
-0.94	4.23913007807641e-07\\
-0.92	4.24071657789682e-07\\
-0.9	4.20581343973936e-07\\
-0.88	4.14156019701295e-07\\
-0.86	4.05271620707026e-07\\
-0.84	4.03129845949479e-07\\
-0.82	3.99163596398466e-07\\
-0.8	4.0352647090458e-07\\
-0.78	4.13362784001947e-07\\
-0.76	4.26134107556209e-07\\
-0.74	4.59371293004551e-07\\
-0.72	4.94115667493134e-07\\
-0.7	5.46787461530585e-07\\
-0.68	5.87084613812294e-07\\
-0.66	6.12230635965716e-07\\
-0.64	6.24605362986586e-07\\
-0.62	6.14134464171912e-07\\
-0.6	5.9795213758207e-07\\
-0.58	5.70743637240412e-07\\
-0.56	5.31001816739263e-07\\
-0.54	4.92846467636809e-07\\
-0.52	4.4493413042801e-07\\
-0.5	4.09158531056164e-07\\
-0.48	3.66005735941144e-07\\
-0.46	3.39431835527648e-07\\
-0.44	3.12223356502273e-07\\
-0.42	2.95882394141245e-07\\
-0.4	2.92709394500434e-07\\
-0.38	3.01435143512663e-07\\
-0.36	3.1357187424419e-07\\
-0.34	3.31816636389703e-07\\
-0.32	3.51647884144768e-07\\
-0.3	3.78618409513365e-07\\
-0.28	4.01781321102135e-07\\
-0.26	4.29465742968205e-07\\
-0.24	4.46599955239435e-07\\
-0.22	4.65875942268212e-07\\
-0.2	4.69524891855144e-07\\
-0.18	4.70080195213995e-07\\
-0.16	4.65955295680942e-07\\
-0.14	4.57229518247004e-07\\
-0.12	4.4517213382278e-07\\
-0.0999999999999999	4.30893607017424e-07\\
-0.0800000000000003	4.17487683535001e-07\\
-0.0599999999999998	4.06223520599269e-07\\
-0.0400000000000003	3.97577096578061e-07\\
-0.0199999999999998	3.91151758094566e-07\\
-2.22044604925031e-16	3.9424544695521e-07\\
0.0200000000000002	4.05350945698046e-07\\
0.0399999999999998	4.28355207304776e-07\\
0.0600000000000003	4.54453143561295e-07\\
0.0799999999999998	4.91497942789465e-07\\
0.1	5.25528392358865e-07\\
0.12	5.80024689611491e-07\\
0.14	6.26667812753112e-07\\
0.16	6.86716830955447e-07\\
0.18	7.47717834315154e-07\\
0.2	8.06656331064914e-07\\
0.22	8.64087624563581e-07\\
0.24	8.96769577707346e-07\\
0.26	9.23740074654233e-07\\
0.28	9.16362878911059e-07\\
0.3	8.95183077886941e-07\\
0.32	8.5456862564115e-07\\
0.34	7.9285378262739e-07\\
0.36	7.36691688985047e-07\\
0.38	6.59032409089377e-07\\
0.4	6.05567365141724e-07\\
0.42	5.31795038227756e-07\\
0.44	4.82216890418385e-07\\
0.46	4.36287706406802e-07\\
0.48	4.0812733459461e-07\\
0.5	3.98211696506223e-07\\
0.52	3.95752621784595e-07\\
0.54	3.94800721892352e-07\\
0.56	4.07730681217799e-07\\
0.58	4.20264072431564e-07\\
0.6	4.32876731792931e-07\\
0.62	4.37636231254146e-07\\
0.64	4.37001631325984e-07\\
0.66	4.28355207304776e-07\\
0.68	4.12648859082765e-07\\
0.7	3.95197346847453e-07\\
0.72	3.67671546541715e-07\\
0.74	3.4458797415482e-07\\
0.76	3.15792973992757e-07\\
0.78	2.90964237592561e-07\\
0.8	2.6327980506835e-07\\
0.82	2.41624068308965e-07\\
0.84	2.17271278302178e-07\\
0.86	2.04023996808189e-07\\
0.88	1.96567444099571e-07\\
0.9	1.90459415350119e-07\\
0.92	1.8673113899581e-07\\
0.94	1.86651812228433e-07\\
0.96	1.84906662425988e-07\\
0.98	1.84748012443947e-07\\
1	1.83954764310101e-07\\
1.02	1.82526909142666e-07\\
1.04	1.85303287381089e-07\\
1.06	1.85065312408028e-07\\
1.08	1.86572487237413e-07\\
1.1	1.87127763950912e-07\\
1.12	1.90935365296241e-07\\
1.14	1.91569965224403e-07\\
1.16	1.9529824246689e-07\\
1.18	1.99264494682438e-07\\
1.2	2.03786021835128e-07\\
1.22	2.07990248912715e-07\\
1.24	2.1417760232012e-07\\
1.26	2.20999555544665e-07\\
1.28	2.29804633988806e-07\\
1.3	2.38371736571708e-07\\
1.32	2.479700711433e-07\\
1.34	2.58520298501708e-07\\
1.36	2.72322850491946e-07\\
1.38	2.91202212565622e-07\\
1.4	3.0833643194228e-07\\
1.42	3.35306935994595e-07\\
1.44	3.54344948050311e-07\\
1.46	3.81077470024138e-07\\
1.48	3.9400747198215e-07\\
1.5	4.07334070473553e-07\\
1.52	4.05509595680087e-07\\
1.54	4.00829421209892e-07\\
1.56	3.8956525827416e-07\\
1.58	3.74810795733538e-07\\
1.6	3.58073222628263e-07\\
1.62	3.38876560590506e-07\\
1.64	3.18965980738994e-07\\
1.66	3.06749925016447e-07\\
1.68	2.94771844266961e-07\\
1.7	2.9056761263746e-07\\
1.72	2.89615712745217e-07\\
1.74	2.91519512529703e-07\\
1.76	3.10636856681867e-07\\
1.78	3.21663030433683e-07\\
1.8	3.44349984970904e-07\\
1.82	3.56169408632923e-07\\
1.84	3.6624369670335e-07\\
1.86	3.68385471460897e-07\\
1.88	3.6005634740377e-07\\
1.9	3.45539874047063e-07\\
1.92	3.25074012152982e-07\\
1.94	3.00959193566541e-07\\
1.96	2.7501991439749e-07\\
1.98	2.46859517716302e-07\\
2	2.22348082168367e-07\\
2.02	1.94029041722388e-07\\
2.04	1.69914230241375e-07\\
2.06	1.4825849348199e-07\\
2.08	1.32393488172511e-07\\
2.1	1.26602756722605e-07\\
2.12	1.23985032018936e-07\\
2.14	1.19225525452293e-07\\
2.16	1.16925100712706e-07\\
2.18	1.15576582970789e-07\\
2.2	1.09627194433415e-07\\
2.22	1.10579101431085e-07\\
2.24	1.08199351700478e-07\\
2.26	1.07168119711787e-07\\
2.28	1.04788369981179e-07\\
2.3	1.00425495475065e-07\\
2.32	9.84423635941312e-08\\
2.34	9.6855863773726e-08\\
2.36	9.41588140790373e-08\\
2.38	9.3365571274262e-08\\
2.4	8.95579717052897e-08\\
};
\addlegendentry{scan angle: 80.00º}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
-2.4	4.75949946121546e-10\\
-2.38	1.74516401330038e-09\\
-2.36	2.14178896840167e-09\\
-2.34	2.69703548383404e-09\\
-2.32	1.58651403125987e-09\\
-2.3	1.74516401330038e-09\\
-2.28	2.37973551975301e-09\\
-2.26	2.53838550179353e-09\\
-2.24	1.66583902228012e-09\\
-2.22	1.42786404921935e-09\\
-2.2	3.09368886064476e-09\\
-2.18	2.06243555567198e-09\\
-2.16	0\\
-2.14	2.93503887860425e-09\\
-2.12	2.4590889324827e-09\\
-2.1	4.04560296374257e-09\\
-2.08	7.13924919182318e-10\\
-2.06	1.98313898636115e-09\\
-2.04	2.85568546587456e-09\\
-2.02	3.56963880676631e-09\\
-2	2.14178896840167e-09\\
-1.98	3.96624955101288e-09\\
-1.96	3.88693877084734e-09\\
-1.94	4.6801744701952e-09\\
-1.92	6.98061342063738e-09\\
-1.9	6.42533848349558e-09\\
-1.88	8.17048828594125e-09\\
-1.86	9.04306318716408e-09\\
-1.84	8.64643823206279e-09\\
-1.82	1.04709130255287e-08\\
-1.8	1.12641629357313e-08\\
-1.78	1.13434879267515e-08\\
-1.76	1.27713377651162e-08\\
-1.74	1.40405234105856e-08\\
-1.72	1.53890624687847e-08\\
-1.7	1.72135372622506e-08\\
-1.68	1.99106011677941e-08\\
-1.66	2.07831618581622e-08\\
-1.64	2.09418118402027e-08\\
-1.62	2.50667113732561e-08\\
-1.6	2.50667113732561e-08\\
-1.58	2.81603860230462e-08\\
-1.56	2.97468858434513e-08\\
-1.54	3.36338246142986e-08\\
-1.52	3.68068242551089e-08\\
-1.5	3.9821159703024e-08\\
-1.48	4.42633734110132e-08\\
-1.46	4.8229622962026e-08\\
-1.44	5.17199225669174e-08\\
-1.42	5.52102221718087e-08\\
-1.4	6.03663607989802e-08\\
-1.38	6.53638210224017e-08\\
-1.36	7.08372738245089e-08\\
-1.34	7.64693339760925e-08\\
-1.32	8.29739974506083e-08\\
-1.3	9.06685144741459e-08\\
-1.28	9.79664278588643e-08\\
-1.26	1.06533526889052e-07\\
-1.24	1.16449157872012e-07\\
-1.22	1.25333556866281e-07\\
-1.2	1.36835687669645e-07\\
-1.18	1.45720100874769e-07\\
-1.16	1.61585102631534e-07\\
-1.14	1.7530833673618e-07\\
-1.12	1.92283894584477e-07\\
-1.1	2.09656078276055e-07\\
-1.08	2.3496076551055e-07\\
-1.06	2.58599630598155e-07\\
-1.04	2.85966763158285e-07\\
-1.02	3.17300163032996e-07\\
-1	3.49823409351302e-07\\
-0.98	3.90279197404197e-07\\
-0.96	4.18122269252308e-07\\
-0.94	4.49217694153958e-07\\
-0.92	4.65717292286172e-07\\
-0.9	4.8372409366948e-07\\
-0.88	4.92053217726607e-07\\
-0.86	5.084734908678e-07\\
-0.84	5.07283616002496e-07\\
-0.82	5.1164651893032e-07\\
-0.8	5.00778995160545e-07\\
-0.78	4.85072590095115e-07\\
-0.76	4.65003395788699e-07\\
-0.74	4.41999119971115e-07\\
-0.72	4.18360258436223e-07\\
-0.7	3.910724473144e-07\\
-0.68	3.69575360537056e-07\\
-0.66	3.55058872969494e-07\\
-0.64	3.39273199756462e-07\\
-0.62	3.31499336425622e-07\\
-0.6	3.24518723004985e-07\\
-0.58	3.24201437251759e-07\\
-0.56	3.3379976116521e-07\\
-0.54	3.47364348840529e-07\\
-0.52	3.78697734504385e-07\\
-0.5	4.10824370078444e-07\\
-0.48	4.47869169306614e-07\\
-0.46	4.96971395591572e-07\\
-0.44	5.40044865715572e-07\\
-0.42	6.00807865680508e-07\\
-0.4	6.40866986145738e-07\\
-0.38	6.88224034206542e-07\\
-0.36	7.15987781063632e-07\\
-0.34	7.47479830920383e-07\\
-0.32	7.61044432806557e-07\\
-0.3	7.71594628190542e-07\\
-0.28	7.70801435123758e-07\\
-0.26	7.62551636057651e-07\\
-0.24	7.49224980722829e-07\\
-0.22	7.30266336290697e-07\\
-0.2	7.08451878494998e-07\\
-0.18	6.80370831673827e-07\\
-0.16	6.48006235337562e-07\\
-0.14	6.22304938246998e-07\\
-0.12	5.92161413237591e-07\\
-0.0999999999999999	5.63366441497237e-07\\
-0.0800000000000003	5.32112366613546e-07\\
-0.0599999999999998	5.03000066487402e-07\\
-0.0400000000000003	4.79837169109487e-07\\
-0.0199999999999998	4.66113917241273e-07\\
-2.22044604925031e-16	4.56277646776471e-07\\
0.0200000000000002	4.50090269055181e-07\\
0.0399999999999998	4.37953545429082e-07\\
0.0600000000000003	4.30576307053343e-07\\
0.0799999999999998	4.2042270820275e-07\\
0.1	4.0955517022212e-07\\
0.12	3.96466546703778e-07\\
0.14	3.80680859279892e-07\\
0.16	3.63705311201556e-07\\
0.18	3.42446199397273e-07\\
0.2	3.24042787269718e-07\\
0.22	3.0230773262474e-07\\
0.24	2.89853687718278e-07\\
0.26	2.75495864343611e-07\\
0.28	2.6494563343249e-07\\
0.3	2.55188648878857e-07\\
0.32	2.54871348914776e-07\\
0.34	2.5812367709932e-07\\
0.36	2.61138023205376e-07\\
0.38	2.65976858315753e-07\\
0.4	2.73195432498596e-07\\
0.42	2.78510214002381e-07\\
0.44	2.88822462835014e-07\\
0.46	2.98976075896462e-07\\
0.48	3.14603113338308e-07\\
0.5	3.27215786910529e-07\\
0.52	3.47840284575796e-07\\
0.54	3.65847085959103e-07\\
0.56	3.88851347565833e-07\\
0.58	4.12807509064805e-07\\
0.6	4.38984770312345e-07\\
0.62	4.63337570977274e-07\\
0.64	4.82851518768257e-07\\
0.66	5.02762091514342e-07\\
0.68	5.15454118499292e-07\\
0.7	5.26480292251108e-07\\
0.72	5.32271016595587e-07\\
0.74	5.37506466002924e-07\\
0.76	5.39568915769451e-07\\
0.78	5.4258326542822e-07\\
0.8	5.34412791353134e-07\\
0.82	5.29335991927837e-07\\
0.84	5.13550290293097e-07\\
0.86	4.88642243112736e-07\\
0.88	4.66351892214334e-07\\
0.9	4.42633719899277e-07\\
0.92	4.2026405822071e-07\\
0.94	3.96863157448024e-07\\
0.96	3.71955110267663e-07\\
0.98	3.51806562548518e-07\\
1	3.29674861632157e-07\\
1.02	3.14206481277779e-07\\
1.04	2.99531350833604e-07\\
1.06	2.94692519275941e-07\\
1.08	3.00165950761766e-07\\
1.1	3.10160899630318e-07\\
1.12	3.24994672951107e-07\\
1.14	3.4466729914584e-07\\
1.16	3.61008247296013e-07\\
1.18	3.85440358741107e-07\\
1.2	3.95990596757656e-07\\
1.22	4.06302831379435e-07\\
1.24	4.02257285259111e-07\\
1.26	3.94959371874393e-07\\
1.28	3.8004625935173e-07\\
1.3	3.60928922304993e-07\\
1.32	3.39352524747483e-07\\
1.34	3.10240224621339e-07\\
1.36	2.87473945093097e-07\\
1.38	2.60662076811968e-07\\
1.4	2.40672168416722e-07\\
1.42	2.19254408406755e-07\\
1.44	2.01644249298027e-07\\
1.46	1.85461940915843e-07\\
1.48	1.82685564453777e-07\\
1.5	1.78481338153347e-07\\
1.52	1.7943323804559e-07\\
1.54	1.78877961332091e-07\\
1.56	1.81019739642352e-07\\
1.58	1.82923539426838e-07\\
1.6	1.83796114328061e-07\\
1.62	1.86493167575463e-07\\
1.64	1.89269544037529e-07\\
1.66	1.95060271046543e-07\\
1.68	1.99343823226172e-07\\
1.7	2.06007126468677e-07\\
1.72	2.12987729675262e-07\\
1.74	2.22348083056545e-07\\
1.76	2.32977642511401e-07\\
1.78	2.45986946367793e-07\\
1.8	2.61058698214356e-07\\
1.82	2.79224131816136e-07\\
1.84	2.94692519275941e-07\\
1.86	3.2142506256605e-07\\
1.88	3.35306935994595e-07\\
1.9	3.55455497924595e-07\\
1.92	3.56566047798879e-07\\
1.94	3.58787147547446e-07\\
1.96	3.46333123957265e-07\\
1.98	3.30150811578278e-07\\
2	3.05163425196042e-07\\
2.02	2.81841863625232e-07\\
2.04	2.53284852647084e-07\\
2.06	2.25521084473712e-07\\
2.08	1.96646771755127e-07\\
2.1	1.73245883416939e-07\\
2.12	1.47861875632316e-07\\
2.14	1.28665213594559e-07\\
2.16	1.20891357369146e-07\\
2.18	1.16607807854052e-07\\
2.2	1.10817083509573e-07\\
2.22	1.08040701718437e-07\\
2.24	1.0574027697885e-07\\
2.26	1.03598495115875e-07\\
2.28	9.94735955828219e-08\\
2.3	9.92356206097611e-08\\
2.32	9.86803527780467e-08\\
2.34	9.52693710587482e-08\\
2.36	9.3048271310181e-08\\
2.38	9.01925716334517e-08\\
2.4	8.80507968759048e-08\\
};
\addlegendentry{scan angle: 100.00º}

\addplot [color=mycolor7, line width=2.0pt]
  table[row sep=crcr]{%
-2.4	2.7763604748543e-09\\
-2.38	2.69703548383404e-09\\
-2.36	2.14177475754695e-09\\
-2.34	1.34852484734438e-09\\
-2.32	4.7593573526683e-10\\
-2.3	2.69703548383404e-09\\
-2.28	1.74514980244567e-09\\
-2.26	0\\
-2.24	7.93249910202576e-11\\
-2.22	2.22109974856721e-09\\
-2.2	1.74514980244567e-09\\
-2.18	1.98312477550644e-09\\
-2.16	3.33164962285082e-09\\
-2.14	3.33164962285082e-09\\
-2.12	3.01433544791507e-09\\
-2.1	4.12489953305339e-09\\
-2.08	2.22109974856721e-09\\
-2.06	3.88692455999262e-09\\
-2.04	5.55274937141803e-09\\
-2.02	4.44218528627971e-09\\
-2	6.18734929958009e-09\\
-1.98	5.87004933549906e-09\\
-1.96	8.24979906610679e-09\\
-1.94	6.98058499892795e-09\\
-1.92	9.99494886855246e-09\\
-1.9	9.99494886855246e-09\\
-1.88	1.31679485093628e-08\\
-1.86	1.30886235183425e-08\\
-1.84	1.5706348222011e-08\\
-1.82	1.848272290772e-08\\
-1.8	1.97519227640441e-08\\
-1.78	2.07038226562872e-08\\
-1.76	2.47494114091751e-08\\
-1.74	2.60979220456647e-08\\
-1.72	2.85569967672927e-08\\
-1.7	3.11747356818159e-08\\
-1.68	3.53789602058896e-08\\
-1.66	3.79966849095581e-08\\
-1.64	4.1962934460571e-08\\
-1.62	4.53739090744421e-08\\
-1.6	5.04507227105933e-08\\
-1.58	5.58448078891161e-08\\
-1.56	5.96524358797978e-08\\
-1.54	6.56017959954625e-08\\
-1.52	7.25823952052451e-08\\
-1.5	7.81351587875179e-08\\
-1.48	8.58296829164829e-08\\
-1.46	9.34448891598549e-08\\
-1.44	1.00584145457105e-07\\
-1.42	1.12244926242511e-07\\
-1.4	1.212086502278e-07\\
-1.38	1.3445593083361e-07\\
-1.36	1.46592665117851e-07\\
-1.34	1.61188470571005e-07\\
-1.32	1.7760875437034e-07\\
-1.3	1.95139587544357e-07\\
-1.28	2.15922748125763e-07\\
-1.26	2.42734611077822e-07\\
-1.24	2.6732537605767e-07\\
-1.22	3.05639375142164e-07\\
-1.2	3.39035196361692e-07\\
-1.18	3.79649634396628e-07\\
-1.16	4.14790605418602e-07\\
-1.14	4.39143406083531e-07\\
-1.12	4.6373418172152e-07\\
-1.1	4.76108851898971e-07\\
-1.08	4.96178131470515e-07\\
-1.06	5.03555327213689e-07\\
-1.04	5.17278550660194e-07\\
-1.02	5.15850729243539e-07\\
-1	5.0712498023131e-07\\
-0.98	4.92608506874603e-07\\
-0.96	4.62861578398588e-07\\
-0.94	4.40967880876997e-07\\
-0.92	4.03209170940499e-07\\
-0.9	3.72034435258684e-07\\
-0.88	3.37766010716223e-07\\
-0.86	3.09526292596729e-07\\
-0.84	2.86760013068488e-07\\
-0.82	2.71608932678191e-07\\
-0.8	2.58758269922055e-07\\
-0.78	2.52253613552966e-07\\
-0.76	2.49873863822359e-07\\
-0.74	2.59868819796338e-07\\
-0.72	2.70260400725419e-07\\
-0.7	2.88822455729587e-07\\
-0.68	3.04211518198372e-07\\
-0.66	3.27929697618856e-07\\
-0.64	3.48633548696853e-07\\
-0.62	3.78856384486426e-07\\
-0.6	4.02733220994378e-07\\
-0.58	4.27403307412533e-07\\
-0.56	4.43902905544746e-07\\
-0.54	4.56832879081048e-07\\
-0.52	4.61909678506345e-07\\
-0.5	4.59847257161528e-07\\
-0.48	4.52073408041542e-07\\
-0.46	4.46282655275354e-07\\
-0.44	4.35415131505579e-07\\
-0.42	4.26213446758084e-07\\
-0.4	4.19708754861858e-07\\
-0.38	4.17487669324146e-07\\
-0.36	4.18439555005534e-07\\
-0.34	4.22167843794341e-07\\
-0.32	4.34939181559457e-07\\
-0.3	4.55960304179825e-07\\
-0.28	4.92925778416975e-07\\
-0.26	5.30525852582286e-07\\
-0.24	5.65984151990051e-07\\
-0.22	5.98745430124836e-07\\
-0.2	6.17545424574928e-07\\
-0.18	6.38011272258154e-07\\
-0.16	6.43008746692431e-07\\
-0.14	6.46340424736991e-07\\
-0.12	6.38963172150397e-07\\
-0.0999999999999999	6.19766524323495e-07\\
-0.0800000000000003	5.97793501810884e-07\\
-0.0599999999999998	5.70347026496165e-07\\
-0.0400000000000003	5.49722500409189e-07\\
-0.0199999999999998	5.22117403534139e-07\\
-2.22044604925031e-16	5.00065027608798e-07\\
0.0200000000000002	4.79599179925572e-07\\
0.0399999999999998	4.70476777536533e-07\\
0.0600000000000003	4.61354431990912e-07\\
0.0799999999999998	4.53104604503096e-07\\
0.1	4.43902905544746e-07\\
0.12	4.37477581272105e-07\\
0.14	4.27403307412533e-07\\
0.16	4.13442094782113e-07\\
0.18	3.96704507465984e-07\\
0.2	3.754453956617e-07\\
0.22	3.55693472897656e-07\\
0.24	3.33085836246028e-07\\
0.26	3.1523768484476e-07\\
0.28	2.9374061227827e-07\\
0.3	2.77003024962141e-07\\
0.32	2.62803844464088e-07\\
0.34	2.55347295308184e-07\\
0.36	2.52491588526027e-07\\
0.38	2.53284841988943e-07\\
0.4	2.55902570245325e-07\\
0.42	2.59472194841237e-07\\
0.44	2.63200469419189e-07\\
0.46	2.69546475806237e-07\\
0.48	2.75892475087858e-07\\
0.5	2.81921181510825e-07\\
0.52	2.9056761263746e-07\\
0.54	3.0270433626356e-07\\
0.56	3.13571860033335e-07\\
0.58	3.2896092250212e-07\\
0.6	3.46650423921346e-07\\
0.62	3.65688421766208e-07\\
0.64	3.87185508543553e-07\\
0.66	4.11538309208481e-07\\
0.68	4.45251430392091e-07\\
0.7	4.76584801845092e-07\\
0.72	5.223553785072e-07\\
0.74	5.56147853103539e-07\\
0.76	5.93668545434411e-07\\
0.78	6.16038221323834e-07\\
0.8	6.41501600284755e-07\\
0.82	6.54272923839017e-07\\
0.84	6.73469600087628e-07\\
0.86	6.81005445812843e-07\\
0.88	6.86002948668829e-07\\
0.9	6.80450199297411e-07\\
0.92	6.72358993369926e-07\\
0.94	6.57287245076077e-07\\
0.96	6.38487222204276e-07\\
0.98	6.13658500014935e-07\\
1	5.80579950337778e-07\\
1.02	5.43455826118588e-07\\
1.04	5.0688697683654e-07\\
1.06	4.62147681901115e-07\\
1.08	4.22485143758422e-07\\
1.1	3.78935709477446e-07\\
1.12	3.40621696182097e-07\\
1.14	3.05163418090615e-07\\
1.16	2.84538913319921e-07\\
1.18	2.61455319616744e-07\\
1.2	2.38768357974095e-07\\
1.22	2.2710757718869e-07\\
1.24	2.19730349471092e-07\\
1.26	2.13701646600839e-07\\
1.28	2.1005269523755e-07\\
1.3	2.07355644654683e-07\\
1.32	2.06324417995063e-07\\
1.34	2.03706691515038e-07\\
1.36	2.0457926641626e-07\\
1.38	2.0545184309384e-07\\
1.4	2.06245093004043e-07\\
1.42	2.07752268721606e-07\\
1.44	2.08862820372246e-07\\
1.46	2.12115146780434e-07\\
1.48	2.14732871484102e-07\\
1.5	2.18461149614768e-07\\
1.52	2.24489852485021e-07\\
1.54	2.31073830292416e-07\\
1.56	2.38213083036953e-07\\
1.58	2.46542214199508e-07\\
1.6	2.55109313229696e-07\\
1.62	2.7033972571644e-07\\
1.64	2.82079831492865e-07\\
1.66	3.00562561506013e-07\\
1.68	3.12461324369906e-07\\
1.7	3.27612397654775e-07\\
1.72	3.32371911326845e-07\\
1.74	3.28722947529059e-07\\
1.76	3.17300148822142e-07\\
1.78	3.0770182490869e-07\\
1.8	2.90964237592561e-07\\
1.82	2.71291625608683e-07\\
1.84	2.48446017536708e-07\\
1.86	2.27504202143791e-07\\
1.88	2.02754791622795e-07\\
1.9	1.82526906478131e-07\\
1.92	1.60553870642843e-07\\
1.94	1.43419661924327e-07\\
1.96	1.29696431372395e-07\\
1.98	1.212086502278e-07\\
2	1.17480375649848e-07\\
2.02	1.13514118993407e-07\\
2.04	1.09865169406476e-07\\
2.06	1.07723394648929e-07\\
2.08	1.05422969909341e-07\\
2.1	1.01456720358328e-07\\
2.12	9.77284386749488e-08\\
2.14	9.87596635582122e-08\\
2.16	9.60626138635234e-08\\
2.18	9.37621749130813e-08\\
2.2	9.28896071172858e-08\\
2.22	8.90820146537408e-08\\
2.24	8.86853896986395e-08\\
2.26	8.67815899141533e-08\\
2.28	8.47984651386469e-08\\
2.3	8.19427512510629e-08\\
2.32	8.16254512869818e-08\\
2.34	8.04355835271053e-08\\
2.36	7.90870515743336e-08\\
2.38	7.65486589671127e-08\\
2.4	7.63900089850722e-08\\
};
\addlegendentry{scan angle: 120.00º}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-2.4	1.26918564546941e-09\\
-2.38	2.06243555567198e-09\\
-2.36	3.96624955101288e-10\\
-2.34	8.72574901222833e-10\\
-2.32	0\\
-2.3	7.93249910202576e-11\\
-2.28	7.13924919182318e-10\\
-2.26	0\\
-2.24	2.06243555567198e-09\\
-2.22	2.30042473958747e-09\\
-2.2	3.25232463183056e-09\\
-2.18	3.41096040301636e-09\\
-2.16	3.1729996408103e-09\\
-2.14	4.99747443427623e-09\\
-2.12	4.83882445223571e-09\\
-2.1	7.61518492709001e-09\\
-2.08	9.51901313328563e-09\\
-2.06	9.83629888651194e-09\\
-2.04	1.17401128818528e-08\\
-2.02	1.45164733567071e-08\\
-2	1.5706348222011e-08\\
-1.98	1.87206978807808e-08\\
-1.96	2.24489866695876e-08\\
-1.94	2.57013113014182e-08\\
-1.92	2.87949859512082e-08\\
-1.9	3.19679713811638e-08\\
-1.88	3.65688350711935e-08\\
-1.86	4.14076595234292e-08\\
-1.84	4.63258231775399e-08\\
-1.82	5.23545153896521e-08\\
-1.8	5.67967077813591e-08\\
-1.78	6.37773212019965e-08\\
-1.76	7.09959024902673e-08\\
-1.74	7.88490837067002e-08\\
-1.72	8.82887576381108e-08\\
-1.7	9.89976456367003e-08\\
-1.68	1.10896401395166e-07\\
-1.66	1.24302331983017e-07\\
-1.64	1.38501512481071e-07\\
-1.62	1.57856820948155e-07\\
-1.6	1.77450106164656e-07\\
-1.58	2.03627369188553e-07\\
-1.56	2.37895783072872e-07\\
-1.54	2.60582744715521e-07\\
-1.52	2.95565087071736e-07\\
-1.5	3.11430099486643e-07\\
-1.48	3.25787922861309e-07\\
-1.46	3.28802286730934e-07\\
-1.44	3.24994672951107e-07\\
-1.42	3.15158374064595e-07\\
-1.4	3.06115325088285e-07\\
-1.38	2.89457062763177e-07\\
-1.36	2.7565449300937e-07\\
-1.34	2.62248569526946e-07\\
-1.32	2.5740974507471e-07\\
-1.3	2.53681470496758e-07\\
-1.28	2.52967538472149e-07\\
-1.26	2.61534644607764e-07\\
-1.24	2.73750700330311e-07\\
-1.22	2.96754976147895e-07\\
-1.2	3.06036000097265e-07\\
-1.18	3.14841074100514e-07\\
-1.16	3.12857949325007e-07\\
-1.14	3.01435136407235e-07\\
-1.12	2.89139748588241e-07\\
-1.1	2.70736357776968e-07\\
-1.08	2.48763313948075e-07\\
-1.06	2.28297459159421e-07\\
-1.04	2.04103319134674e-07\\
-1.02	1.8379610899899e-07\\
-1	1.60315896557961e-07\\
-0.98	1.41753840665615e-07\\
-0.96	1.26761406704645e-07\\
-0.94	1.22081228681736e-07\\
-0.92	1.23588407063835e-07\\
-0.9	1.24143678448263e-07\\
-0.88	1.25888831803422e-07\\
-0.86	1.31124284763473e-07\\
-0.84	1.35249184296526e-07\\
-0.82	1.40008687310456e-07\\
-0.8	1.46116715171729e-07\\
-0.78	1.55001120383247e-07\\
-0.76	1.600779215849e-07\\
-0.74	1.71738703258484e-07\\
-0.72	1.80305807617742e-07\\
-0.7	1.91887263412127e-07\\
-0.68	2.03389394215492e-07\\
-0.66	2.17667903257279e-07\\
-0.64	2.30915176757662e-07\\
-0.62	2.5098442080207e-07\\
-0.6	2.68673908010442e-07\\
-0.58	2.89536387754197e-07\\
-0.56	3.17379473813162e-07\\
-0.54	3.46571084719471e-07\\
-0.52	3.79411645212713e-07\\
-0.5	4.02891856765564e-07\\
-0.48	4.2819657153359e-07\\
-0.46	4.41047191657162e-07\\
-0.44	4.55087743489457e-07\\
-0.42	4.5897466804945e-07\\
-0.4	4.67700417061678e-07\\
-0.38	4.70000870222975e-07\\
-0.36	4.74284419738069e-07\\
-0.34	4.75474294603373e-07\\
-0.32	4.838034186605e-07\\
-0.3	4.91973892735587e-07\\
-0.28	5.04665891298828e-07\\
-0.26	5.147401651584e-07\\
-0.24	5.2084821788867e-07\\
-0.22	5.27749463685723e-07\\
-0.2	5.35206041263336e-07\\
-0.18	5.43455840329443e-07\\
-0.16	5.46232215015152e-07\\
-0.14	5.50753739503307e-07\\
-0.12	5.48611993167469e-07\\
-0.0999999999999999	5.41234740580876e-07\\
-0.0800000000000003	5.31477766685384e-07\\
-0.0599999999999998	5.17992489790231e-07\\
-0.0400000000000003	4.98399217008227e-07\\
-0.0199999999999998	4.78250640867373e-07\\
-2.22044604925031e-16	4.59450617995572e-07\\
0.0200000000000002	4.43744241351851e-07\\
0.0399999999999998	4.31607517725752e-07\\
0.0600000000000003	4.2192986882128e-07\\
0.0799999999999998	4.157425195217e-07\\
0.1	4.14552644656396e-07\\
0.12	4.20184719018835e-07\\
0.14	4.25499521838901e-07\\
0.16	4.50566219001303e-07\\
0.18	4.70397495178076e-07\\
0.2	5.06411041101273e-07\\
0.22	5.24497139053892e-07\\
0.24	5.41155387168146e-07\\
0.26	5.4543896510495e-07\\
0.28	5.41076090598835e-07\\
0.3	5.29891266864979e-07\\
0.32	5.19578989610636e-07\\
0.34	5.00540991765774e-07\\
0.36	4.87928318193553e-07\\
0.38	4.71190745088279e-07\\
0.4	4.6206834269924e-07\\
0.42	4.54849768516397e-07\\
0.44	4.4652064445927e-07\\
0.46	4.42554394908257e-07\\
0.48	4.37001645536839e-07\\
0.5	4.33432020940927e-07\\
0.52	4.27720621587468e-07\\
0.54	4.13283444800072e-07\\
0.56	4.01146721173973e-07\\
0.58	3.85043733786006e-07\\
0.6	3.70209946254363e-07\\
0.62	3.57914572646223e-07\\
0.64	3.44746609926005e-07\\
0.66	3.33323797008234e-07\\
0.68	3.25787922861309e-07\\
0.7	3.29040261703994e-07\\
0.72	3.38321285653365e-07\\
0.74	3.49030159441099e-07\\
0.76	3.70209946254363e-07\\
0.78	3.85202383768046e-07\\
0.8	4.1249019488987e-07\\
0.82	4.31607517725752e-07\\
0.84	4.4953496569633e-07\\
0.86	4.5889534305843e-07\\
0.88	4.61037117815977e-07\\
0.9	4.57229518247004e-07\\
0.92	4.48900394189877e-07\\
0.94	4.38112195411122e-07\\
0.96	4.25420168426172e-07\\
0.98	4.08206645374776e-07\\
1	3.96704521676838e-07\\
1.02	3.84171173095638e-07\\
1.04	3.77269884666021e-07\\
1.06	3.72351735222765e-07\\
1.08	3.73700245859254e-07\\
1.1	3.87106197763387e-07\\
1.12	4.094758452311e-07\\
1.14	4.35415145716433e-07\\
1.16	4.61116471228706e-07\\
1.18	4.82216918840095e-07\\
1.2	5.04745187868139e-07\\
1.22	5.17437214853089e-07\\
1.24	5.29256666936817e-07\\
1.26	5.31795066649465e-07\\
1.28	5.41393390562916e-07\\
1.3	5.35206041263336e-07\\
1.32	5.25290417385804e-07\\
1.34	5.09425390760043e-07\\
1.36	4.78012665894312e-07\\
1.38	4.47948494297634e-07\\
1.4	4.06064870617229e-07\\
1.42	3.6759220733984e-07\\
1.44	3.30547436533379e-07\\
1.46	2.94375226417287e-07\\
1.48	2.63676426470738e-07\\
1.5	2.34564133450021e-07\\
1.52	2.09497422076765e-07\\
1.54	1.8276488233937e-07\\
1.56	1.600779215849e-07\\
1.58	1.4635469014479e-07\\
1.6	1.40008687310456e-07\\
1.62	1.32552134601838e-07\\
1.64	1.28427231516071e-07\\
1.66	1.24223006991997e-07\\
1.68	1.19860125380455e-07\\
1.7	1.15893875829443e-07\\
1.72	1.12879522617959e-07\\
1.74	1.09865176511903e-07\\
1.76	1.07564744666888e-07\\
1.78	1.02646595223632e-07\\
1.8	1.00028863414536e-07\\
1.82	9.89976456367003e-08\\
1.84	9.55073389263816e-08\\
1.86	9.31275891957739e-08\\
1.88	8.90820075483134e-08\\
1.9	8.66229399321128e-08\\
1.92	8.495710801526e-08\\
1.94	8.36879010535085e-08\\
1.96	8.17841083744497e-08\\
1.98	7.96423336169028e-08\\
2	7.87697587156799e-08\\
2.02	7.60727090209912e-08\\
2.04	7.25030844250796e-08\\
2.06	7.15511774274091e-08\\
2.08	7.07579275172066e-08\\
2.1	6.93300776788419e-08\\
2.12	6.68710029572139e-08\\
2.14	6.52051710403612e-08\\
2.16	6.17941964264901e-08\\
2.18	6.14768964624091e-08\\
2.2	6.0842296534247e-08\\
2.22	5.90971467318013e-08\\
2.24	5.6955364868827e-08\\
2.26	5.51308900753611e-08\\
2.28	5.33857402729154e-08\\
2.3	5.25924903627129e-08\\
2.32	5.07680155692469e-08\\
2.34	4.94194978273299e-08\\
2.36	4.84675837242321e-08\\
2.38	4.70397480967222e-08\\
2.4	4.45013341732192e-08\\
};
\addlegendentry{scan angle: 140.00º}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-2.4	1.90378557363147e-09\\
-2.38	2.14176054669224e-09\\
-2.36	0\\
-2.34	7.93235699347861e-10\\
-2.32	1.50716061853018e-09\\
-2.3	3.17285753226315e-10\\
-2.28	3.49028539403662e-09\\
-2.26	4.60083526832022e-09\\
-2.24	8.56709903018782e-09\\
-2.22	1.0470898814674e-08\\
-2.2	1.38818663231177e-08\\
-2.18	1.57063411165836e-08\\
-2.16	1.84033908112724e-08\\
-2.14	2.44320972342393e-08\\
-2.12	3.01434965876979e-08\\
-2.1	3.62515280016851e-08\\
-2.08	4.31528093258748e-08\\
-2.06	4.75950088230093e-08\\
-2.04	5.87798396622929e-08\\
-2.02	6.65537029931329e-08\\
-2	7.95630015204551e-08\\
-1.98	9.09064787890657e-08\\
-1.96	1.05978239517412e-07\\
-1.94	1.23588398182051e-07\\
-1.92	1.41595182689969e-07\\
-1.9	1.68169069780788e-07\\
-1.88	1.87683028229912e-07\\
-1.86	2.16240046313487e-07\\
-1.84	2.29408009033705e-07\\
-1.82	2.4027553280348e-07\\
-1.8	2.38213083036953e-07\\
-1.78	2.30597876793581e-07\\
-1.76	2.19095738884789e-07\\
-1.74	2.01961540824414e-07\\
-1.72	1.82606221699189e-07\\
-1.7	1.57777490628064e-07\\
-1.68	1.33266053081726e-07\\
-1.66	1.0915124093458e-07\\
-1.64	9.05891823776983e-08\\
-1.62	7.46448485244855e-08\\
-1.6	6.02870144916778e-08\\
-1.58	4.81502908655784e-08\\
-1.56	4.56912090385231e-08\\
-1.54	4.64051339577054e-08\\
-1.52	4.67224339217864e-08\\
-1.5	5.14819404884292e-08\\
-1.48	5.60034649765839e-08\\
-1.46	6.1556214348002e-08\\
-1.44	6.67916708607663e-08\\
-1.42	7.18684738387765e-08\\
-1.4	7.82144802258244e-08\\
-1.38	8.68609042470325e-08\\
-1.36	9.63005852838705e-08\\
-1.34	1.07406091132134e-07\\
-1.32	1.20098096800803e-07\\
-1.3	1.34138628649083e-07\\
-1.28	1.49131061277785e-07\\
-1.26	1.69438273189826e-07\\
-1.24	1.8800032464128e-07\\
-1.22	2.14970846457163e-07\\
-1.2	2.41782714738292e-07\\
-1.18	2.7486123599374e-07\\
-1.16	3.03338936191722e-07\\
-1.14	3.24915347960086e-07\\
-1.12	3.39511132096959e-07\\
-1.1	3.4308078511458e-07\\
-1.08	3.39035210572547e-07\\
-1.06	3.28643622538038e-07\\
-1.04	3.10160885419464e-07\\
-1.02	2.93343987323169e-07\\
-1	2.64945612116207e-07\\
-0.98	2.44003814486859e-07\\
-0.96	2.202062958645e-07\\
-0.94	2.07196983126323e-07\\
-0.92	1.91094009949211e-07\\
-0.9	1.82209600296801e-07\\
-0.88	1.79591875593132e-07\\
-0.86	1.85858549883733e-07\\
-0.84	1.9712270926675e-07\\
-0.82	2.12591089621128e-07\\
-0.8	2.28297452053994e-07\\
-0.78	2.52491588526027e-07\\
-0.76	2.72005550527865e-07\\
-0.74	3.04687461039066e-07\\
-0.72	3.27453747672735e-07\\
-0.7	3.54186283857416e-07\\
-0.68	3.65133146829066e-07\\
-0.66	3.74890120724558e-07\\
-0.64	3.74890120724558e-07\\
-0.62	3.70685896200484e-07\\
-0.6	3.66085046721309e-07\\
-0.58	3.55138169538805e-07\\
-0.56	3.42604835168459e-07\\
-0.54	3.34037736138271e-07\\
-0.52	3.25708583659434e-07\\
-0.5	3.23408173130701e-07\\
-0.48	3.25470622897228e-07\\
-0.46	3.31261347241707e-07\\
-0.44	3.51489219951873e-07\\
-0.42	3.6767153233086e-07\\
-0.4	4.04399045805803e-07\\
-0.38	4.27799918156779e-07\\
-0.36	4.50645543992323e-07\\
-0.34	4.61671717744139e-07\\
-0.32	4.61354417780058e-07\\
-0.3	4.57388168229045e-07\\
-0.28	4.47631194333553e-07\\
-0.26	4.29703717941265e-07\\
-0.24	4.14711294638437e-07\\
-0.22	3.94959371874393e-07\\
-0.2	3.85995647889104e-07\\
-0.18	3.77349195446186e-07\\
-0.16	3.76635270527004e-07\\
-0.14	3.85678319503313e-07\\
-0.12	3.99401571371527e-07\\
-0.0999999999999999	4.36208367204927e-07\\
-0.0800000000000003	4.66748517169435e-07\\
-0.0599999999999998	5.04824541280868e-07\\
-0.0400000000000003	5.35523284383999e-07\\
-0.0199999999999998	5.61779913255123e-07\\
-2.22044604925031e-16	5.83752935767734e-07\\
0.0200000000000002	5.95334412878401e-07\\
0.0399999999999998	6.05488011728994e-07\\
0.0600000000000003	6.06439911621237e-07\\
0.0799999999999998	5.99776583953826e-07\\
0.1	5.84942810633038e-07\\
0.12	5.58844860165664e-07\\
0.14	5.29653291891918e-07\\
0.16	4.90863314439594e-07\\
0.18	4.51835418857627e-07\\
0.2	4.05588892249398e-07\\
0.22	3.7243104600293e-07\\
0.24	3.42842810141519e-07\\
0.26	3.21504359135361e-07\\
0.28	3.03814900348698e-07\\
0.3	2.86918648839674e-07\\
0.32	2.74147325285412e-07\\
0.34	2.70101750743379e-07\\
0.36	2.72878111218233e-07\\
0.38	2.80493338777887e-07\\
0.4	2.87791223740896e-07\\
0.42	2.9984863658683e-07\\
0.44	3.09288310518241e-07\\
0.46	3.26025883623515e-07\\
0.48	3.43239435096621e-07\\
0.5	3.64022596954783e-07\\
0.52	3.84329794655969e-07\\
0.54	4.11538294997627e-07\\
0.56	4.4366494478254e-07\\
0.58	4.78726590813494e-07\\
0.6	5.25290388964095e-07\\
0.62	5.66222141173967e-07\\
0.64	6.26985055873774e-07\\
0.66	6.73469557455064e-07\\
0.68	7.42879009862918e-07\\
0.7	7.83414108695979e-07\\
0.72	8.40528102230564e-07\\
0.74	8.66308752733858e-07\\
0.76	8.8272905429676e-07\\
0.78	8.74320548405194e-07\\
0.8	8.4211460205097e-07\\
0.82	7.91743204331397e-07\\
0.84	7.29711004510136e-07\\
0.86	6.54510856179513e-07\\
0.88	5.83752935767734e-07\\
0.9	5.04665891298828e-07\\
0.92	4.38984741890636e-07\\
0.94	3.69495992913471e-07\\
0.96	3.230115481756e-07\\
0.98	2.77082335742307e-07\\
1	2.52650238508068e-07\\
1.02	2.44400439441961e-07\\
1.04	2.42258664684414e-07\\
1.06	2.41862039729313e-07\\
1.08	2.4939790677081e-07\\
1.1	2.54395388310513e-07\\
1.12	2.66056176201346e-07\\
1.14	2.7652707501602e-07\\
1.16	2.95485762080716e-07\\
1.18	3.11192110302727e-07\\
1.2	3.36020846702922e-07\\
1.22	3.50854620023711e-07\\
1.24	3.67195582384738e-07\\
1.26	3.74176195805376e-07\\
1.28	3.73700245859254e-07\\
1.3	3.64022596954783e-07\\
1.32	3.47681634593755e-07\\
1.34	3.26422522789471e-07\\
1.36	2.96437661972959e-07\\
1.38	2.6748402603971e-07\\
1.4	2.36705901102141e-07\\
1.42	2.04737915510123e-07\\
1.44	1.78402000727829e-07\\
1.46	1.48655111331664e-07\\
1.48	1.25333549316764e-07\\
1.5	1.10499765781924e-07\\
1.52	1.02567261350828e-07\\
1.54	9.62212602928503e-08\\
1.56	9.23343357328577e-08\\
1.58	8.99545824495362e-08\\
1.6	8.3925879579283e-08\\
1.62	8.18634262600426e-08\\
1.64	7.78178481652958e-08\\
1.66	7.56760734077488e-08\\
1.68	7.21857738028575e-08\\
1.7	6.83781706811715e-08\\
1.72	6.58397638630959e-08\\
1.74	6.21114963905711e-08\\
1.76	5.98110716509836e-08\\
1.78	5.82245647251511e-08\\
1.8	5.53688650484219e-08\\
1.82	5.18785583381032e-08\\
1.84	5.06093655872064e-08\\
1.86	4.79123158925177e-08\\
1.88	4.70397338858675e-08\\
1.9	4.45806591642395e-08\\
1.92	4.1962934460571e-08\\
1.94	4.10110345683279e-08\\
1.96	3.86312848377202e-08\\
1.98	3.72034278939282e-08\\
2	3.57755851609909e-08\\
2.02	3.33958283249558e-08\\
2.04	3.11747214709612e-08\\
2.06	3.04607965517789e-08\\
2.08	2.76844289714973e-08\\
2.1	2.68118469648471e-08\\
2.12	2.69705040523149e-08\\
2.14	2.38768222970975e-08\\
2.16	2.22903224766924e-08\\
2.18	2.00692227281252e-08\\
2.2	1.91966478269023e-08\\
2.22	1.69755480783351e-08\\
2.24	1.75308159100496e-08\\
2.26	1.34852413680164e-08\\
2.28	1.34852413680164e-08\\
2.3	1.31679414039354e-08\\
2.32	1.12641345140219e-08\\
2.34	8.09114908406627e-09\\
2.36	7.61519913794473e-09\\
2.38	5.15611020546203e-09\\
2.4	6.18733508872538e-09\\
};
\addlegendentry{scan angle: 160.00º}

\end{axis}

\begin{axis}[%
width=2.969in,
height=2.954in,
at={(6.892in,0.399in)},
scale only axis,
point meta min=0,
point meta max=5.47680576451506e-06,
axis on top,
xmin=-2.41,
xmax=2.41,
xlabel style={font=\color{white!15!black}},
xlabel={Distance/mm},
ymin=-2.41,
ymax=2.41,
ylabel style={font=\color{white!15!black}},
ylabel={Distance/mm},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Back project image},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={Currents/A}}
]
\addplot [forget plot] graphics [xmin=-2.41, xmax=2.41, ymin=-2.41, ymax=2.41] {fig_lines_10dot-1.png};
\end{axis}

\begin{axis}[%
width=3.58in,
height=2.654in,
at={(11.603in,0.62in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=-10,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Distance/mm},
ymin=0,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={Current/A},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Point-spread function},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-7.2	6.98311403619103e-07\\
-7.18	7.55576911781453e-07\\
-7.16	8.12886320159655e-07\\
-7.14	8.69788555735174e-07\\
-7.12	9.25861032696369e-07\\
-7.1	9.80721330902224e-07\\
-7.08	1.0340368592846e-06\\
-7.06	1.08553211832448e-06\\
-7.04	1.1349933331326e-06\\
-7.02	1.18227039354451e-06\\
-7	1.22727619692613e-06\\
-6.98	1.26998363125864e-06\\
-6.96	1.3104205510107e-06\\
-6.94	1.34866317983055e-06\\
-6.92	1.38482841911469e-06\\
-6.9	1.41906555032883e-06\\
-6.88	1.45154779487556e-06\\
-6.86	1.48246414400537e-06\\
-6.84	1.51201180000598e-06\\
-6.82	1.54038948663678e-06\\
-6.8	1.56779179933729e-06\\
-6.78	1.59440468114818e-06\\
-6.76	1.62040203422816e-06\\
-6.74	1.64594341338345e-06\\
-6.72	1.6711726994837e-06\\
-6.7	1.69621761772545e-06\\
-6.68	1.72118994774274e-06\\
-6.66	1.74618626781436e-06\\
-6.64	1.77128908144531e-06\\
-6.62	1.79656818864101e-06\\
-6.6	1.82208218345878e-06\\
-6.58	1.84787998135385e-06\\
-6.56	1.87400230227323e-06\\
-6.54	1.90048305671695e-06\\
-6.52	1.92735060091655e-06\\
-6.5	1.95462884319555e-06\\
-6.48	1.98233819620274e-06\\
-6.46	2.01049637910342e-06\\
-6.44	2.0391190802589e-06\\
-6.42	2.06822049484768e-06\\
-6.4	2.09781375377134e-06\\
-6.38	2.12791126054076e-06\\
-6.36	2.15852495210839e-06\\
-6.34	2.18966649819487e-06\\
-6.32	2.2213474518696e-06\\
-6.3	2.25357936222532e-06\\
-6.28	2.28637385810677e-06\\
-6.26	2.31974271011951e-06\\
-6.24	2.35369787661988e-06\\
-6.22	2.38825153809216e-06\\
-6.2	2.42341612325431e-06\\
-6.18	2.45920432938141e-06\\
-6.16	2.49562913867001e-06\\
-6.14	2.53270383195753e-06\\
-6.12	2.57044200073028e-06\\
-6.1	2.60885755807345e-06\\
-6.08	2.64796474901524e-06\\
-6.06	2.68777816057398e-06\\
-6.04	2.72831273171778e-06\\
-6.02	2.76958376337806e-06\\
-6	2.81160692861216e-06\\
-5.98	2.85439828298015e-06\\
-5.96	2.89797427518064e-06\\
-5.94	2.9423517579781e-06\\
-5.92	2.98754799944604e-06\\
-5.9	3.03358069454569e-06\\
-5.88	3.08046797705688e-06\\
-5.86	3.12822843187646e-06\\
-5.84	3.17688110769856e-06\\
-5.82	3.2264455300912e-06\\
-5.8	3.27694171498329e-06\\
-5.78	3.32839018257688e-06\\
-5.76	3.38081197169952e-06\\
-5.74	3.43422865461226e-06\\
-5.72	3.48866235228936e-06\\
-5.7	3.5441357501863e-06\\
-5.68	3.60067211451341e-06\\
-5.66	3.65829530903293e-06\\
-5.64	3.71702981239825e-06\\
-5.62	3.77690073605451e-06\\
-5.6	3.83793384272079e-06\\
-5.58	3.90015556547461e-06\\
-5.56	3.96359302746063e-06\\
-5.54	4.02827406224583e-06\\
-5.52	4.09422723484489e-06\\
-5.5	4.16148186343993e-06\\
-5.48	4.23006804182004e-06\\
-5.46	4.30001666256703e-06\\
-5.44	4.37135944101456e-06\\
-5.42	4.44412894000953e-06\\
-5.4	4.51835859550505e-06\\
-5.38	4.5940827430161e-06\\
-5.36	4.67133664496988e-06\\
-5.34	4.75015651898437e-06\\
-5.32	4.8305795671098e-06\\
-5.3	4.91264400606938e-06\\
-5.28	4.996389098537e-06\\
-5.26	5.08185518549109e-06\\
-5.24	5.16908371968572e-06\\
-5.22	5.25811730028144e-06\\
-5.2	5.34899970868041e-06\\
-5.18	5.44177594561191e-06\\
-5.16	5.53649226951664e-06\\
-5.14	5.63319623628003e-06\\
-5.12	5.73193674036684e-06\\
-5.1	5.8327640574119e-06\\
-5.08	5.93572988832371e-06\\
-5.06	6.04088740496049e-06\\
-5.04	6.14829129744064e-06\\
-5.02	6.25799782315207e-06\\
-5	6.3700648575281e-06\\
-4.98	6.48455194666014e-06\\
-4.96	6.60152036182061e-06\\
-4.94	6.72103315597289e-06\\
-4.92	6.84315522234826e-06\\
-4.9	6.96795335517342e-06\\
-4.88	7.0954963126359e-06\\
-4.86	7.22585488217858e-06\\
-4.84	7.35910194821847e-06\\
-4.82	7.49531256238941e-06\\
-4.8	7.63456401641253e-06\\
-4.78	7.77693591770335e-06\\
-4.76	7.92251026782897e-06\\
-4.74	8.07137154393437e-06\\
-4.72	8.22360678326181e-06\\
-4.7	8.37930567089352e-06\\
-4.68	8.53856063085345e-06\\
-4.66	8.70146692071032e-06\\
-4.64	8.86812272983079e-06\\
-4.62	9.03862928143863e-06\\
-4.6	9.21309093864272e-06\\
-4.58	9.39161531460475e-06\\
-4.56	9.57431338702532e-06\\
-4.54	9.7612996171357e-06\\
-4.52	9.95269207339134e-06\\
-4.5	1.01486125600727e-05\\
-4.48	1.03491867510087e-05\\
-4.46	1.05545443286484e-05\\
-4.44	1.07648191287182e-05\\
-4.42	1.09801492907111e-05\\
-4.4	1.12006774144705e-05\\
-4.38	1.14265507231396e-05\\
-4.36	1.16579212327635e-05\\
-4.34	1.18949459288445e-05\\
-4.32	1.21377869501662e-05\\
-4.3	1.23866117802171e-05\\
-4.28	1.26415934465611e-05\\
-4.26	1.29029107285212e-05\\
-4.24	1.31707483735584e-05\\
-4.22	1.34452973227501e-05\\
-4.2	1.372675494579e-05\\
-4.18	1.40153252859559e-05\\
-4.16	1.43112193155126e-05\\
-4.14	1.46146552020416e-05\\
-4.12	1.49258585862159e-05\\
-4.1	1.52450628715635e-05\\
-4.08	1.55725095267924e-05\\
-4.06	1.59084484012809e-05\\
-4.04	1.62531380543656e-05\\
-4.02	1.66068460990982e-05\\
-4	1.6969849561172e-05\\
-3.98	1.73424352537612e-05\\
-3.96	1.77249001690528e-05\\
-3.94	1.81175518872949e-05\\
-3.92	1.85207090042294e-05\\
-3.9	1.89347015778226e-05\\
-3.88	1.93598715952595e-05\\
-3.86	1.97965734612207e-05\\
-3.84	2.02451745085126e-05\\
-3.82	2.07060555321889e-05\\
-3.8	2.11796113483557e-05\\
-3.78	2.16662513789269e-05\\
-3.76	2.21664002636632e-05\\
-3.74	2.26804985009046e-05\\
-3.72	2.32090031184877e-05\\
-3.7	2.37523883764214e-05\\
-3.68	2.43111465029876e-05\\
-3.66	2.48857884660279e-05\\
-3.64	2.54768447812801e-05\\
-3.62	2.60848663597349e-05\\
-3.6	2.67104253961021e-05\\
-3.58	2.73541163005947e-05\\
-3.56	2.80165566763716e-05\\
-3.54	2.86983883451185e-05\\
-3.52	2.94002784233937e-05\\
-3.5	3.01229204525252e-05\\
-3.48	3.08670355850099e-05\\
-3.46	3.1633373830549e-05\\
-3.44	3.24227153650404e-05\\
-3.42	3.32358719060563e-05\\
-3.4	3.40736881585474e-05\\
-3.38	3.49370433347506e-05\\
-3.36	3.5826852752522e-05\\
-3.34	3.67440695165824e-05\\
-3.32	3.76896862874436e-05\\
-3.3	3.8664737143088e-05\\
-3.28	3.96702995387934e-05\\
-3.26	4.07074963708422e-05\\
-3.24	4.17774981502214e-05\\
-3.22	4.28815252928182e-05\\
-3.2	4.40208505330329e-05\\
-3.18	4.51968014681908e-05\\
-3.16	4.64107632416149e-05\\
-3.14	4.76641813727426e-05\\
-3.12	4.89585647432309e-05\\
-3.1	5.02954887485853e-05\\
-3.08	5.16765986255004e-05\\
-3.06	5.31036129657781e-05\\
-3.04	5.45783274284391e-05\\
-3.02	5.61026186624337e-05\\
-3	5.76784484532143e-05\\
-2.98	5.93078681073531e-05\\
-2.96	6.0993023090374e-05\\
-2.94	6.27361579340376e-05\\
-2.92	6.45396214304612e-05\\
-2.9	6.64058721316891e-05\\
-2.88	6.8337484174666e-05\\
-2.86	7.03371534529953e-05\\
-2.84	7.24077041584122e-05\\
-2.82	7.45520957165792e-05\\
-2.8	7.67734301436053e-05\\
-2.78	7.90749598516475e-05\\
-2.76	8.14600959340545e-05\\
-2.74	8.39324169627904e-05\\
-2.72	8.64956783333409e-05\\
-2.7	8.91538221949713e-05\\
-2.68	9.19109880070897e-05\\
-2.66	9.47715237656033e-05\\
-2.64	9.77399979465419e-05\\
-2.62	0.000100821212217906\\
-2.6	0.000104020214974686\\
-2.58	0.000107342315756337\\
-2.56	0.000110793100610702\\
-2.54	0.000114378448473495\\
-2.52	0.000118104548638031\\
-2.5	0.000121977919395938\\
-2.48	0.000126005427936199\\
-2.46	0.000130194311597056\\
-2.44	0.000134552200573151\\
-2.42	0.000139087142188826\\
-2.4	0.000143807626857854\\
-2.38	0.000148722615860056\\
-2.36	0.000153841571076423\\
-2.34	0.000159174486836543\\
-2.32	0.00016473192404548\\
-2.3	0.000170525046771874\\
-2.28	0.000176565661495049\\
-2.26	0.000182866259226476\\
-2.24	0.000189440060740223\\
-2.22	0.00019630106516822\\
-2.2	0.00020346410223941\\
-2.18	0.000210944888467498\\
-2.16	0.000218760087620176\\
-2.14	0.000226927375833741\\
-2.12	0.000235465511771305\\
-2.1	0.00024439441226051\\
-2.08	0.000253735233888424\\
-2.06	0.000263510461077386\\
-2.04	0.000273744001216561\\
-2.02	0.000284461287480448\\
-2	0.000295689390028154\\
-1.98	0.000307457136346641\\
-1.96	0.000319795241578195\\
-1.94	0.000332736449758003\\
-1.92	0.000346315686982899\\
-1.9	0.00036057022763838\\
-1.88	0.000375539874929127\\
-1.86	0.00039126715709004\\
-1.84	0.000407797540801988\\
-1.82	0.000425179663500983\\
-1.8	0.000443465586453603\\
-1.78	0.000462711070677781\\
-1.76	0.000482975878019412\\
-1.74	0.000504324099955033\\
-1.72	0.000526824516982908\\
-1.7	0.00055055099179358\\
-1.68	0.000575582899781468\\
-1.66	0.000602005600877141\\
-1.64	0.000629910957152304\\
-1.62	0.000659397901183961\\
-1.6	0.000690573060769726\\
-1.58	0.000723551446273219\\
-1.56	0.000758457207658969\\
-1.54	0.000795424469164382\\
-1.52	0.000834598250568374\\
-1.5	0.000876135485171404\\
-1.48	0.000920206145922252\\
-1.46	0.000966994492639006\\
-1.44	0.00101670045500632\\
-1.42	0.00106954116802406\\
-1.4	0.00112575267887679\\
-1.38	0.00118559184683948\\
-1.36	0.0012493384608921\\
-1.34	0.00131729760325521\\
-1.32	0.0013898022911641\\
-1.3	0.00146721643397116\\
-1.28	0.00154993814822351\\
-1.26	0.00163840347984778\\
-1.24	0.00173309059015509\\
-1.22	0.00183452447125798\\
-1.2	0.00194328226690421\\
-1.18	0.00205999928696055\\
-1.16	0.00218537581815026\\
-1.14	0.00232018485053655\\
-1.12	0.00246528085908164\\
-1.1	0.00262160980286865\\
-1.08	0.0027902205317594\\
-1.06	0.00297227782188738\\
-1.04	0.00316907729792291\\
-1.02	0.00338206254185537\\
-1	0.00361284473524659\\
-0.98	0.00386322523426671\\
-0.96	0.00413522153346914\\
-0.94	0.00443109713343153\\
-0.92	0.00475339588604917\\
-0.9	0.0051049814446409\\
-0.88	0.00548908248707652\\
-0.86	0.00590934439896748\\
-0.84	0.00636988808725817\\
-0.82	0.00687537652506451\\
-0.8	0.00743108948484061\\
-0.78	0.00804300667323669\\
-0.76	0.00871789910804705\\
-0.74	0.00946342804385215\\
-0.72	0.0102882500267534\\
-0.7	0.011202125711834\\
-0.68	0.0122160288896565\\
-0.66	0.0133422507343245\\
-0.64	0.0145944926205868\\
-0.62	0.0159879390050557\\
-0.6	0.0175392999068935\\
-0.58	0.0192668105787864\\
-0.56	0.0211901741983097\\
-0.54	0.0233304320474632\\
-0.52	0.0257097449388197\\
-0.5	0.0283510698723481\\
-0.48	0.0312777173562936\\
-0.46	0.0345127777657403\\
-0.44	0.0380784097540733\\
-0.42	0.0419949901893301\\
-0.4	0.0462801333358429\\
-0.38	0.050947596843948\\
-0.36	0.0560061031480048\\
-0.34	0.0614581164943597\\
-0.32	0.0672986272130707\\
-0.3	0.0735140050309705\\
-0.28	0.0800809911169291\\
-0.26	0.0869659030567812\\
-0.24	0.0941241270739603\\
-0.22	0.101499966755723\\
-0.2	0.109026906860039\\
-0.18	0.116628334445329\\
-0.16	0.124218738069489\\
-0.14	0.13170538016112\\
-0.12	0.138990409389883\\
-0.0999999999999999	0.145973350882053\\
-0.0800000000000003	0.152553884637889\\
-0.0599999999999998	0.158634798786401\\
-0.0400000000000003	0.164124986502703\\
-0.0199999999999998	0.168942345301871\\
-2.22044604925031e-16	0.173016436246958\\
0.0200000000000002	0.17629076889861\\
0.0399999999999998	0.178724595329119\\
0.0600000000000003	0.180294122166195\\
0.0799999999999998	0.180993081640973\\
0.1	0.180832638643364\\
0.12	0.179840648136248\\
0.14	0.17806031314998\\
0.16	0.175548325335519\\
0.18	0.172372595468712\\
0.2	0.168609698740621\\
0.22	0.164342168237803\\
0.24	0.159655769586294\\
0.26	0.15463688092253\\
0.28	0.149370086420967\\
0.3	0.14393607028788\\
0.32	0.138409873441838\\
0.34	0.132859549137794\\
0.36	0.127345228529301\\
0.38	0.121918584297503\\
0.4	0.116622661305069\\
0.42	0.111492028596449\\
0.44	0.106553197329881\\
0.46	0.10182524432276\\
0.48	0.0973205803881354\\
0.5	0.0930458058354059\\
0.52	0.0890026015388305\\
0.54	0.085188611917806\\
0.56	0.081598285126316\\
0.58	0.0782236449170521\\
0.6	0.0750549773758746\\
0.62	0.0720814235318207\\
0.64	0.0692914754275876\\
0.66	0.0666733784365596\\
0.68	0.0642154464220724\\
0.7	0.0619062988444614\\
0.72	0.0597350302949572\\
0.74	0.0576913233766048\\
0.76	0.0557655155786425\\
0.78	0.0539486300124758\\
0.8	0.052232378782706\\
0.82	0.0506091465131984\\
0.84	0.0490719602591037\\
0.86	0.047614450800487\\
0.88	0.0462308091905004\\
0.9	0.0449157414537927\\
0.92	0.0436644235117644\\
0.94	0.042472457748235\\
0.96	0.0413358321102004\\
0.98	0.0402508822460179\\
1	0.0392142568975552\\
1.02	0.0382228865634174\\
1.04	0.0372739553185816\\
1.06	0.0363648755951449\\
1.08	0.0354932656856192\\
1.1	0.0346569297131208\\
1.12	0.0338538398132583\\
1.14	0.0330821202839906\\
1.16	0.0323400334774994\\
1.18	0.0316259672289082\\
1.2	0.030938423638275\\
1.22	0.03027600904332\\
1.24	0.0296374250400075\\
1.26	0.0290214604259747\\
1.28	0.0284269839577618\\
1.3	0.0278529378268451\\
1.32	0.0272983317717496\\
1.34	0.0267622377541574\\
1.36	0.0262437851361345\\
1.38	0.0257421563035391\\
1.4	0.0252565826875227\\
1.42	0.0247863411419435\\
1.44	0.0243307506396132\\
1.46	0.0238891692547116\\
1.48	0.0234609914025293\\
1.5	0.0230456453110186\\
1.52	0.0226425907015262\\
1.54	0.022251316658603\\
1.56	0.0218713396709926\\
1.58	0.0215022018278336\\
1.6	0.0211434691558092\\
1.62	0.0207947300844731\\
1.64	0.0204555940282976\\
1.66	0.0201256900751598\\
1.68	0.0198046657720076\\
1.7	0.0194921859993706\\
1.72	0.019187931927188\\
1.74	0.018891600045156\\
1.76	0.0186029012614417\\
1.78	0.0183215600641859\\
1.8	0.0180473137407381\\
1.82	0.0177799116500277\\
1.84	0.0175191145438898\\
1.86	0.0172646939335408\\
1.88	0.0170164314977322\\
1.9	0.0167741185294148\\
1.92	0.0165375554180192\\
1.94	0.016306551164705\\
1.96	0.016080922928154\\
1.98	0.0158604955986856\\
2	0.0156451013986555\\
2.02	0.0154345795072657\\
2.04	0.0152287757080646\\
2.06	0.015027542057553\\
2.08	0.0148307365734392\\
2.1	0.0146382229411979\\
2.12	0.0144498702376935\\
2.14	0.0142655526707232\\
2.16	0.0140851493334226\\
2.18	0.0139085439725544\\
2.2	0.0137356247697771\\
2.22	0.0135662841350532\\
2.24	0.013400418511422\\
2.26	0.0132379281904147\\
2.28	0.013078717137444\\
2.3	0.0129226928265463\\
2.32	0.0127697660838991\\
2.34	0.0126198509395772\\
2.36	0.0124728644870466\\
2.38	0.0123287267499318\\
2.4	0.0121873605556215\\
2.42	0.0120486914153096\\
2.44	0.011912647410092\\
2.46	0.0117791590827694\\
2.48	0.0116481593350246\\
2.5	0.0115195833296675\\
2.52	0.0113933683976609\\
2.54	0.011269453949656\\
2.56	0.0111477813917872\\
2.58	0.0110282940454892\\
2.6	0.0109109370711148\\
2.62	0.0107956573951472\\
2.64	0.01068240364081\\
2.66	0.0105711260618939\\
2.68	0.0104617764796277\\
2.7	0.010354308222432\\
2.72	0.0102486760684048\\
2.74	0.0101448361903953\\
2.76	0.0100427461035329\\
2.78	0.00994236461508373\\
2.8	0.00984365177651748\\
2.82	0.00974656883767042\\
2.84	0.00965107820290063\\
2.86	0.00955714338913479\\
2.88	0.00946472898571316\\
2.9	0.00937380061594343\\
2.92	0.00928432490028025\\
2.94	0.00919626942105093\\
2.96	0.00910960268865266\\
2.98	0.00902429410915062\\
3	0.00894031395321011\\
3.02	0.00885763332629936\\
3.04	0.0087762241401034\\
3.06	0.00869605908509212\\
3.08	0.00861711160418893\\
3.1	0.00853935586748925\\
3.12	0.00846276674798059\\
3.14	0.00838731979821846\\
3.16	0.008312991227915\\
3.18	0.00823975788239895\\
3.2	0.00816759722190821\\
3.22	0.00809648730167769\\
3.24	0.00802640675278758\\
3.26	0.00795733476373833\\
3.28	0.0078892510627208\\
3.3	0.00782213590055122\\
3.32	0.00775597003424246\\
3.34	0.00769073471118411\\
3.36	0.00762641165390551\\
3.38	0.00756298304539698\\
3.4	0.00750043151496566\\
3.42	0.00743874012460364\\
3.44	0.00737789235584691\\
3.46	0.00731787209710497\\
3.48	0.00725866363144141\\
3.5	0.00720025162478726\\
3.52	0.00714262111456933\\
3.54	0.00708575749873675\\
3.56	0.00702964652516961\\
3.58	0.00697427428145455\\
3.6	0.00691962718501239\\
3.62	0.00686569197356412\\
3.64	0.00681245569592175\\
3.66	0.00675990570309137\\
3.68	0.00670802963967606\\
3.7	0.00665681543556727\\
3.72	0.00660625129791332\\
3.74	0.0065563257033545\\
3.76	0.00650702739051454\\
3.78	0.0064583453527387\\
3.8	0.00641026883106917\\
3.82	0.00636278730744885\\
3.84	0.00631589049814502\\
3.86	0.00626956834738452\\
3.88	0.00622381102119293\\
3.9	0.0061786089014299\\
3.92	0.00613395258001363\\
3.94	0.00608983285332756\\
3.96	0.00604624071680264\\
3.98	0.00600316735966881\\
4	0.00596060415986968\\
4.02	0.00591854267913446\\
4.04	0.00587697465820169\\
4.06	0.00583589201218925\\
4.08	0.00579528682610553\\
4.1	0.00575515135049689\\
4.12	0.00571547799722655\\
4.14	0.00567625933538034\\
4.16	0.005637488087295\\
4.18	0.00559915712470477\\
4.2	0.00556125946500216\\
4.22	0.0055237882676091\\
4.24	0.00548673683045463\\
4.26	0.00545009858655565\\
4.28	0.00541386710069706\\
4.3	0.00537803606620823\\
4.32	0.00534259930183231\\
4.34	0.00530755074868551\\
4.36	0.0052728844673033\\
4.38	0.00523859463477059\\
4.4	0.00520467554193331\\
4.42	0.00517112159068858\\
4.44	0.005137927291351\\
4.46	0.00510508726009257\\
4.48	0.00507259621645392\\
4.5	0.00504044898092444\\
4.52	0.00500864047258929\\
4.54	0.00497716570684101\\
4.56	0.00494601979315379\\
4.58	0.00491519793291829\\
4.6	0.00488469541733541\\
4.62	0.00485450762536669\\
4.64	0.00482463002174009\\
4.66	0.00479505815500905\\
4.68	0.00476578765566341\\
4.7	0.00473681423429053\\
4.72	0.00470813367978496\\
4.74	0.00467974185760546\\
4.76	0.0046516347080776\\
4.78	0.00462380824474079\\
4.8	0.00459625855273842\\
4.82	0.00456898178724955\\
4.84	0.0045419741719613\\
4.86	0.00451523199758039\\
4.88	0.0044887516203828\\
4.9	0.00446252946080061\\
4.92	0.00443656200204448\\
4.94	0.00441084578876126\\
4.96	0.00438537742572528\\
4.98	0.00436015357656254\\
5	0.00433517096250687\\
5.02	0.00431042636118706\\
5.04	0.00428591660544404\\
5.06	0.00426163858217741\\
5.08	0.00423758923122031\\
5.1	0.00421376554424192\\
5.12	0.00419016456367679\\
5.14	0.00416678338168029\\
5.16	0.00414361913910927\\
5.18	0.00412066902452756\\
5.2	0.0040979302732352\\
5.22	0.00407540016632112\\
5.24	0.00405307602973841\\
5.26	0.0040309552334016\\
5.28	0.00400903519030532\\
5.3	0.00398731335566389\\
5.32	0.00396578722607108\\
5.34	0.00394445433867967\\
5.36	0.0039233122704001\\
5.38	0.00390235863711784\\
5.4	0.00388159109292895\\
5.42	0.00386100732939326\\
5.44	0.0038406050748048\\
5.46	0.00382038209347899\\
5.48	0.0038003361850561\\
5.5	0.00378046518382058\\
5.52	0.003760766958036\\
5.54	0.0037412394092948\\
5.56	0.00372188047188295\\
5.58	0.00370268811215872\\
5.6	0.00368366032794549\\
5.62	0.00366479514793802\\
5.64	0.00364609063112199\\
5.66	0.0036275448662064\\
5.68	0.00360915597106848\\
5.7	0.00359092209221087\\
5.72	0.00357284140423066\\
5.74	0.00355491210930009\\
5.76	0.00353713243665852\\
5.78	0.00351950064211541\\
5.8	0.00350201500756408\\
5.82	0.00348467384050583\\
5.84	0.00346747547358419\\
5.86	0.0034504182641289\\
5.88	0.00343350059370915\\
5.9	0.00341672086769547\\
5.92	0.00340007751482936\\
5.94	0.00338356898679922\\
5.96	0.00336719375782016\\
5.98	0.00335095032421398\\
6	0.00333483720398265\\
6.02	0.0033188529363647\\
6.04	0.00330299608135673\\
6.06	0.00328726521917096\\
6.08	0.00327165894958193\\
6.1	0.00325617589108706\\
6.12	0.00324081467976237\\
6.14	0.00322557396762783\\
6.16	0.00321045242023719\\
6.18	0.00319544871305846\\
6.2	0.0031805615259955\\
6.22	0.00316578953509103\\
6.24	0.00315113140001327\\
6.26	0.00313658574532151\\
6.28	0.00312215113267746\\
6.3	0.00310782602006268\\
6.32	0.00309360870261229\\
6.34	0.00307949722781602\\
6.36	0.00306548927551195\\
6.38	0.0030515819902641\\
6.4	0.00303777175036554\\
6.42	0.00302405385389137\\
6.44	0.0030104220980631\\
6.46	0.00299686822390848\\
6.48	0.00298338119416681\\
6.5	0.00296994626911413\\
6.52	0.00295654384314724\\
6.54	0.00294314800541996\\
6.56	0.00292972479155999\\
6.58	0.0029162301015918\\
6.6	0.00290260727272878\\
6.62	0.00288878431562833\\
6.64	0.00287467084968506\\
6.66	0.00286015480714289\\
6.68	0.00284509901672174\\
6.7	0.00282933782367711\\
6.72	0.00281267395230779\\
6.74	0.002794875865352\\
6.76	0.00277567591785386\\
6.78	0.00275476963544144\\
6.8	0.00273181646250983\\
6.82	0.00270644231851167\\
6.84	0.00267824426505057\\
6.86	0.00264679751880756\\
6.88	0.00261166494378995\\
6.9	0.00257240902220037\\
6.92	0.00252860614108015\\
6.94	0.00247986285019145\\
6.96	0.00242583355731998\\
6.98	0.00236623894519521\\
7	0.00230088423629995\\
7.02	0.00222967631513421\\
7.04	0.00215263865781861\\
7.06	0.00206992302886182\\
7.08	0.00198181699211433\\
7.1	0.00188874644867128\\
7.12	0.00179127265286675\\
7.14	0.00169008345532854\\
7.16	0.0015859788595575\\
7.18	0.00147985133080758\\
7.2	0.00137266163542762\\
};
\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> Figures/fig_mineigval_gram_on_grid.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}
	{0,0,0}%

\newcommand{\plotwidth}{1.7in}
\newcommand{\plotheight}{1.6in}
\newcommand{\plotxone}{0}
\newcommand{\plotxtwo}{1.8in}
\newcommand{\plotyone}{0}
 
%

\begin{tikzpicture} 

\sffamily{

\begin{axis}[%
width=\plotheight,
height=\plotheight,
at={(\plotxone,\plotyone)},
scale only axis,
point meta min=0.0367283487797067,
point meta max=0.986995949431156,
axis on top,
xmin=-1.005,
xmax=1.005, 
xtick={\empty}, 
ytick={\empty},
xlabel style={yshift=0.06in},
xlabel={\small{20 $\times$ 20 $\times$ 1.15 motifs}},
ymin=-1.005,
ymax=1.005,
title style={yshift=-0.1in},
title={\myfont{$d/2r = 2$}},
%ylabel style={yshift=-0.4in},
%ylabel={\myfont{distance/mm}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
]
\addplot [forget plot] graphics [xmin=-1.005, xmax=1.005, ymin=-1.005, ymax=1.005] {Figures/fig_gauss_on_grid-1.png};
\end{axis}




%\node at (\plotxone,\plotyone+\plotheight/2) {\includegraphics[width=\plotheight,height=\plotheight]{example-image-a}};
 
\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(\plotxtwo,\plotyone)},
scale only axis,
xmin=1,
xmax=30,
ymin=0,
ymax=1,
ytick={0,.5,1}, 
xtick={1,10,20,30},
xticklabels={1\textsuperscript{2} ,10\textsuperscript{2},20\textsuperscript{2},30\textsuperscript{2}},
yticklabels={0,.5,1},
x tick label style={font=\small},
y tick label style={font=\small},
axis background/.style={fill=white},
xlabel style={yshift=0.06in},
xlabel = {\small{number of motifs}},
title style={xshift = 0.02in, yshift=-0.1in},
title={\myfont{$\lambda_{\mr{min}}(\wt{\mb G})$}},
legend image post style={scale=0.5},
legend style={at={(\plotwidth-0.72in,\plotheight+0.01in)},legend cell align=left, anchor=north, legend columns=2, draw=none, fill=none, font=\scriptsize, row sep=-0.1cm},  
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.0158967288505295\\
3	0.0109273034655624\\
4	0.00580136850205513\\
5	0.00496604152984505\\
6	0.00396170067339666\\
7	0.00332868591432761\\
8	0.00324192629402198\\
9	0.0029982414542931\\
10	0.00293019615431881\\
11	0.00281617299614331\\
12	0.00277678373520093\\
15	0.00262367225184857\\
18	0.0025473221510768\\
21	0.00250342665221285\\
24	0.00248242742101104\\
27	0.00246164234882682\\
30	0.00244721629319107\\
};
\addlegendentry{$d/2r = 0.5$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.138572842126947\\
3	0.123515509331121\\
4	0.101467301844314\\
5	0.0971682076843723\\
6	0.0910811274776843\\ 
7	0.0868992883149686\\
8	0.0861848932643529\\
9	0.08457458079868\\
10	0.0839773758259833\\
11	0.0830078474854945\\
12	0.0828103557500083\\
15	0.0815348073628744\\
18	0.0808754765098115\\
21	0.0804886066439046\\
24	0.0803008576038226\\
27	0.080114046784523\\
30	0.0799834056452741\\
};
\addlegendentry{$d/2r = 1.0$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.292793049639804\\
3	0.275975318082198\\
4	0.249297583809281\\
5	0.243930792613369\\
6	0.235965775384912\\
7	0.230581874771191\\
8	0.229591023402445\\
9	0.227494463189831\\
10	0.226665431262875\\
11	0.225325571415376\\
12	0.225093046722408\\
15	0.223344025302189\\
18	0.222433432401212\\
21	0.221896976044152\\
24	0.221635750697412\\
27	0.221375751968901\\
30	0.221193658151067\\
};
\addlegendentry{$d/2r = 1.5$}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.41773738018898\\
3	0.40216442554857\\
4	0.376720601810441\\
5	0.371546252807915\\
6	0.363731767725114\\
7	0.358487005553923\\
8	0.357493603692921\\
9	0.355443285356767\\
10	0.354612970315219\\
11	0.353272832443005\\
12	0.353054966487674\\
15	0.35131115671816\\
18	0.350400925404582\\
21	0.349863905630704\\
24	0.349602075136963\\
27	0.349341463607397\\
30	0.34915884310199\\
};
\addlegendentry{$d/2r = 2.0$}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.511137672524018\\
3	0.497303214709367\\
4	0.47438215212293\\
5	0.469697372806201\\
6	0.462563487228047\\
7	0.457792696560457\\
8	0.456876432181875\\
9	0.455008042836332\\
10	0.454242776207689\\
11	0.453008327426233\\
12	0.452814025008376\\
15	0.451210261677647\\
18	0.450372115786245\\
21	0.449877289541121\\
24	0.449635885816378\\
27	0.449395604513768\\
30	0.449227188032362\\
};
\addlegendentry{$d/2r = 2.5$}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.581109953670194\\
3	0.568879006040967\\
4	0.548458895496317\\
5	0.544273857051004\\
6	0.537871895077832\\
7	0.533599315029172\\
8	0.53277238198131\\
9	0.531097466340443\\
10	0.530407145898174\\
11	0.529293917977566\\
12	0.52912185149344\\
15	0.527676848341148\\
18	0.526921171374842\\
21	0.526474867710589\\
24	0.526257063798843\\
27	0.526040272628866\\
30	0.52588829990343\\
};
\addlegendentry{$d/2r = 3.0$}

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.634651771476399\\
3	0.62377869632602\\
4	0.605541140216459\\
5	0.601797235206787\\
6	0.596054228516361\\
7	0.592226267391555\\
8	0.591481888937974\\
9	0.58998038145576\\
10	0.589359177342937\\
11	0.588357578962061\\
12	0.588204488165075\\
15	0.586905086348096\\
18	0.586225279948148\\
21	0.585823695296751\\
24	0.585627675529162\\
27	0.585432567474739\\
30	0.585295783488426\\
};
\addlegendentry{$d/2r = 3.5$}

\addplot [color=mycolor8, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.676608301052411\\
3	0.666863097118882\\
4	0.650467837161848\\
5	0.647098517069236\\
6	0.641920780889651\\
7	0.638472473237879\\
8	0.637799850921291\\
9	0.636446740548105\\
10	0.635885542759751\\
11	0.634980793558532\\
12	0.634843518801896\\
15	0.633670178760799\\
18	0.633056163522047\\
21	0.632693390887289\\
24	0.632516292584042\\
27	0.632340018229279\\
30	0.632216431278762\\
};
\addlegendentry{$d/2r = 4.0$}
 
\end{axis}

\node at(\plotxtwo+\plotwidth-0.1in,\plotyone-0.25in) {\scriptsize $\times$ 1.15};

}

\end{tikzpicture}%

==> Figures/fig_phase_transition.tex <==
\begin{tikzpicture}
\newcommand{\plotxone}{0in}
\newcommand{\plotxtwo}{0.25\textwidth}
\newcommand{\plotyone}{0in}
\newcommand{\plotytwo}{0.26\textwidth}
\newcommand{\plotwidth}{0.19\textwidth}
\newcommand{\plotheight}{0.18\textwidth}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
	
\sffamily{ 

\begin{axis}[
width=\plotwidth,
height=\plotheight,
at={(\plotxtwo,\plotytwo)},
scale only axis,
axis on top,
xmin=8,
xmax=168,
ymin=0,
ymax=4000,
xtick={16,64,112,160},
ytick={140,500,3600},
xticklabels={\scriptsize 16,\scriptsize 64,\scriptsize 112,\scriptsize 160},
yticklabels={\scriptsize 140,\scriptsize 500,\scriptsize 3.6k},
axis background/.style={fill=white},
legend image post style={scale=0.5},
legend style={at={(0.82in,\plotheight/2+0.45in)},legend cell align=left, font=\scriptsize, align=left, draw=none, fill=none}
]

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
16  3600\\
32  3600\\
48  3600\\
64  3600\\
80  3600\\
96  3600\\
112 3600\\
128 3600\\
144 3600\\
160 3600\\
};
\addlegendentry{{point probe}}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
16  140\\
32  180\\
48  220\\
64  260\\
80  300\\
96  340\\
112 380\\
128 420\\
144 460\\
160 500\\
};
\addlegendentry{{line probe}}
\end{axis}



\begin{axis}[
width=\plotwidth,
height=\plotheight,
at={(\plotxtwo,\plotyone)},
scale only axis,
axis on top,
xmin=15,
xmax=125,
ymin=0,
ymax=2667,
xtick={20,40,60,80,100,120},
ytick={140,400,790,2400},
xticklabels={\scriptsize{20},\scriptsize{40},\scriptsize{60},\scriptsize{80},\scriptsize{100},\scriptsize{120}},
yticklabels={\scriptsize{140},\scriptsize{400},
    \scriptsize{790},
    \scriptsize{2.4k}},
axis background/.style={fill=white},
legend image post style={scale=0.5},
legend style={at={(0.82in,\plotheight/2+0.6in)},legend cell align=left, font=\scriptsize, align=left, draw=none, fill=none} 
] 

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
20  400\\
30  600\\
40  800\\
50  1000\\
60  1200\\
70  1400\\
80  1600\\
90  1800\\
100 2000\\
110 2200\\
120 2400\\
};
\addlegendentry{{point probe}}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
20  140\\
30  206\\
40  272\\
50  337\\
60  402\\
70  466\\
80  531\\
90  595\\
100 660\\
110 724\\
120 788\\
};
\addlegendentry{{line probe}}
\end{axis}
 
  
 
\begin{axis}[
width=\plotwidth,
height=\plotheight,
at={(\plotxone,\plotytwo)},
scale only axis,
axis on top, 
axis line style={draw=none},
tick style={draw=none},
xmin=0, 
xmax=180,
ymin=1.7,
ymax=22.5, 
xtick={16,64,112,160},
ytick={3,7,11,15,19,21}, 
xticklabels={\scriptsize{16},\scriptsize{64},\scriptsize{{112}},\scriptsize{160}},
yticklabels={\scriptsize{3},\scriptsize{{7}},\scriptsize{11},\scriptsize{15},\scriptsize{19},\scriptsize{21}},
axis background/.style={fill=white},
legend image post style={scale=0.5},
legend style={at={(1.0in,1.33in)}, legend cell align=left, align=left, draw=none, fill=none, font=\scriptsize}
]
\addplot [forget plot] graphics [xmin=0, xmax=180, ymin=1.7, ymax=22.5] {Figures/fig_pt1.png};

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
  0 0\\
};
\addlegendentry{$\approx$ 50\% recover}
\end{axis}


\begin{axis}[
width=\plotwidth,
height=\plotheight,
at={(\plotxone,\plotyone)},
scale only axis,
axis on top,
axis line style={draw=none},
tick style={draw=none},
xmin=10,
xmax=130,
ymin=4.3,
ymax=16,
xtick={20,40,60,80,100,120},
ytick={5,7,9,11,13,15},
xticklabels={\scriptsize{20},\scriptsize{40},\scriptsize{60},\scriptsize{80},\scriptsize{100},\scriptsize{120}},
yticklabels={\scriptsize{5},\scriptsize{7},\scriptsize{9},\scriptsize{11},\scriptsize{13},\scriptsize{15}},
axis background/.style={fill=white},
legend image post style={scale=0.5},
legend style={at={(1.1in,1.7in)}, legend cell align=left, align=left, draw=none, fill=none, font=\scriptsize}
]
\addplot [forget plot] graphics [xmin=10, xmax=130, ymin=4.3, ymax=16] {Figures/fig_pt2.png}; 

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
  0 0\\
};
\addlegendentry{$\approx$ 50\% recover}
\end{axis} 
  
  

\node at (\plotxone/2+\plotxtwo/2+\plotwidth/2,\plotytwo+\plotheight + 0.1in) {Fixed image size};
%\node at (\plotxtwo+\plotwidth/2+0.05in,\plotytwo+\plotheight + 0.08in) {Fixed image density};
%\node at (\plotxone+\plotwidth/2+0.05in,\plotyone+\plotheight + 0.08in) {Fixed image size};
\node at (\plotxtwo/2+\plotxone/2+\plotwidth/2,\plotyone+\plotheight + 0.1in) {Fixed image density};

\node at (\plotxone+\plotwidth/2,\plotytwo-0.20in) {\footnotesize number of discs};

\node at (\plotxtwo+\plotwidth/2,\plotytwo-0.20in) {\footnotesize number of discs};

\node[rotate=90] at (\plotxone-0.25in,\plotytwo+\plotheight/2) {\footnotesize number of lines};

\node[rotate=90] at (\plotxtwo-0.27in,\plotytwo+\plotheight/2) {\footnotesize number of lines};

 
\node at (\plotxone+\plotwidth/2,\plotyone-0.2in) {\footnotesize number of discs};

\node at (\plotxtwo+\plotwidth/2,\plotyone-0.2in) {\footnotesize number of discs};

\node[rotate=90] at (\plotxone-0.25in,\plotyone+\plotheight/2) {\footnotesize number of samples};

\node[rotate=90] at (\plotxtwo-0.27in,\plotyone+\plotheight/2) {\footnotesize  number of samples };

}

\end{tikzpicture}


==> Figures/fig_psf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\newcommand{\plotwidth}{0.15\textwidth}
\newcommand{\plotheight}{0.15\textwidth}
\newcommand{\plotxone}{0in}
\newcommand{\plotxtwo}{1.23in}
\newcommand{\plotxthree}{2.48in}
\newcommand{\plotyone}{0.1in}
\newcommand{\plotyonehalf}{0.5in}
\newcommand{\plotytwo}{1in}

  
\begin{tikzpicture}

\sffamily{

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(\plotxone,\plotytwo-0.33in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=-10,
xmax=10,
xlabel style={yshift=0.1in},
xlabel={\footnotesize{distance/mm}},
ticklabel style={font=\footnotesize},
xtick={-10,0,10},
xticklabels={-10,0,10}, 
ytick={0,0.2},
yticklabels={0,$i_{\text{max}}$},   
ymin=0,
ymax=0.2,
ylabel style={yshift=-0.3in},
ylabel={\footnotesize{current/mA}},
axis background/.style={fill=white},
title style={xshift=0.02in,yshift=-0.07in},
title={\small{Estimated PSF}},
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-9.00000045776367	2.39448408042083e-07\\
-8.98000045776367	2.58817022320257e-07\\
-8.96000045776367	2.78142539135058e-07\\
-8.94000045776367	2.97266213830371e-07\\
-8.92000045776367	3.16039624402225e-07\\
-8.90000045776367	3.34328737556005e-07\\
-8.88000045776367	3.52017259896465e-07\\
-8.86000045776367	3.69009140827041e-07\\
-8.84000045776367	3.85230149132779e-07\\
-8.82000045776367	4.00628503110126e-07\\
-8.80000045776367	4.15174589904403e-07\\
-8.78000045776367	4.28859859290292e-07\\
-8.76000045776367	4.41695017165233e-07\\
-8.74000045776367	4.53707672273803e-07\\
-8.72000045776367	4.64939605090648e-07\\
-8.70000045776367	4.7544383049268e-07\\
-8.68000045776367	4.85281617034164e-07\\
-8.66000045776367	4.94519607315979e-07\\
-8.64000045776367	5.03227158672799e-07\\
-8.62000045776367	5.11473993989612e-07\\
-8.60000045776367	5.19328221653716e-07\\
-8.58000045776367	5.268547539092e-07\\
-8.56000045776367	5.34114126195528e-07\\
-8.54000045776367	5.41161697832371e-07\\
-8.52000045776367	5.48047197465718e-07\\
-8.50000045776367	5.54814565251565e-07\\
-8.48000045776367	5.61502037572637e-07\\
-8.46000045776367	5.68142418540207e-07\\
-8.44000045776367	5.74763484765444e-07\\
-8.42000045776367	5.81388474916247e-07\\
-8.40000045776367	5.8803662242471e-07\\
-8.38000045776367	5.94723697477743e-07\\
-8.36000045776367	6.01462532349906e-07\\
-8.34000045776367	6.08263511636918e-07\\
-8.32000045776367	6.15135015614272e-07\\
-8.30000045776367	6.22083810540883e-07\\
-8.28000045776367	6.29115384160454e-07\\
-8.26000045776367	6.36234227944928e-07\\
-8.24000045776367	6.43444069877038e-07\\
-8.22000045776367	6.50748062933842e-07\\
-8.20000045776367	6.58148935083613e-07\\
-8.18000045776367	6.65649106719284e-07\\
-8.16000045776367	6.73250781183676e-07\\
-8.14000045776367	6.80956013533572e-07\\
-8.12000045776367	6.88766762052638e-07\\
-8.10000045776367	6.96684926341905e-07\\
-8.08000045776367	7.04712375150181e-07\\
-8.06000045776367	7.12850966493396e-07\\
-8.04000045776367	7.21102562072475e-07\\
-8.02000045776367	7.29469037541922e-07\\
-8.00000045776367	7.37952289805347e-07\\
-7.98000045776367	7.46554242213309e-07\\
-7.96000045776367	7.5527684830387e-07\\
-7.94000045776367	7.64122094546766e-07\\
-7.92000045776367	7.73092002417704e-07\\
-7.90000045776367	7.82188630030642e-07\\
-7.88000045776367	7.91414073484734e-07\\
-7.86000045776367	8.00770468032234e-07\\
-7.84000045776367	8.10259989138469e-07\\
-7.82000045776367	8.19884853480885e-07\\
-7.80000045776367	8.29647319917908e-07\\
-7.78000045776367	8.39549690447502e-07\\
-7.76000045776367	8.49594311168232e-07\\
-7.74000045776367	8.59783573251057e-07\\
-7.72000045776367	8.70119913927131e-07\\
-7.70000045776367	8.8060581749512e-07\\
-7.68000045776367	8.9124381635037e-07\\
-7.66000045776367	9.02036492037602e-07\\
-7.64000045776367	9.12986476328388e-07\\
-7.62000045776367	9.2409645232447e-07\\
-7.60000045776367	9.35369155587806e-07\\
-7.58000045776367	9.46807375298186e-07\\
-7.56000045776367	9.5841395543924e-07\\
-7.54000045776367	9.70191796013638e-07\\
-7.52000045776367	9.82143854288295e-07\\
-7.50000045776367	9.94273146070419e-07\\
-7.48000045776367	1.00658274701524e-06\\
-7.46000045776367	1.0190757939663e-06\\
-7.44000045776367	1.03175548632919e-06\\
-7.42000045776367	1.04462508747967e-06\\
-7.40000045776367	1.05768792620708e-06\\
-7.38000045776367	1.07094739819413e-06\\
-7.36000045776367	1.08440696753395e-06\\
-7.34000045776367	1.09807016828543e-06\\
-7.32000045776367	1.11194060606811e-06\\
-7.30000045776367	1.12602195969751e-06\\
-7.28000045776367	1.14031798286211e-06\\
-7.26000045776367	1.15483250584316e-06\\
-7.24000045776367	1.16956943727861e-06\\
-7.22000045776367	1.18453276597222e-06\\
-7.20000045776367	1.19972656274925e-06\\
-7.18000045776367	1.21515498236012e-06\\
-7.16000045776367	1.23082226543321e-06\\
-7.14000045776367	1.24673274047841e-06\\
-7.12000045776367	1.26289082594279e-06\\
-7.10000045776367	1.27930103231975e-06\\
-7.08000045776367	1.29596796431358e-06\\
-7.06000045776367	1.31289632306051e-06\\
-7.04000045776367	1.33009090840837e-06\\
-7.02000045776367	1.34755662125625e-06\\
-7.00000045776367	1.36529846595608e-06\\
-6.98000045776367	1.38332155277783e-06\\
-6.96000045776367	1.40163110044033e-06\\
-6.94000045776367	1.42023243870945e-06\\
-6.92000045776367	1.43913101106583e-06\\
-6.90000045776367	1.45833237744407e-06\\
-6.88000045776367	1.47784221704549e-06\\
-6.86000045776367	1.49766633122675e-06\\
-6.84000045776367	1.51781064646633e-06\\
-6.82000045776367	1.53828121741146e-06\\
-6.80000045776367	1.55908423000763e-06\\
-6.78000045776367	1.58022600471314e-06\\
-6.76000045776367	1.60171299980133e-06\\
-6.74000045776367	1.62355181475294e-06\\
-6.72000045776367	1.64574919374126e-06\\
-6.70000045776367	1.66831202921289e-06\\
-6.68000045776367	1.69124736556696e-06\\
-6.66000045776367	1.71456240293564e-06\\
-6.64000045776367	1.73826450106922e-06\\
-6.62000045776367	1.76236118332879e-06\\
-6.60000045776367	1.78686014078995e-06\\
-6.58000045776367	1.81176923646101e-06\\
-6.56000045776367	1.83709650961933e-06\\
-6.54000045776367	1.86285018026964e-06\\
-6.52000045776367	1.88903865372817e-06\\
-6.50000045776367	1.91567052533693e-06\\
-6.48000045776367	1.94275458531204e-06\\
-6.46000045776367	1.97029982373094e-06\\
-6.44000045776367	1.99831543566266e-06\\
-6.42000045776367	2.02681082644596e-06\\
-6.40000045776367	2.05579561712012e-06\\
-6.38000045776367	2.08527965001321e-06\\
-6.36000045776367	2.11527299449283e-06\\
-6.34000045776367	2.14578595288437e-06\\
-6.32000045776367	2.17682906656213e-06\\
-6.30000015258789	2.20841312221839e-06\\
-6.28000015258789	2.24054915831624e-06\\
-6.26000015258789	2.27324847173143e-06\\
-6.24000015258789	2.30652262458938e-06\\
-6.22000015258789	2.34038345130332e-06\\
-6.20000015258789	2.37484306581982e-06\\
-6.18000015258789	2.4099138690783e-06\\
-6.16000015258789	2.44560855669151e-06\\
-6.14000015258789	2.48194012685403e-06\\
-6.12000015258789	2.51892188848642e-06\\
-6.10000015258789	2.55656746962277e-06\\
-6.08000015258789	2.59489082605e-06\\
-6.06000015258789	2.63390625020723e-06\\
-6.04000015258789	2.67362838035432e-06\\
-6.02000015258789	2.71407221001864e-06\\
-6.00000015258789	2.75525309772963e-06\\
-5.98000015258789	2.79718677705107e-06\\
-5.96000015258789	2.83988936692131e-06\\
-5.94000015258789	2.88337738231193e-06\\
-5.92000015258789	2.9276677452158e-06\\
-5.90000015258789	2.97277779597582e-06\\
-5.88000015258789	3.01872530496603e-06\\
-5.86000015258789	3.06552848463712e-06\\
-5.84000015258789	3.11320600193894e-06\\
-5.82000015258789	3.1617769911328e-06\\
-5.80000015258789	3.21126106700721e-06\\
-5.78000015258789	3.26167833851082e-06\\
-5.76000015258789	3.31304942281718e-06\\
-5.74000015258789	3.3653954598362e-06\\
-5.72000015258789	3.41873812718808e-06\\
-5.70000015258789	3.4730996556558e-06\\
-5.68000015258789	3.52850284513312e-06\\
-5.66000015258789	3.58497108108556e-06\\
-5.64000015258789	3.64252835154259e-06\\
-5.62000015258789	3.70119926463998e-06\\
-5.60000015258789	3.76100906673189e-06\\
-5.58000015258789	3.8219836610933e-06\\
-5.56000015258789	3.88414962723391e-06\\
-5.54000015258789	3.94753424084564e-06\\
-5.52000015258789	4.01216549440679e-06\\
-5.50000015258789	4.07807211846657e-06\\
-5.48000015258789	4.14528360363508e-06\\
-5.46000015258789	4.2138302233043e-06\\
-5.44000015258789	4.28374305712722e-06\\
-5.42000015258789	4.35505401528289e-06\\
-5.40000015258789	4.4277958635565e-06\\
-5.38000015258789	4.50200224926478e-06\\
-5.36000015258789	4.57770772805822e-06\\
-5.34000015258789	4.65494779163279e-06\\
-5.32000015258789	4.7337588963854e-06\\
-5.30000015258789	4.81417849304843e-06\\
-5.28000015258789	4.89624505734058e-06\\
-5.26000015258789	4.97999812167223e-06\\
-5.24000015258789	5.06547830794566e-06\\
-5.22000015258789	5.15272736149181e-06\\
-5.20000015258789	5.24178818618708e-06\\
-5.18000015258789	5.33270488079561e-06\\
-5.16000015258789	5.42552277658417e-06\\
-5.14000015258789	5.52028847625909e-06\\
-5.12000015258789	5.61704989427642e-06\\
-5.10000015258789	5.71585629857893e-06\\
-5.08000015258789	5.81675835381579e-06\\
-5.06000015258789	5.91980816610313e-06\\
-5.04000015258789	6.02505932938617e-06\\
-5.02000015258789	6.13256697346627e-06\\
-5.00000015258789	6.24238781375913e-06\\
-4.98000015258789	6.35458020285289e-06\\
-4.96000015258789	6.46920418393827e-06\\
-4.94000015258789	6.58632154618585e-06\\
-4.92000015258789	6.70599588214891e-06\\
-4.90000015258789	6.82829264727379e-06\\
-4.88000015258789	6.95327922160322e-06\\
-4.86000015258789	7.08102497376221e-06\\
-4.84000015258789	7.21160132731938e-06\\
-4.82000015258789	7.34508182962187e-06\\
-4.80000015258789	7.48154222320516e-06\\
-4.78000015258789	7.62106051988476e-06\\
-4.76000015258789	7.76371707764092e-06\\
-4.74000015258789	7.90959468041274e-06\\
-4.72000015258789	8.05877862092362e-06\\
-4.70000015258789	8.21135678666523e-06\\
-4.68000015258789	8.36741974917332e-06\\
-4.66000015258789	8.52706085673452e-06\\
-4.64000015258789	8.69037633067029e-06\\
-4.62000015258789	8.85746536535038e-06\\
-4.60000015258789	9.02843023209573e-06\\
-4.58000015258789	9.20337638713797e-06\\
-4.56000015258789	9.38241258381088e-06\\
-4.54000015258789	9.56565098915714e-06\\
-4.52000015258789	9.7532073051426e-06\\
-4.50000015258789	9.94520089467946e-06\\
-4.48000015258789	1.01417549126695e-05\\
-4.46000015258789	1.03429964422884e-05\\
-4.44000015258789	1.0549056636743e-05\\
-4.42000015258789	1.07600708667452e-05\\
-4.40000015258789	1.09761788739562e-05\\
-4.38000015258789	1.11975249306705e-05\\
-4.36000015258789	1.14242580060186e-05\\
-4.34000015258789	1.16565319389832e-05\\
-4.32000015258789	1.1894505618539e-05\\
-4.30000015258789	1.21383431712394e-05\\
-4.28000015258789	1.23882141565914e-05\\
-4.26000015258789	1.26442937705758e-05\\
-4.24000015258789	1.290676305769e-05\\
-4.22000015258789	1.31758091319061e-05\\
-4.20000015258789	1.34516254069615e-05\\
-4.18000015258789	1.37344118364161e-05\\
-4.16000015258789	1.40243751639363e-05\\
-4.14000015258789	1.43217291842866e-05\\
-4.12000015258789	1.46266950155364e-05\\
-4.10000015258789	1.49395013830163e-05\\
-4.08000015258789	1.52603849155829e-05\\
-4.06000015258789	1.55895904547856e-05\\
-4.04000015258789	1.59273713775553e-05\\
-4.02000015258789	1.62739899330702e-05\\
-4.00000015258789	1.66297175944884e-05\\
-3.98000015258789	1.69948354262745e-05\\
-3.96000015258789	1.73696344678835e-05\\
-3.94000015258789	1.77544161346105e-05\\
-3.92000015258789	1.81494926364561e-05\\
-3.90000015258789	1.85551874159028e-05\\
-3.88000015258789	1.89718356055497e-05\\
-3.86000015258789	1.93997845066019e-05\\
-3.84000015258789	1.98393940892667e-05\\
-3.82000015258789	2.02910375161683e-05\\
-3.80000015258789	2.07551016899538e-05\\
-3.78000015258789	2.12319878263272e-05\\
-3.76000015258789	2.17221120538213e-05\\
-3.74000015258789	2.22259060416878e-05\\
-3.72000015258789	2.27438176573668e-05\\
-3.70000015258789	2.32763116550787e-05\\
-3.68000015258789	2.38238703971707e-05\\
-3.66000015258789	2.43869946099446e-05\\
-3.64000015258789	2.49662041757905e-05\\
-3.62000015258789	2.55620389635605e-05\\
-3.60000015258789	2.61750596992267e-05\\
-3.58000015258789	2.68058488789887e-05\\
-3.56000015258789	2.74550117271253e-05\\
-3.54000015258789	2.8123177201019e-05\\
-3.52000015258789	2.88109990459282e-05\\
-3.50000015258789	2.9519156902237e-05\\
-3.48000015258789	3.0248357468075e-05\\
-3.46000015258789	3.09993357203779e-05\\
-3.44000015258789	3.17728561976426e-05\\
-3.42000015258789	3.2569714347836e-05\\
-3.40000015258789	3.33907379451217e-05\\
-3.38000015258789	3.42367885793039e-05\\
-3.36000015258789	3.51087632221236e-05\\
-3.34000015258789	3.60075958748065e-05\\
-3.32000015258789	3.69342593015338e-05\\
-3.30000015258789	3.78897668538068e-05\\
-3.28000015258789	3.88751743909904e-05\\
-3.26000015258789	3.98915823026574e-05\\
-3.24000015258789	4.09401376387214e-05\\
-3.22000015258789	4.2022036353727e-05\\
-3.20000015258789	4.31385256720869e-05\\
-3.18000015258789	4.42909065814938e-05\\
-3.16000015258789	4.54805364622151e-05\\
-3.14000015258789	4.67088318604844e-05\\
-3.12000015258789	4.79772714147539e-05\\
-3.10000015258789	4.92873989441541e-05\\
-3.08000015258789	5.06408267091422e-05\\
-3.06000015258789	5.20392388549892e-05\\
-3.04000015258789	5.34843950494875e-05\\
-3.02000015258789	5.4978134327036e-05\\
-3.00000015258789	5.65223791521019e-05\\
-2.98000015258789	5.81191397159531e-05\\
-2.96000015258789	5.97705184815331e-05\\
-2.94000015258789	6.14787149923858e-05\\
-2.92000015258789	6.32460309626665e-05\\
-2.90000015258789	6.50748756664814e-05\\
-2.88000015258789	6.69677716461082e-05\\
-2.86000015258789	6.89273607600489e-05\\
-2.84000015258789	7.09564105933901e-05\\
-2.82000015258789	7.30578212545785e-05\\
-2.80000015258789	7.52346325844903e-05\\
-2.78000015258789	7.74900318055798e-05\\
-2.76000015258789	7.98273616409586e-05\\
-2.74000015258789	8.22501289354884e-05\\
-2.72000015258789	8.47620138133805e-05\\
-2.70000015258789	8.73668794094156e-05\\
-2.68000015258789	9.00687822137201e-05\\
-2.66000015258789	9.28719830731048e-05\\
-2.64000015258789	9.57809588952953e-05\\
-2.62000015258789	9.88004151059883e-05\\
-2.60000015258789	0.00010193529891258\\
-2.58000015258789	0.000105190813432663\\
-2.56000015258789	0.000108572432749997\\
-2.54000015258789	0.000112085917965696\\
-2.52000015258789	0.000115737334317788\\
-2.50000015258789	0.000119533069448312\\
-2.48000015258789	0.000123479852903502\\
-2.46000015258789	0.00012758477695973\\
-2.44000015258789	0.000131855318875508\\
-2.42000015258789	0.000136299364678265\\
-2.40000015258789	0.000140925234603749\\
-2.38000015258789	0.0001457417103159\\
-2.36000015258789	0.000150758064045966\\
-2.34000015258789	0.000155984089801594\\
-2.32000015258789	0.000161430136809678\\
-2.30000015258789	0.0001671071453711\\
-2.28000015258789	0.00017302668532118\\
-2.26000015258789	0.000179200997306864\\
-2.24000015258789	0.000185643037110595\\
-2.22000015258789	0.000192366523271541\\
-2.20000015258789	0.000199385988277685\\
-2.18000015258789	0.000206716833627355\\
-2.16000015258789	0.000214375389086421\\
-2.14000015258789	0.000222378976497778\\
-2.12000015258789	0.000230745978533313\\
-2.10000015258789	0.000239495912815558\\
-2.08000015258789	0.000248649511877123\\
-2.06000015258789	0.000258228809471159\\
-2.04000015258789	0.000268257233796123\\
-2.02000015258789	0.000278759708253409\\
-2.00000015258789	0.000289762760417771\\
-1.98000015258789	0.000301294639968424\\
-1.96000015258789	0.000313385446404266\\
-1.94000015258789	0.000326067267450504\\
-1.92000015258789	0.000339374329157312\\
-1.90000015258789	0.000353343158795024\\
-1.88000015258789	0.000368012761766126\\
-1.86000015258789	0.000383424813883463\\
-1.84000015258789	0.000399623870508315\\
-1.82000015258789	0.000416657594203192\\
-1.80000015258789	0.000434577002734642\\
-1.78000015258789	0.000453436739463514\\
-1.76000015258789	0.000473295368386809\\
-1.74000015258789	0.000494215696349875\\
-1.72000015258789	0.000516265125233873\\
-1.70000015258789	0.000539516037245646\\
-1.68000015258789	0.000564046216800165\\
-1.66000015258789	0.00058993931289541\\
-1.64000015258789	0.000617285346342499\\
-1.62000015258789	0.000646181266737569\\
-1.60000015258789	0.000676731564655294\\
-1.58000015258789	0.000709048945217123\\
-1.56000015258789	0.00074325506995218\\
-1.54000015258789	0.000779481374739057\\
-1.52000015258789	0.000817869972608546\\
-1.50000015258789	0.000858574651319348\\
-1.48000015258789	0.000901761976912914\\
-1.46000015258789	0.000947612515935522\\
-1.44000015258789	0.000996322190715576\\
-1.42000015258789	0.00104810378403746\\
-1.40000015258789	0.00110318861180198\\
-1.38000015258789	0.00116182838485716\\
-1.36000015258789	0.00122429728418025\\
-1.34000015258789	0.00129089427706278\\
-1.32000015258789	0.00136194570597767\\
-1.30000015258789	0.00143780818649095\\
-1.28000015258789	0.00151887185603847\\
-1.26000015258789	0.00160556402176362\\
-1.24000015258789	0.00169835326307512\\
-1.22000015258789	0.00179775405334083\\
-1.20000015258789	0.0019043319754292\\
-1.18000015258789	0.00201870961793916\\
-1.16000015258789	0.00214157325327163\\
-1.14000015258789	0.00227368041560558\\
-1.12000015258789	0.00241586851682974\\
-1.10000015258789	0.0025690646621028\\
-1.08000015258789	0.00273429685458842\\
-1.06000015258789	0.00291270681170496\\
-1.04000015258789	0.00310556465362439\\
-1.02000015258789	0.00331428576937916\\
-1.00000015258789	0.00354045021726196\\
-0.98000015258789	0.00378582507438951\\
-0.96000015258789	0.00405239021495728\\
-0.94000015258789	0.00434236806658377\\
-0.92000015258789	0.004658257966689\\
-0.900000152587891	0.00500287581170618\\
-0.88000015258789	0.00537939975425871\\
-0.860000152587891	0.00579142274721399\\
-0.84000015258789	0.00624301274475257\\
-0.820000152587891	0.00673878133057604\\
-0.80000015258789	0.00728396142820209\\
-0.780000152587891	0.00788449452863941\\
-0.76000015258789	0.0085471275122961\\
-0.740000152587891	0.00927951860675565\\
-0.72000015258789	0.0100903512708003\\
-0.700000152587891	0.0109894537911052\\
-0.68000015258789	0.0119879210927282\\
-0.66000015258789	0.0130982336842969\\
-0.64000015258789	0.0143343667936136\\
-0.62000015258789	0.0157118806420661\\
-0.60000015258789	0.0172479805418589\\
-0.58000015258789	0.0189615332140653\\
-0.56000015258789	0.020873023608887\\
-0.54000015258789	0.0230044348092842\\
-0.52000015258789	0.0253790326121421\\
-0.50000015258789	0.028021036439089\\
-0.48000015258789	0.0309551596747932\\
-0.46000015258789	0.0342060056835946\\
-0.44000015258789	0.0377973108700316\\
-0.42000015258789	0.0417510333661803\\
-0.400000152587891	0.0460862952274164\\
-0.38000015258789	0.0508181971704597\\
-0.360000152587891	0.0559565374273\\
-0.34000015258789	0.0615044794990592\\
-0.320000152587891	0.0674572265215248\\
-0.30000015258789	0.0738007714538262\\
-0.279999847412109	0.0805108054612582\\
-0.259999847412109	0.0875518430628871\\
-0.239999847412109	0.0948767001903914\\
-0.219999847412109	0.102426343434476\\
-0.199999847412109	0.110130205678505\\
-0.179999847412109	0.117907006165885\\
-0.159999847412109	0.125666095025793\\
-0.139999847412109	0.13330931302719\\
-0.119999847412109	0.140733325411907\\
-0.0999998474121093	0.147832356346024\\
-0.0799998474121089	0.154501220367356\\
-0.0599998474121093	0.160638521780936\\
-0.0399998474121088	0.166149874638391\\
-0.0199998474121093	0.170950986643151\\
1.52587891211198e-07	0.174970451281938\\
0.0200001525878908	0.1781521040843\\
0.0400001525878912	0.180456820629253\\
0.0600001525878908	0.181863664326953\\
0.0800001525878913	0.182370328896079\\
0.100000152587891	0.181992861044327\\
0.120000152587891	0.180764690031699\\
0.140000152587891	0.178735029424743\\
0.160000152587891	0.175966749581183\\
0.180000152587891	0.17253384492367\\
0.200000152587891	0.168518636291305\\
0.220000152587891	0.164008854874346\\
0.240000152587891	0.159094750592989\\
0.260000152587891	0.153866355235585\\
0.280000152587891	0.148411010847869\\
0.300000152587891	0.142811248847132\\
0.320000152587891	0.137143077438943\\
0.340000152587891	0.13147470645278\\
0.360000152587891	0.125865711791075\\
0.380000152587891	0.120366618033624\\
0.400000152587891	0.115018858603954\\
0.420000152587891	0.109855059004743\\
0.440000152587891	0.104899580166037\\
0.460000152587891	0.100169255664638\\
0.480000152587891	0.0956742578430791\\
0.500000152587891	0.0914190328099421\\
0.520000152587891	0.087403251936377\\
0.540000152587891	0.0836227367520939\\
0.560000152587891	0.0800703241336384\\
0.580000152587891	0.0767366485521081\\
0.600000152587891	0.0736108272687674\\
0.620000152587891	0.0706810422917278\\
0.640000152587891	0.0679350193800822\\
0.660000152587891	0.0653604093156452\\
0.680000152587891	0.0629450801037677\\
0.700000152587891	0.0606773308590366\\
0.720000152587891	0.0585460390864367\\
0.740000152587891	0.0565407531203573\\
0.760000152587891	0.0546517408716259\\
0.780000152587891	0.0528700049779845\\
0.800000152587891	0.0511872731471837\\
0.820000152587891	0.04959597107834\\
0.840000152587891	0.0480891839621929\\
0.860000152587891	0.0466606112742354\\
0.880000152587891	0.0453045184348741\\
0.900000152587891	0.0440156879410017\\
0.920000152587891	0.0427893717777452\\
0.940000152587891	0.0416212462885929\\
0.960000152587891	0.0405073701993122\\
0.980000152587891	0.0394441461346938\\
1.00000015258789	0.0384282857146706\\
1.02000015258789	0.037456778146273\\
1.04000015258789	0.0365268621208335\\
1.06000015258789	0.0356360007654105\\
1.08000015258789	0.0347818593700458\\
1.10000015258789	0.0339622856076255\\
1.12000015258789	0.0331752919726994\\
1.14000015258789	0.032419040183733\\
1.16000015258789	0.0316918273157465\\
1.18000015258789	0.030992073454317\\
1.20000015258789	0.0303183106856756\\
1.22000015258789	0.0296691732600416\\
1.24000015258789	0.029043388785833\\
1.26000015258789	0.0284397703307387\\
1.28000015258789	0.0278572093218265\\
1.30000015258789	0.0272946691509875\\
1.32000015258789	0.0267511794042757\\
1.34000015258789	0.0262258306442735\\
1.36000015258789	0.0257177696837271\\
1.38000015258789	0.0252261952965346\\
1.40000015258789	0.0247503543189117\\
1.42000015258789	0.0242895380993725\\
1.44000015258789	0.0238430792611733\\
1.46000015258789	0.0234103487452001\\
1.48000015258789	0.0229907531050308\\
1.50000015258789	0.0225837320291647\\
1.52000015258789	0.0221887560682401\\
1.54000015258789	0.0218053245475425\\
1.56000015258789	0.0214329636472585\\
1.58000015258789	0.0210712246348345\\
1.60000015258789	0.0207196822354561\\
1.62000015258789	0.0203779331281354\\
1.64000015258789	0.0200455945561815\\
1.66000015258789	0.0197223030419738\\
1.68000015258789	0.0194077131969692\\
1.70000015258789	0.0191014966187719\\
1.72000015258789	0.0188033408678915\\
1.74000015258789	0.0185129485175258\\
1.76000015258789	0.01823003627034\\
1.78000015258789	0.0179543341367769\\
1.80000015258789	0.0176855846699416\\
1.82000015258789	0.017423542252557\\
1.84000015258789	0.0171679724318931\\
1.86000015258789	0.0169186512989414\\
1.88000015258789	0.0166753649084313\\
1.90000015258789	0.0164379087365854\\
1.92000015258789	0.0162060871737774\\
1.94000015258789	0.0159797130494975\\
1.96000015258789	0.01575860718725\\
1.98000015258789	0.0155425979872044\\
2.00000015258789	0.0153315210346047\\
2.02000015258789	0.0151252187320991\\
2.04000015258789	0.0149235399543057\\
2.06000015258789	0.0147263397230608\\
2.08000015258789	0.0145334789019231\\
2.10000015258789	0.0143448239086138\\
2.12000015258789	0.0141602464441799\\
2.14000015258789	0.0139796232377578\\
2.16000015258789	0.0138028358059012\\
2.18000015258789	0.013629770225515\\
2.20000015258789	0.0134603169195075\\
2.22000015258789	0.0132943704543399\\
2.24000015258789	0.0131318293487121\\
2.26000015258789	0.0129725958926775\\
2.28000015258789	0.0128165759765327\\
2.30000015258789	0.0126636789288718\\
2.32000015258789	0.0125138173632408\\
2.34000015258789	0.0123669070328646\\
2.36000015258789	0.0122228666929577\\
2.38000015258789	0.0120816179701614\\
2.40000015258789	0.0119430852386837\\
2.42000015258789	0.011807195502744\\
2.44000015258789	0.0116738782849535\\
2.46000015258789	0.0115430655202866\\
2.48000015258789	0.0114146914553185\\
2.50000015258789	0.0112886925524307\\
2.52000015258789	0.0111650073986994\\
2.54000015258789	0.0110435766192047\\
2.56000015258789	0.0109243427945129\\
2.58000015258789	0.0108072503821011\\
2.60000015258789	0.0106922456415058\\
2.62000015258789	0.0105792765629939\\
2.64000015258789	0.0104682927995638\\
2.66000015258789	0.0103592456020987\\
2.68000015258789	0.0102520877575024\\
2.70000015258789	0.0101467735296611\\
2.72000015258789	0.0100432586030813\\
2.74000015258789	0.00994150002906477\\
2.76000015258789	0.00984145617428942\\
2.78000015258789	0.00974308667167084\\
2.80000015258789	0.00964635237338949\\
2.82000015258789	0.00955121530597298\\
2.84000015258789	0.00945763862732983\\
2.86000015258789	0.00936558658563727\\
2.88000015258789	0.00927502447999098\\
2.90000015258789	0.00918591862272966\\
2.92000015258789	0.00909823630335249\\
2.94000015258789	0.00901194575395188\\
2.96000015258789	0.00892701611608826\\
2.98000015258789	0.00884341740903761\\
3.00000015258789	0.00876112049934628\\
3.02000015258789	0.00868009707163111\\
3.04000015258789	0.00860031960056625\\
3.06000015258789	0.008521761324001\\
3.08000015258789	0.00844439621715634\\
3.10000015258789	0.00836819896785009\\
3.12000015258789	0.00829314495270365\\
3.14000015258789	0.00821921021428548\\
3.16000015258789	0.00814637143914884\\
3.18000015258789	0.00807460593672357\\
3.20000015258789	0.00800389161902365\\
3.22000015258789	0.00793420698113424\\
3.24000015258789	0.00786553108244373\\
3.26000015258789	0.0077978435285881\\
3.28000015258789	0.00773112445407638\\
3.30000015258789	0.00766535450556771\\
3.32000015258789	0.00760051482577188\\
3.34000015258789	0.00753658703794648\\
3.36000015258789	0.00747355323096534\\
3.38000015258789	0.00741139594493404\\
3.40000015258789	0.00735009815732912\\
3.42000015258789	0.00728964326963956\\
3.44000015258789	0.00723001509448913\\
3.46000015258789	0.00717119784321983\\
3.48000015258789	0.00711317611391753\\
3.50000015258789	0.00705593487986151\\
3.52000015258789	0.00699945947838071\\
3.54000015258789	0.00694373560010025\\
3.56000015258789	0.00688874927856238\\
3.58000015258789	0.00683448688020692\\
3.60000015258789	0.00678093509469686\\
3.62000015258789	0.00672808092557541\\
3.64000015258789	0.00667591168124143\\
3.66000015258789	0.0066244149662308\\
3.68000015258789	0.00657357867279169\\
3.70000015258789	0.00652339097274243\\
3.72000015258789	0.00647384030960103\\
3.74000015258789	0.00642491539097589\\
3.76000015258789	0.00637660518120779\\
3.78000015258789	0.00632889889425349\\
3.80000015258789	0.00628178598680201\\
3.82000015258789	0.00623525615161452\\
3.84000015258789	0.00618929931107991\\
3.86000015258789	0.00614390561097755\\
3.88000015258789	0.00609906541443987\\
3.90000015258789	0.0060547692961073\\
3.92000015258789	0.00601100803646856\\
3.94000015258789	0.00596777261637935\\
3.96000015258789	0.00592505421175329\\
3.98000015258789	0.00588284418841858\\
4.00000015258789	0.00584113409713459\\
4.02000015258789	0.00579991566876262\\
4.04000015258789	0.00575918080958528\\
4.06000015258789	0.00571892159676936\\
4.08000015258789	0.00567913027396697\\
4.10000015258789	0.00563979924705024\\
4.12000015258789	0.00560092107997475\\
4.14000015258789	0.00556248849076746\\
4.16000015258789	0.00552449434763453\\
4.18000015258789	0.00548693166518516\\
4.20000015258789	0.00544979360076734\\
4.22000015258789	0.00541307345091171\\
4.24000015258789	0.00537676464787984\\
4.26000015258789	0.00534086075631353\\
4.28000015258789	0.00530535546998152\\
4.30000015258789	0.00527024260862049\\
4.32000015258789	0.00523551611486721\\
4.34000015258789	0.00520117005127871\\
4.36000015258789	0.0051671985974377\\
4.38000015258789	0.00513359604714029\\
4.40000015258789	0.00510035680566342\\
4.42000015258789	0.00506747538710938\\
4.44000015258789	0.00503494641182487\\
4.46000015258789	0.00500276460389227\\
4.48000015258789	0.00497092478869066\\
4.50000015258789	0.00493942189052458\\
4.52000015258789	0.0049082509303181\\
4.54000015258789	0.00487740702337237\\
4.56000015258789	0.0048468853771844\\
4.58000015258789	0.00481668128932544\\
4.60000015258789	0.00478679014537678\\
4.62000015258789	0.00475720741692138\\
4.64000015258789	0.00472792865958953\\
4.66000015258789	0.00469894951115687\\
4.68000015258789	0.00467026568969317\\
4.70000015258789	0.00464187299176022\\
4.72000015258789	0.00461376729065752\\
4.74000015258789	0.00458594453471411\\
4.76000015258789	0.00455840074562528\\
4.78000015258789	0.00453113201683271\\
4.80000015258789	0.00450413451194681\\
4.82000015258789	0.00447740446320994\\
4.84000015258789	0.00445093816999934\\
4.86000015258789	0.0044247319973685\\
4.88000015258789	0.00439878237462596\\
4.90000015258789	0.0043730857939503\\
4.92000015258789	0.00434763880904039\\
4.94000015258789	0.00432243803379973\\
4.96000015258789	0.00429748014105399\\
4.98000015258789	0.00427276186130071\\
5.00000015258789	0.00424827998149033\\
5.02000015258789	0.00422403134383748\\
5.04000015258789	0.00420001284466182\\
5.06000015258789	0.00417622143325748\\
5.08000015258789	0.00415265411079036\\
5.10000015258789	0.00412930792922235\\
5.12000015258789	0.00410617999026194\\
5.14000015258789	0.00408326744434023\\
5.16000015258789	0.00406056748961184\\
5.18000015258789	0.00403807737097988\\
5.20000015258789	0.00401579437914436\\
5.22000015258789	0.00399371584967352\\
5.24000015258789	0.00397183916209726\\
5.26000015258789	0.00395016173902231\\
5.28000015258789	0.00392868104526837\\
5.30000015258789	0.00390739458702485\\
5.32000015258789	0.00388629991102763\\
5.34000015258789	0.00386539460375524\\
5.36000015258789	0.00384467629064419\\
5.38000015258789	0.00382414263532269\\
5.40000015258789	0.00380379133886255\\
5.42000015258789	0.00378362013904861\\
5.44000015258789	0.00376362680966524\\
5.46000015258789	0.00374380915979951\\
5.48000015258789	0.00372416503316045\\
5.50000015258789	0.00370469230741398\\
5.52000015258789	0.00368538889353292\\
5.54000015258789	0.00366625273516166\\
5.56000015258789	0.00364728180799494\\
5.58000015258789	0.00362847411917038\\
5.60000015258789	0.00360982770667402\\
5.62000015258789	0.00359134063875884\\
5.64000015258789	0.00357301101337551\\
5.66000015258789	0.00355483695761515\\
5.68000015258789	0.0035368166271639\\
5.70000015258789	0.0035189482057688\\
5.72000015258789	0.00350122990471497\\
5.74000045776367	0.0034836599623138\\
5.76000045776367	0.00346623664340203\\
5.78000045776367	0.00344895823885159\\
5.80000045776367	0.00343182306509008\\
5.82000045776367	0.00341482946363181\\
5.84000045776367	0.00339797580061924\\
5.86000045776367	0.00338126046637467\\
5.88000045776367	0.00336468187496206\\
5.90000045776367	0.0033482384637588\\
5.92000045776367	0.00333192869303702\\
5.94000045776367	0.00331575104555453\\
5.96000045776367	0.00329970402615473\\
5.98000045776367	0.00328378616137546\\
6.00000045776367	0.0032679959990664\\
6.02000045776367	0.00325233210801465\\
6.04000045776367	0.00323679307757825\\
6.06000045776367	0.0032213775173274\\
6.08000045776367	0.00320608405669291\\
6.10000045776367	0.00319091134462195\\
6.12000045776367	0.00317585804924045\\
6.14000045776367	0.00316092285752241\\
6.16000045776367	0.00314610447496558\\
6.18000045776367	0.00313140162527352\\
6.20000045776367	0.00311681305004387\\
6.22000045776367	0.00310233750846275\\
6.24000045776367	0.00308797377700508\\
6.26000045776367	0.00307372064914078\\
6.28000045776367	0.00305957693504679\\
6.30000045776367	0.00304554146132467\\
6.32000045776367	0.00303161307072386\\
6.34000045776367	0.00301779062187036\\
6.36000045776367	0.00300407298900072\\
6.38000045776367	0.00299045906170144\\
6.40000045776367	0.00297694774465333\\
6.42000045776367	0.00296353795738107\\
6.44000045776367	0.00295022863400759\\
6.46000045776367	0.00293701872301333\\
6.48000045776367	0.0029239071870002\\
6.50000045776367	0.00291089300246013\\
6.52000045776367	0.00289797515954813\\
6.54000045776367	0.00288515266185975\\
6.56000045776367	0.00287242452621279\\
6.58000045776367	0.0028597897824333\\
6.60000045776367	0.00284724747314556\\
6.62000045776367	0.0028347966535662\\
6.64000045776367	0.00282243639130205\\
6.66000045776367	0.00281016576615207\\
6.68000045776367	0.00279798386991276\\
6.70000045776367	0.00278588980618745\\
6.72000045776367	0.00277388269019904\\
6.74000045776367	0.00276196164860627\\
6.76000045776367	0.00275012581932347\\
6.78000045776367	0.00273837435134357\\
6.80000045776367	0.0027267064045645\\
6.82000045776367	0.00271512114961869\\
6.84000045776367	0.00270361776770582\\
6.86000045776367	0.00269219545042855\\
6.88000045776367	0.00268085339963131\\
6.90000045776367	0.00266959082724207\\
6.92000045776367	0.00265840695511689\\
6.94000045776367	0.0026473010148874\\
6.96000045776367	0.002636272247811\\
6.98000045776367	0.00262531990462378\\
7.00000045776367	0.00261444324539602\\
7.02000045776367	0.00260364153939045\\
7.04000045776367	0.00259291406492286\\
7.06000045776367	0.00258226010922533\\
7.08000045776367	0.00257167896831188\\
7.10000045776367	0.00256116994684642\\
7.12000045776367	0.00255073235801317\\
7.14000045776367	0.00254036552338929\\
7.16000045776367	0.00253006877281975\\
7.18000045776367	0.00251984144429445\\
7.20000045776367	0.00250968288382747\\
7.22000045776367	0.0024995924453384\\
7.24000045776367	0.0024895694905358\\
7.26000045776367	0.00247961338880263\\
7.28000045776367	0.00246972351708374\\
7.30000045776367	0.00245989925977518\\
7.32000045776367	0.00245014000861558\\
7.34000045776367	0.00244044516257928\\
7.36000045776367	0.00243081412777131\\
7.38000045776367	0.00242124631732425\\
7.40000045776367	0.00241174115129674\\
7.42000045776367	0.00240229805657379\\
7.44000045776367	0.00239291646676874\\
7.46000045776367	0.00238359582212695\\
7.48000045776367	0.00237433556943101\\
7.50000045776367	0.00236513516190764\\
7.52000045776367	0.00235599405913611\\
7.54000045776367	0.00234691172695819\\
7.56000045776367	0.00233788763738962\\
7.58000045776367	0.00232892126853303\\
7.60000045776367	0.00232001210449225\\
7.62000045776367	0.00231115963528809\\
7.64000045776367	0.00230236335677528\\
7.66000045776367	0.00229362277056073\\
7.68000045776367	0.00228493738392269\\
7.70000045776367	0.00227630670973077\\
7.72000045776367	0.00226773026636599\\
7.74000045776367	0.0022592075776403\\
7.76000045776367	0.0022507381727138\\
7.78000045776367	0.00224232158600716\\
7.80000045776367	0.00223395735710473\\
7.82000045776367	0.00222564503064083\\
7.84000045776367	0.0022173841561568\\
7.86000045776367	0.00220917428790828\\
7.88000045776367	0.00220101498458947\\
7.90000045776367	0.00219290580892114\\
7.92000045776367	0.00218484632701817\\
7.94000045776367	0.0021768361074052\\
7.96000045776367	0.00216887471947775\\
7.98000045776367	0.00216096173110134\\
8.00000045776367	0.00215309670488738\\
8.02000045776367	0.00214527919246458\\
8.04000045776367	0.0021375087257538\\
8.06000045776367	0.00212978480382286\\
8.08000045776367	0.00212210687330971\\
8.10000045776367	0.0021144742996166\\
8.12000045776367	0.00210688632504734\\
8.14000045776367	0.00209934200873946\\
8.16000045776367	0.00209184014159025\\
8.18000045776367	0.00208437912736136\\
8.20000045776367	0.00207695681876605\\
8.22000045776367	0.00206957029462808\\
8.24000045776367	0.00206221556124043\\
8.26000045776367	0.00205488715800684\\
8.28000045776367	0.00204757764457459\\
8.30000045776367	0.00204027694432813\\
8.32000045776367	0.00203297151779313\\
8.34000045776367	0.00202564333980312\\
8.36000045776367	0.00201826865690939\\
8.38000045776367	0.00201081650723769\\
8.40000045776367	0.00200324699457913\\
8.42000045776367	0.00199550932262641\\
8.44000045776367	0.00198753961439848\\
8.46000045776367	0.00197925856616567\\
8.48000045776367	0.00197056901422979\\
8.50000045776367	0.0019613535257415\\
8.52000045776367	0.00195147215962733\\
8.54000045776367	0.00194076057813894\\
8.56000045776367	0.00192902872025739\\
8.58000045776367	0.00191606027128552\\
8.60000045776367	0.00190161317416358\\
8.62000045776367	0.00188542142306003\\
8.64000045776367	0.00186719835479864\\
8.66000045776367	0.00184664160587606\\
8.68000045776367	0.00182343983096428\\
8.70000045776367	0.00179728118373134\\
8.72000045776367	0.00176786344586358\\
8.74000045776367	0.00173490550352234\\
8.76000045776367	0.0016981600791864\\
8.78000045776367	0.0016574266492032\\
8.80000045776367	0.00161256448267764\\
8.82000045776367	0.00156350482646259\\
8.84000045776367	0.00151026154485062\\
8.86000045776367	0.00145293947533973\\
8.88000045776367	0.00139173982309709\\
8.90000045776367	0.0013269620337253\\
8.92000045776367	0.00125900175250352\\
8.94000045776367	0.0011883446891176\\
8.96000045776367	0.00111555644602111\\
8.98000045776367	0.00104126861838607\\
9.00000045776367	0.00096616171444855\\
};
\end{axis}


\begin{axis}[%
	width=0.7*\plotwidth,
	height=0.7*\plotheight,
	at={(\plotxthree,\plotyone)},
	scale only axis,
	axis on top,
	xmin=-3.025,
	xmax=3.025,
	ymin=-3.025,
	ymax=3.025,
	ytick={\empty},
	xtick={\empty},
	axis background/.style={fill=white},
	title style={font=\bfseries},
	legend style={legend cell align=left, align=left, draw=white!15!black}
	]%
	\addplot [forget plot] graphics [xmin=-3.025, xmax=3.025, ymin=-3.025, ymax=3.025] {Figures/fig_simupsf_d65 };
\end{axis}

\begin{axis}[%
	width=0.7*\plotwidth,
	height=0.7*\plotheight,
	at={(\plotxthree,\plotytwo)},
	scale only axis,
	axis on top,
	xmin=-3.025,
	xmax=3.025,
	ymin=-3.025,
	ymax=3.025,
	ytick={\empty},
	xtick={\empty},
	axis background/.style={fill=white},
	title style={font=\bfseries},
	legend style={legend cell align=left, align=left, draw=white!15!black}
	]%
	\addplot [forget plot] graphics [xmin=-3.025, xmax=3.025, ymin=-3.025, ymax=3.025] {Figures/fig_simupsf_d45};
\end{axis}

\begin{axis}[%
	width=1.1*\plotwidth,
	height=0.7*\plotheight,
	at={(\plotxtwo,\plotyone)},
	scale only axis,
	axis lines=none,
	axis on top,
	xmin=-3.025,
	xmax=3.025,
	ymin=-3.025,
	ymax=3.025, 
	ytick={\empty},
	xtick={\empty},
	axis background/.style={fill=white},
	title style={font=\bfseries},
	legend style={legend cell align=left, align=left, draw=white!15!black}
	]%
	\addplot [forget plot] graphics [xmin=-3.025, xmax=3.025, ymin=-3.025, ymax=3.025] {Figures/fig_probe_d65 };
\end{axis}

\begin{axis}[%
	width=1.1*\plotwidth,
	height=0.7*\plotheight,
	at={(\plotxtwo,\plotytwo)},
	scale only axis, 
	axis lines=none,
	axis on top,
	xmin=-3.025,
	xmax=3.025,
	ymin=-3.025,
	ymax=3.025, 
	ytick={\empty},
	xtick={\empty},
	axis background/.style={fill=white},
	title style={font=\bfseries},
	legend style={legend cell align=left, align=left, draw=white!15!black}
	]%
	\addplot [forget plot] graphics [xmin=-3.025, xmax=3.025, ymin=-3.025, ymax=3.025] {Figures/fig_probe_d45 };
\end{axis}   

\node at (\plotxthree/2+\plotxtwo/2+\plotwidth/3,\plotytwo+\plotheight-0.2in) {\small{Simulated PSF}}; 

\node at (\plotxthree + 0.36*\plotwidth,\plotyone+0.62*\plotheight) {\scriptsize $\theta_{\text{CLP}} = \text{65}^\circ$};

\node at (\plotxthree + 0.36*\plotwidth,\plotytwo+0.62*\plotheight) {\scriptsize $\theta_{\text{CLP}} = \text{45}^\circ$};
}

\end{tikzpicture}%

==> Figures/fig_real_3dots.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\sffamily{

\newcommand{\plotwidth}{1.4in}
\newcommand{\plotheight}{1.4in}
\newcommand{\plotxone}{0in}
\newcommand{\plotxtwo}{1.7in}
\newcommand{\plotxthree}{1.8in}
\newcommand{\plotxfour}{2.7in}
\newcommand{\plotyone}{0in} 
\newcommand{\plotytwo}{1.7in}  
  
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%  
  
  
\begin{axis}[% 
width=\plotwidth,
height=\plotwidth,
at={(\plotxone,\plotytwo)},
scale only axis,
axis on top,
xmin=-3.025,
xmax=3.025,
ymin=-3.025,
ymax=3.025,
ytick={\empty},
xtick={\empty},
axis background/.style={fill=white},
]
\addplot [forget plot] graphics [xmin=-3.025, xmax=3.025, ymin=-3.025, ymax=3.025] {Figures/fig_real_3dots_01.png};
\end{axis}

\begin{axis}[% 
width=\plotwidth,
height=\plotheight,
at={(\plotxtwo,\plotytwo)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=-2.1,
xmax=2.1,
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=1.2e-6,
ytick={\empty},
xtick={\empty},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-2.1	8.95827856339793e-09\\
-2.06	9.32475963111301e-09\\
-2.02	9.54211021308993e-09\\
-1.98	9.75628822175167e-09\\
-1.94	9.94666837783598e-09\\
-1.9	1.01267358942891e-08\\
-1.86	1.03147366203871e-08\\
-1.82	1.05479518452967e-08\\
-1.78	1.07415045746961e-08\\
-1.74	1.0969960939633e-08\\
-1.7	1.12134888041737e-08\\
-1.66	1.14689164831816e-08\\
-1.62	1.17735234894667e-08\\
-1.58	1.21447651935114e-08\\
-1.54	1.26421326740456e-08\\
-1.5	1.31561597171981e-08\\
-1.46	1.36519409110747e-08\\
-1.42	1.41897640304478e-08\\
-1.38	1.4867200803792e-08\\
-1.34	1.5538290654149e-08\\
-1.3	1.62847388907039e-08\\
-1.26	1.71144787231015e-08\\
-1.22	1.8095729359402e-08\\
-1.18	1.91007778482799e-08\\
-1.14	2.02708232421855e-08\\
-1.1	2.16249009810099e-08\\
-1.06	2.31177974541197e-08\\
-1.02	2.48708822425669e-08\\
-0.98	2.70340763108834e-08\\
-0.94	2.96851165870748e-08\\
-0.9	3.2597935017975e-08\\
-0.86	3.57971110531707e-08\\
-0.82	4.00965269875542e-08\\
-0.78	4.4799712384247e-08\\
-0.74	5.0731635781176e-08\\
-0.7	5.83048027635868e-08\\
-0.66	6.74708076076058e-08\\
-0.62	7.87992178175045e-08\\
-0.58	9.25716321376058e-08\\
-0.54	1.08627020267704e-07\\
-0.5	1.24753796626464e-07\\
-0.46	1.39860460990349e-07\\
-0.42	1.51059566633194e-07\\
-0.38	1.56345009827419e-07\\
-0.34	1.54715650069193e-07\\
-0.3	1.49173217778298e-07\\
-0.26	1.4040226403722e-07\\
-0.22	1.30011471810576e-07\\
-0.18	1.20590826213629e-07\\
-0.14	1.1089095863781e-07\\
-0.0999999999999999	1.02769661225466e-07\\
-0.0599999999999998	9.67163629184142e-08\\
-0.0199999999999998	9.21639085049719e-08\\
0.0200000000000002	8.90313529566811e-08\\
0.0600000000000003	8.7167215667705e-08\\
0.1	8.65889333567793e-08\\
0.139999999999999	8.71656311574043e-08\\
0.179999999999999	8.86450379766757e-08\\
0.22	9.10216186866819e-08\\
0.26	9.50664045262783e-08\\
0.3	1.00609639730465e-07\\
0.34	1.07112704483825e-07\\
0.38	1.15434701797312e-07\\
0.42	1.24100168363839e-07\\
0.46	1.31847045281575e-07\\
0.5	1.37314131620769e-07\\
0.54	1.37987598236577e-07\\
0.58	1.33673893287778e-07\\
0.62	1.24736359907729e-07\\
0.66	1.12455239786868e-07\\
0.7	9.97886218101485e-08\\
0.74	8.93042368943497e-08\\
0.78	8.11757985275108e-08\\
0.82	7.4522809256905e-08\\
0.86	6.92897330623055e-08\\
0.9	6.52560601110963e-08\\
0.94	6.16642168438375e-08\\
0.98	5.86339972130645e-08\\
1.02	5.60686288508805e-08\\
1.06	5.37436086744947e-08\\
1.1	5.16938492012287e-08\\
1.14	4.98979311203129e-08\\
1.18	4.80909072564373e-08\\
1.22	4.63893847779673e-08\\
1.26	4.48377868167427e-08\\
1.3	4.35630340689386e-08\\
1.34	4.26119264318459e-08\\
1.38	4.13316243452755e-08\\
1.42	4.03749602639891e-08\\
1.46	3.94262293923475e-08\\
1.5	3.84552976129271e-08\\
1.54	3.76152407000063e-08\\
1.58	3.68235788528182e-08\\
1.62	3.60604701654665e-08\\
1.66	3.53600313474089e-08\\
1.7	3.46627651026665e-08\\
1.74	3.40075381188853e-08\\
1.78	3.3299166091183e-08\\
1.82	3.27161266966414e-08\\
1.86	3.21426050220452e-08\\
1.9	3.15468753342429e-08\\
1.94	3.10606118603118e-08\\
1.98	3.05775245124096e-08\\
2.02	3.00769826822034e-08\\
2.06	2.96216562389873e-08\\
2.1	2.91710922084576e-08\\
};

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-2.1	1.62017845385515e-07\\
-2.06	1.62150317196813e-07\\
-2.02	1.6249696879313e-07\\
-1.98	1.62784123981646e-07\\
-1.94	1.63051450586943e-07\\
-1.9	1.63315602842567e-07\\
-1.86	1.63548818067477e-07\\
-1.82	1.6382486924939e-07\\
-1.78	1.64158827887911e-07\\
-1.74	1.64526102987134e-07\\
-1.7	1.64866406772285e-07\\
-1.66	1.65281276688484e-07\\
-1.62	1.65728669922055e-07\\
-1.58	1.66242696077029e-07\\
-1.54	1.6675196337203e-07\\
-1.5	1.67358800619149e-07\\
-1.46	1.68094937104252e-07\\
-1.42	1.68889773301112e-07\\
-1.38	1.69698095599097e-07\\
-1.34	1.70598434957719e-07\\
-1.3	1.71714535947126e-07\\
-1.26	1.72921073039583e-07\\
-1.22	1.74280701893531e-07\\
-1.18	1.75863236885471e-07\\
-1.14	1.77721823059323e-07\\
-1.1	1.79810450996592e-07\\
-1.06	1.82378203229655e-07\\
-1.02	1.85380658403028e-07\\
-0.98	1.89161285769751e-07\\
-0.94	1.93794663895369e-07\\
-0.9	1.99632195242566e-07\\
-0.86	2.07317205204299e-07\\
-0.82	2.16746572713328e-07\\
-0.78	2.27730717862323e-07\\
-0.74	2.38954408283826e-07\\
-0.7	2.50979292483316e-07\\
-0.66	2.6052923554189e-07\\
-0.62	2.66074048150949e-07\\
-0.58	2.66738007704953e-07\\
-0.54	2.62578199207292e-07\\
-0.5	2.55900625158029e-07\\
-0.46	2.49109598750147e-07\\
-0.42	2.43788472099732e-07\\
-0.38	2.40803482066804e-07\\
-0.34	2.40536936170338e-07\\
-0.3	2.42905587223413e-07\\
-0.26	2.48137867610149e-07\\
-0.22	2.56384490550226e-07\\
-0.18	2.66808607231178e-07\\
-0.14	2.79096065393242e-07\\
-0.0999999999999999	2.9208235654678e-07\\
-0.0599999999999998	3.01879788745646e-07\\
-0.0199999999999998	3.05748466568184e-07\\
0.0200000000000002	3.02829301214297e-07\\
0.0600000000000003	2.93718054346209e-07\\
0.1	2.81707423633998e-07\\
0.139999999999999	2.70683637305774e-07\\
0.179999999999999	2.62252962480852e-07\\
0.22	2.57101598700865e-07\\
0.26	2.54739299899848e-07\\
0.3	2.54575086368186e-07\\
0.34	2.56319454573622e-07\\
0.38	2.59705048600972e-07\\
0.42	2.64066338596785e-07\\
0.46	2.70422640748075e-07\\
0.5	2.78215532413378e-07\\
0.54	2.86190891453225e-07\\
0.58	2.94365330356777e-07\\
0.62	3.00378170360455e-07\\
0.66	3.0228673078127e-07\\
0.7	2.98996321058803e-07\\
0.74	2.90629111911039e-07\\
0.78	2.7911112889924e-07\\
0.82	2.67000574562098e-07\\
0.86	2.55484154744317e-07\\
0.9	2.45397190591484e-07\\
0.94	2.37816886207293e-07\\
0.98	2.31604945023628e-07\\
1.02	2.26712176166893e-07\\
1.06	2.22456387556485e-07\\
1.1	2.18835987576676e-07\\
1.14	2.15797841841686e-07\\
1.18	2.13046051934634e-07\\
1.22	2.10485447761494e-07\\
1.26	2.08324630458628e-07\\
1.3	2.06312948970572e-07\\
1.34	2.04419462713895e-07\\
1.38	2.02702073816135e-07\\
1.42	2.01083844709865e-07\\
1.46	1.99538588342557e-07\\
1.5	1.97971919769907e-07\\
1.54	1.96438564993423e-07\\
1.58	1.95149533889344e-07\\
1.62	1.93950141304094e-07\\
1.66	1.92810238909396e-07\\
1.7	1.91802813655067e-07\\
1.74	1.9079300452986e-07\\
1.78	1.89841104637617e-07\\
1.82	1.8889475408414e-07\\
1.86	1.88073739716538e-07\\
1.9	1.87270179831239e-07\\
1.94	1.86491208277312e-07\\
1.98	1.85780452378731e-07\\
2.02	1.85049868785109e-07\\
2.06	1.84396229864342e-07\\
2.1	1.83698171364449e-07\\
};

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
-2.1	3.03870369802428e-07\\
-2.06	3.0388623488945e-07\\
-2.02	3.03890201050183e-07\\
-1.98	3.0391955179424e-07\\
-1.94	3.03959213845661e-07\\
-1.9	3.04006809106727e-07\\
-1.86	3.04098032579947e-07\\
-1.82	3.04180531032461e-07\\
-1.78	3.04301897948977e-07\\
-1.74	3.0443040493181e-07\\
-1.7	3.04575569700904e-07\\
-1.66	3.04746911752562e-07\\
-1.62	3.04965055033779e-07\\
-1.58	3.05217309251293e-07\\
-1.54	3.05499706023926e-07\\
-1.5	3.05843183270571e-07\\
-1.46	3.06242188543837e-07\\
-1.42	3.06704653721101e-07\\
-1.38	3.07196468754245e-07\\
-1.34	3.07734292317707e-07\\
-1.3	3.08400622419913e-07\\
-1.26	3.09127239408713e-07\\
-1.22	3.09973638803729e-07\\
-1.18	3.10961235474838e-07\\
-1.14	3.1210034294985e-07\\
-1.1	3.13475045967937e-07\\
-1.06	3.1516308323346e-07\\
-1.02	3.17324689238762e-07\\
-0.98	3.2009789490387e-07\\
-0.94	3.23761916878584e-07\\
-0.9	3.28953742514659e-07\\
-0.86	3.36350009224861e-07\\
-0.82	3.46497270034251e-07\\
-0.78	3.58508664579904e-07\\
-0.74	3.71625855468938e-07\\
-0.7	3.83782410342792e-07\\
-0.66	3.91523745027189e-07\\
-0.62	3.92891312419852e-07\\
-0.58	3.88027100275667e-07\\
-0.54	3.78185244944962e-07\\
-0.5	3.66910772034134e-07\\
-0.46	3.57162520050724e-07\\
-0.42	3.50090694259097e-07\\
-0.38	3.45516806324031e-07\\
-0.34	3.42808654399096e-07\\
-0.3	3.41318926946587e-07\\
-0.26	3.40767620390625e-07\\
-0.22	3.4099607764374e-07\\
-0.18	3.41897212810227e-07\\
-0.14	3.43394862814239e-07\\
-0.0999999999999999	3.45874564591486e-07\\
-0.0599999999999998	3.4872788395005e-07\\
-0.0199999999999998	3.52470440436991e-07\\
0.0200000000000002	3.56742099019402e-07\\
0.0600000000000003	3.62461431582506e-07\\
0.1	3.69835486726788e-07\\
0.139999999999999	3.78143195025859e-07\\
0.179999999999999	3.87116447389235e-07\\
0.22	3.96075417843622e-07\\
0.26	4.02680807856359e-07\\
0.3	4.06071169625466e-07\\
0.34	4.06889011419753e-07\\
0.38	4.06719248549325e-07\\
0.42	4.07587858622082e-07\\
0.46	4.1059745474995e-07\\
0.5	4.15542576395455e-07\\
0.54	4.20593995234231e-07\\
0.58	4.2248590053332e-07\\
0.62	4.19069369475255e-07\\
0.66	4.11041671857492e-07\\
0.7	3.99145303522619e-07\\
0.74	3.86038419055967e-07\\
0.78	3.74552943374329e-07\\
0.82	3.65318715769536e-07\\
0.86	3.58075549702608e-07\\
0.9	3.52728246657807e-07\\
0.94	3.48444697142713e-07\\
0.98	3.44969468149247e-07\\
1.02	3.41637022718533e-07\\
1.06	3.39029604437246e-07\\
1.1	3.36959225013788e-07\\
1.14	3.35179166246735e-07\\
1.18	3.33714037783739e-07\\
1.22	3.32210827782819e-07\\
1.26	3.30936867290166e-07\\
1.3	3.29716847649297e-07\\
1.34	3.28576947030956e-07\\
1.38	3.27559208248817e-07\\
1.42	3.26607306580217e-07\\
1.46	3.25714106399732e-07\\
1.5	3.24885158822485e-07\\
1.54	3.24118087083025e-07\\
1.58	3.2333832149759e-07\\
1.62	3.22541103206208e-07\\
1.66	3.21849391629303e-07\\
1.7	3.21190199817056e-07\\
1.74	3.20618266205474e-07\\
1.78	3.20101859732335e-07\\
1.82	3.19565622011442e-07\\
1.86	3.1908887981017e-07\\
1.9	3.18655763156517e-07\\
1.94	3.18264692869252e-07\\
1.98	3.17798260643076e-07\\
2.02	3.17390528128658e-07\\
2.06	3.17030393095752e-07\\
2.1	3.16652807133255e-07\\
};

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
-2.1	4.54531941044661e-07\\
-2.06	4.54529560726496e-07\\
-2.02	4.54560497757211e-07\\
-1.98	4.54562084487958e-07\\
-1.94	4.54629510552689e-07\\
-1.9	4.54687417565208e-07\\
-1.86	4.54745325021815e-07\\
-1.82	4.54835755351706e-07\\
-1.78	4.54924599839029e-07\\
-1.74	4.55065004859972e-07\\
-1.7	4.55218895537951e-07\\
-1.66	4.55414828141426e-07\\
-1.62	4.55619487097874e-07\\
-1.58	4.55874120745375e-07\\
-1.54	4.56181901213154e-07\\
-1.5	4.56536484686848e-07\\
-1.46	4.5697197899413e-07\\
-1.42	4.57455068562479e-07\\
-1.38	4.57992891681852e-07\\
-1.34	4.58688572528115e-07\\
-1.3	4.59433435366191e-07\\
-1.26	4.60300457375934e-07\\
-1.22	4.61302332403318e-07\\
-1.18	4.62470791510566e-07\\
-1.14	4.63879603244504e-07\\
-1.1	4.65515285056722e-07\\
-1.06	4.67501585958257e-07\\
-1.02	4.69970180176188e-07\\
-0.98	4.72982151293149e-07\\
-0.94	4.76790548446343e-07\\
-0.9	4.81812614764703e-07\\
-0.86	4.88594905049649e-07\\
-0.82	4.97833101035621e-07\\
-0.78	5.08906874045306e-07\\
-0.74	5.21831308900982e-07\\
-0.7	5.36031278101473e-07\\
-0.66	5.47707136603731e-07\\
-0.62	5.54233997433312e-07\\
-0.58	5.54017445323734e-07\\
-0.54	5.47704756285566e-07\\
-0.5	5.37785949176577e-07\\
-0.46	5.27492735783835e-07\\
-0.42	5.18789987039963e-07\\
-0.38	5.12935789912899e-07\\
-0.34	5.09450250944337e-07\\
-0.3	5.07636089678681e-07\\
-0.26	5.07119681429185e-07\\
-0.22	5.07590874291691e-07\\
-0.18	5.08761713717104e-07\\
-0.14	5.1074007785628e-07\\
-0.0999999999999999	5.1369096894332e-07\\
-0.0599999999999998	5.17656436897323e-07\\
-0.0199999999999998	5.22274737306088e-07\\
0.0200000000000002	5.28275675718942e-07\\
0.0600000000000003	5.35992418519254e-07\\
0.1	5.45099714769731e-07\\
0.139999999999999	5.56391638610148e-07\\
0.179999999999999	5.70475803555564e-07\\
0.22	5.87654438958634e-07\\
0.26	6.06509202042798e-07\\
0.3	6.26798181428239e-07\\
0.34	6.45403060843091e-07\\
0.38	6.56606145525257e-07\\
0.42	6.56444326522615e-07\\
0.46	6.45842517314304e-07\\
0.5	6.26484832081769e-07\\
0.54	6.04264299112583e-07\\
0.58	5.84624215775148e-07\\
0.62	5.68577553109844e-07\\
0.66	5.55644396342086e-07\\
0.7	5.46461732823627e-07\\
0.74	5.38945689924458e-07\\
0.78	5.33318369092922e-07\\
0.82	5.27691836963822e-07\\
0.86	5.23043388226779e-07\\
0.9	5.19040659411712e-07\\
0.94	5.15428977791271e-07\\
0.98	5.11874423806785e-07\\
1.02	5.08840246452974e-07\\
1.06	5.06260592629087e-07\\
1.1	5.0388321966393e-07\\
1.14	5.01724786231944e-07\\
1.18	4.99804331325731e-07\\
1.22	4.98073456326847e-07\\
1.26	4.96398110242762e-07\\
1.3	4.94726728987143e-07\\
1.34	4.93283808537353e-07\\
1.38	4.91896413449649e-07\\
1.42	4.90600244943789e-07\\
1.46	4.89379429495057e-07\\
1.5	4.88249844180882e-07\\
1.54	4.8715991425679e-07\\
1.58	4.86078716902921e-07\\
1.62	4.85007825971434e-07\\
1.66	4.84039270957464e-07\\
1.7	4.83117512288072e-07\\
1.74	4.82148161466239e-07\\
1.78	4.81238300834957e-07\\
1.82	4.80398251027464e-07\\
1.86	4.79571681992024e-07\\
1.9	4.78806196539222e-07\\
1.94	4.78058162016009e-07\\
1.98	4.77321233275757e-07\\
2.02	4.76602545943888e-07\\
2.06	4.75916383705749e-07\\
2.1	4.75245295631748e-07\\
};

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
-2.1	6.0420353529762e-07\\
-2.06	6.04256683006076e-07\\
-2.02	6.04313796875266e-07\\
-1.98	6.04405813935904e-07\\
-1.94	6.04535114062065e-07\\
-1.9	6.04686624421879e-07\\
-1.86	6.04839721956529e-07\\
-1.82	6.05057072538506e-07\\
-1.78	6.05278389281216e-07\\
-1.74	6.05502085898001e-07\\
-1.7	6.05779723810662e-07\\
-1.66	6.06077192082898e-07\\
-1.62	6.06344518244106e-07\\
-1.58	6.06659438334111e-07\\
-1.54	6.06981498046343e-07\\
-1.5	6.07275793745265e-07\\
-1.46	6.07574056049009e-07\\
-1.42	6.07850108119101e-07\\
-1.38	6.08176132659798e-07\\
-1.34	6.08515645077978e-07\\
-1.3	6.0888926532383e-07\\
-1.26	6.09264472744519e-07\\
-1.22	6.09731697225845e-07\\
-1.18	6.10229858737887e-07\\
-1.14	6.10800205174633e-07\\
-1.1	6.11406248390244e-07\\
-1.06	6.12099548918343e-07\\
-1.02	6.1292373585926e-07\\
-0.98	6.15773093053895e-07\\
-0.94	6.14994913755117e-07\\
-0.9	6.16214931619629e-07\\
-0.86	6.17558699383358e-07\\
-0.82	6.19121403127542e-07\\
-0.78	6.21149745066396e-07\\
-0.74	6.23801579374094e-07\\
-0.7	6.26993619783866e-07\\
-0.66	6.31438993630672e-07\\
-0.62	6.37589856560771e-07\\
-0.58	6.46064947412106e-07\\
-0.54	6.57202182546234e-07\\
-0.5	6.71372809884451e-07\\
-0.46	6.87297301831768e-07\\
-0.42	7.02301640936275e-07\\
-0.38	7.13241348742576e-07\\
-0.34	7.16845093600659e-07\\
-0.3	7.11697694649138e-07\\
-0.26	7.0067071798403e-07\\
-0.22	6.87925563718727e-07\\
-0.18	6.76804987259038e-07\\
-0.14	6.69376987710257e-07\\
-0.0999999999999999	6.66300763990057e-07\\
-0.0599999999999998	6.66386441233135e-07\\
-0.0199999999999998	6.69188196505365e-07\\
0.0200000000000002	6.74341940603517e-07\\
0.0600000000000003	6.81787391081889e-07\\
0.1	6.91302432281282e-07\\
0.139999999999999	7.01392572560144e-07\\
0.179999999999999	7.10533989072792e-07\\
0.22	7.17467003235561e-07\\
0.26	7.20948584481084e-07\\
0.3	7.2104932523016e-07\\
0.34	7.19542150400775e-07\\
0.38	7.19026530853716e-07\\
0.42	7.21565733479656e-07\\
0.46	7.27108165770551e-07\\
0.5	7.34870916213003e-07\\
0.54	7.43883838177317e-07\\
0.58	7.50670885545878e-07\\
0.62	7.5221216642658e-07\\
0.66	7.4699654116157e-07\\
0.7	7.35021622327258e-07\\
0.74	7.19742040283199e-07\\
0.78	7.04335533990252e-07\\
0.82	6.90919286321878e-07\\
0.86	6.8008903762402e-07\\
0.9	6.71943951240883e-07\\
0.94	6.65853370756486e-07\\
0.98	6.61374677784443e-07\\
1.02	6.57516309937e-07\\
1.06	6.54110092406745e-07\\
1.1	6.51447941018523e-07\\
1.14	6.4910468121011e-07\\
1.18	6.46964490962864e-07\\
1.22	6.44994852288482e-07\\
1.26	6.43328231669193e-07\\
1.3	6.41691752272754e-07\\
1.34	6.4019092259e-07\\
1.38	6.38851126760164e-07\\
1.42	6.3753036637022e-07\\
1.46	6.36199288899752e-07\\
1.5	6.35004656950832e-07\\
1.54	6.3403292225812e-07\\
1.58	6.33046916314561e-07\\
1.62	6.32187028153885e-07\\
1.66	6.31373154740777e-07\\
1.7	6.3061242637159e-07\\
1.74	6.29819972269252e-07\\
1.78	6.2903941265231e-07\\
1.82	6.28328658530086e-07\\
1.86	6.27628219712028e-07\\
1.9	6.26933330232737e-07\\
1.94	6.26329670888003e-07\\
1.98	6.25707759476745e-07\\
2.02	6.25029530448251e-07\\
2.06	6.24443318480394e-07\\
2.1	6.23830136086644e-07\\
};

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
-2.1	7.54081374349596e-07\\
-2.06	7.54085340510329e-07\\
-2.02	7.54070269010725e-07\\
-1.98	7.54057577385197e-07\\
-1.94	7.54086927685165e-07\\
-1.9	7.5409565314996e-07\\
-1.86	7.54152767463239e-07\\
-1.82	7.54191635927242e-07\\
-1.78	7.54215434223909e-07\\
-1.74	7.54258269292734e-07\\
-1.7	7.54279687271236e-07\\
-1.66	7.54297138644915e-07\\
-1.62	7.54301105249738e-07\\
-1.58	7.54313796875266e-07\\
-1.54	7.54356631944091e-07\\
-1.5	7.54387568974806e-07\\
-1.46	7.54437544109948e-07\\
-1.42	7.54528768027257e-07\\
-1.38	7.54640616335649e-07\\
-1.34	7.54743738735158e-07\\
-1.3	7.54919840090878e-07\\
-1.26	7.55138777847691e-07\\
-1.22	7.55395790481089e-07\\
-1.18	7.55751166654022e-07\\
-1.14	7.56161277266159e-07\\
-1.1	7.56677683295209e-07\\
-1.06	7.57248823319372e-07\\
-1.02	7.57950057501205e-07\\
-0.98	7.58791696259891e-07\\
-0.94	7.59814195678359e-07\\
-0.9	7.60971547226291e-07\\
-0.86	7.62270890970001e-07\\
-0.82	7.63900227635588e-07\\
-0.78	7.65769918704223e-07\\
-0.74	7.67922801021086e-07\\
-0.7	7.70526249144837e-07\\
-0.66	7.73790475367491e-07\\
-0.62	7.7761473538726e-07\\
-0.58	7.82519398729391e-07\\
-0.54	7.88926486922719e-07\\
-0.5	7.97441233164136e-07\\
-0.46	8.08798200086585e-07\\
-0.42	8.24576753661404e-07\\
-0.38	8.44204935408015e-07\\
-0.34	8.65343475215468e-07\\
-0.3	8.86063960098909e-07\\
-0.26	9.02496156147208e-07\\
-0.22	9.10864928488991e-07\\
-0.18	9.11374998697283e-07\\
-0.14	9.04724389744843e-07\\
-0.0999999999999999	8.94420866377004e-07\\
-0.0599999999999998	8.82538758634837e-07\\
-0.0199999999999998	8.71153234999838e-07\\
0.0200000000000002	8.60931409835757e-07\\
0.0600000000000003	8.51981171951593e-07\\
0.1	8.44726097188413e-07\\
0.139999999999999	8.4022995328678e-07\\
0.179999999999999	8.38021550936901e-07\\
0.22	8.37691553574132e-07\\
0.26	8.39168587180666e-07\\
0.3	8.42660471295858e-07\\
0.34	8.47991907921369e-07\\
0.38	8.55332652822199e-07\\
0.42	8.64764389991251e-07\\
0.46	8.75407439099945e-07\\
0.5	8.85597545636301e-07\\
0.54	8.92756604759597e-07\\
0.58	8.93501480920349e-07\\
0.62	8.87641748665374e-07\\
0.66	8.76096765029615e-07\\
0.7	8.6121143472792e-07\\
0.74	8.47615910021887e-07\\
0.78	8.36160582668526e-07\\
0.82	8.27694217281987e-07\\
0.86	8.21363295717219e-07\\
0.9	8.16321391045676e-07\\
0.94	8.12346408924441e-07\\
0.98	8.0907584110787e-07\\
1.02	8.058933201944e-07\\
1.06	8.03218474960204e-07\\
1.1	8.01098119513426e-07\\
1.14	7.991498965971e-07\\
1.18	7.97434099315069e-07\\
1.22	7.96040351975307e-07\\
1.26	7.94631544682261e-07\\
1.3	7.93400419258433e-07\\
1.34	7.9222402694154e-07\\
1.38	7.9113093154956e-07\\
1.42	7.90129847889148e-07\\
1.46	7.89240610760771e-07\\
1.5	7.88283161529762e-07\\
1.54	7.87293979460173e-07\\
1.58	7.86392840740973e-07\\
1.62	7.85684468713271e-07\\
1.66	7.84937229997922e-07\\
1.7	7.84333563547762e-07\\
1.74	7.83836990098735e-07\\
1.78	7.83329307314034e-07\\
1.82	7.82838290309201e-07\\
1.86	7.82421830553631e-07\\
1.9	7.81992684057514e-07\\
1.94	7.81600023930878e-07\\
1.98	7.81228783115012e-07\\
2.02	7.80902757686135e-07\\
2.06	7.80491854374759e-07\\
2.1	7.80211040780159e-07\\
};

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
-2.1	9.0518478593392e-07\\
-2.06	9.05237933642377e-07\\
-2.02	9.05318051776726e-07\\
-1.98	9.05429900085119e-07\\
-1.94	9.05374372502587e-07\\
-1.9	9.05426727067714e-07\\
-1.86	9.05540955250183e-07\\
-1.82	9.05662323054878e-07\\
-1.78	9.05826525484309e-07\\
-1.74	9.06012146336332e-07\\
-1.7	9.06201732904998e-07\\
-1.66	9.06422256504379e-07\\
-1.62	9.0666578436892e-07\\
-1.58	9.06952940889704e-07\\
-1.54	9.07249616462701e-07\\
-1.5	9.07585161831969e-07\\
-1.46	9.07942917434889e-07\\
-1.42	9.08340336421497e-07\\
-1.38	9.0878693651174e-07\\
-1.34	9.09252572930052e-07\\
-1.3	9.09784844934302e-07\\
-1.26	9.10411513429176e-07\\
-1.22	9.1109688074763e-07\\
-1.18	9.11830637802745e-07\\
-1.14	9.12734943766191e-07\\
-1.1	9.1373999136689e-07\\
-1.06	9.14864027342298e-07\\
-1.02	9.16180031536805e-07\\
-0.98	9.17645957584023e-07\\
-0.94	9.19364929215726e-07\\
-0.9	9.21497188029684e-07\\
-0.86	9.24063352199732e-07\\
-0.82	9.26921432194626e-07\\
-0.78	9.30442674159303e-07\\
-0.74	9.34945959015431e-07\\
-0.7	9.40537578627209e-07\\
-0.66	9.47713321293941e-07\\
-0.62	9.56696880079698e-07\\
-0.58	9.66867940518023e-07\\
-0.54	9.7767597764996e-07\\
-0.5	9.87281442517906e-07\\
-0.46	9.93497355635463e-07\\
-0.42	9.95320245918628e-07\\
-0.38	9.92559730546782e-07\\
-0.34	9.86158991052798e-07\\
-0.3	9.78700857386593e-07\\
-0.26	9.72628523639651e-07\\
-0.22	9.68081618564974e-07\\
-0.18	9.65353624734143e-07\\
-0.14	9.64517536202402e-07\\
-0.0999999999999999	9.65002218718746e-07\\
-0.0599999999999998	9.6676401653749e-07\\
-0.0199999999999998	9.69985411244033e-07\\
0.0200000000000002	9.74868658828109e-07\\
0.0600000000000003	9.81439154087093e-07\\
0.1	9.90225995563742e-07\\
0.139999999999999	1.00169401321036e-06\\
0.179999999999999	1.01728534587974e-06\\
0.22	1.03613376381727e-06\\
0.26	1.05522175544902e-06\\
0.3	1.07413918840248e-06\\
0.34	1.09000894724286e-06\\
0.38	1.09853004573633e-06\\
0.42	1.10019429314289e-06\\
0.46	1.09525155892097e-06\\
0.5	1.0858261526877e-06\\
0.54	1.07384569162004e-06\\
0.58	1.05993445856566e-06\\
0.62	1.0453013567243e-06\\
0.66	1.03084357419757e-06\\
0.7	1.01724568338423e-06\\
0.74	1.00467424971239e-06\\
0.78	9.94451635845871e-07\\
0.82	9.86719822434134e-07\\
0.86	9.80313533601384e-07\\
0.9	9.74939258354334e-07\\
0.94	9.70151202180568e-07\\
0.98	9.66338841975266e-07\\
1.02	9.62843774628618e-07\\
1.06	9.59697747190057e-07\\
1.1	9.56876949372508e-07\\
1.14	9.54448808128882e-07\\
1.18	9.52245951565055e-07\\
1.22	9.502080901299e-07\\
1.26	9.48367752469858e-07\\
1.3	9.46678923837362e-07\\
1.34	9.44995644543633e-07\\
1.38	9.43310780739603e-07\\
1.42	9.41817884266493e-07\\
1.46	9.40529645417564e-07\\
1.5	9.39327076706286e-07\\
1.54	9.38265707047458e-07\\
1.58	9.37297940735925e-07\\
1.62	9.36334935060722e-07\\
1.66	9.35462360159499e-07\\
1.7	9.34738121712508e-07\\
1.74	9.34005950055871e-07\\
1.78	9.33248397812713e-07\\
1.82	9.32577307962356e-07\\
1.86	9.31922084531288e-07\\
1.9	9.31257343380275e-07\\
1.94	9.30575144194245e-07\\
1.98	9.29890571795477e-07\\
2.02	9.29338467655293e-07\\
2.06	9.28817302322182e-07\\
2.1	9.2830724277203e-07\\
};
\end{axis}
 
\node at(\plotxtwo-0.06in,\plotytwo+0.02in) {\scriptsize 0};
\node at(\plotxtwo-0.09in,\plotytwo+0.19in) {\scriptsize 45};
\node at(\plotxtwo-0.09in,\plotytwo+0.36in) {\scriptsize 70};
\node at(\plotxtwo-0.09in,\plotytwo+0.53in) {\scriptsize 90};
\node at(\plotxtwo-0.12in,\plotytwo+0.70in) {\scriptsize 115};
\node at(\plotxtwo-0.12in,\plotytwo+0.88in) {\scriptsize 135};
\node at(\plotxtwo-0.12in,\plotytwo+1.06in) {\scriptsize 180};
\node at(\plotxtwo-0.14in,\plotytwo+1.30in) {\footnotesize $\theta_s$(${}^\circ$)};
  


\begin{axis}[%
width=\plotwidth,
height=\plotwidth,
at={(\plotxone,\plotyone)},
scale only axis,
axis on top,
xmin=-3.025,
xmax=3.025,
ymin=-3.025,
ymax=3.025,
xtick={\empty},
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=-3.025, xmax=3.025, ymin=-3.025, ymax=3.025] {Figures/fig_real_3dots_04.png};
\end{axis}

\begin{axis}[%
width=\plotwidth,
height=\plotwidth,
at={(\plotxtwo,\plotyone)},
scale only axis,
axis on top,
xmin=-3.025,
xmax=3.025,
ymin=-3.025,
ymax=3.025,
xtick={\empty},
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=-3.025, xmax=3.025, ymin=-3.025, ymax=3.025] {Figures/fig_real_3dots_03.png};
\end{axis}

\node at (\plotxone+\plotwidth/2,\plotytwo+\plotheight+0.08in) { \myfont{Camera image}}; 

\node at (\plotxtwo+\plotwidth/2,\plotytwo+\plotheight+0.09in) { \myfont{Line scans} }; 

\node at (\plotxone+\plotwidth/2,\plotyone+\plotheight+0.08in) { \myfont{Point probe image} }; 

\node at (\plotxtwo+\plotwidth/2,\plotyone+\plotheight+0.08in) {\myfont{Line probe image} }; 
}

\end{tikzpicture}%

==> Figures/fig_real_8_10dots.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\sffamily{

\newcommand{\plotwidth}{1.4in}
\newcommand{\plotheight}{1.4in}
\newcommand{\plotxone}{0in}
\newcommand{\plotxtwo}{1.7in}
\newcommand{\plotxthree}{3.5in}
\newcommand{\plotxfour}{5.3in} 


\newcommand{\plotyone}{0in} 
\newcommand{\plotytwo}{1.8in}
  
 \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}% 
  
\begin{axis}[%  
width=\plotwidth,
height=\plotheight,
at={(\plotxone,\plotyone)},
scale only axis,
axis on top,
xmin=-3.025,
xmax=3.025,
ymin=-3.025,
ymax=3.025,
ytick={\empty},
xtick={\empty},
axis background/.style={fill=white},
]
\addplot [forget plot] graphics [xmin=-3.025, xmax=3.025, ymin=-3.025, ymax=3.025] {Figures/fig_10dots_raw.png};
\end{axis}


\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(\plotxtwo,\plotyone)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=-2.4,
xmax=2.4,
xlabel style={font=\color{white!15!black}, yshift=0.1in},
ymin=0,
ymax=7e-06,
xtick={-2.4,0,2.4},
xticklabels={-2.4,0,2.4},
ytick={\empty},
x tick label style={font=\small}, 
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={at={(0.027,0.378)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-2.4	0\\
-2.36	4.7593573526683e-10\\
-2.32	7.93249910202576e-11\\
-2.28	8.72560690368118e-10\\
-2.24	1.03121067240863e-09\\
-2.2	3.96610744246573e-10\\
-2.16	1.58649982040515e-09\\
-2.12	4.04557454203314e-09\\
-2.08	4.91814944325597e-09\\
-2.04	7.05992420080293e-09\\
-2	8.24979906610679e-09\\
-1.96	1.31679485093628e-08\\
-1.92	1.53097232669097e-08\\
-1.88	2.0227879815593e-08\\
-1.84	2.74464539984365e-08\\
-1.8	3.42684174370333e-08\\
-1.76	4.18836165749781e-08\\
-1.72	5.04507227105933e-08\\
-1.68	6.00490537294718e-08\\
-1.64	7.07579346226339e-08\\
-1.6	8.44811616218522e-08\\
-1.56	9.78077707713965e-08\\
-1.52	1.14069402812333e-07\\
-1.48	1.36439063602722e-07\\
-1.44	1.61109150909056e-07\\
-1.4	1.89904138636621e-07\\
-1.36	2.21792802790333e-07\\
-1.32	2.53443502629125e-07\\
-1.28	2.75337214361571e-07\\
-1.24	2.92630062403987e-07\\
-1.2	3.09605624693177e-07\\
-1.16	3.32054611362764e-07\\
-1.12	3.65371121802127e-07\\
-1.08	3.84091833893763e-07\\
-1.04	3.69892660501137e-07\\
-1	3.36496810859899e-07\\
-0.96	2.92550737412967e-07\\
-0.92	2.52967552683003e-07\\
-0.88	2.33770883539819e-07\\
-0.84	2.30201258943907e-07\\
-0.8	2.49318581779789e-07\\
-0.76	2.78986163948503e-07\\
-0.72	3.19521248570709e-07\\
-0.68	3.73065660141947e-07\\
-0.64	4.44537505472908e-07\\
-0.6	5.27749477896577e-07\\
-0.56	5.94779180573823e-07\\
-0.52	6.14055124970037e-07\\
-0.48	5.8407024994267e-07\\
-0.44	5.23148628417403e-07\\
-0.4	4.52549329565954e-07\\
-0.36	4.01384681936179e-07\\
-0.32	3.84329808866823e-07\\
-0.28	4.10189755939427e-07\\
-0.24	4.73808455581093e-07\\
-0.2	5.42979904594176e-07\\
-0.16	5.94541177179053e-07\\
-0.12	5.97952123371215e-07\\
-0.0800000000000003	5.5345080340885e-07\\
-0.0400000000000003	4.76505505275782e-07\\
-2.22044604925031e-16	3.83457233965601e-07\\
0.0399999999999998	2.99214050869523e-07\\
0.0799999999999998	2.3480211552851e-07\\
0.12	2.0093031594115e-07\\
0.16	1.956948629811e-07\\
0.2	1.93394445346939e-07\\
0.24	1.92125245490615e-07\\
0.28	1.96408791452996e-07\\
0.32	2.03865354819754e-07\\
0.36	2.11401228966679e-07\\
0.4	2.24569184581469e-07\\
0.44	2.43924489495839e-07\\
0.48	2.69546475806237e-07\\
0.52	3.03338950402576e-07\\
0.56	3.43874049235637e-07\\
0.6	4.00115482079855e-07\\
0.64	4.67065831344371e-07\\
0.68	5.45121650930014e-07\\
0.72	6.14769021467509e-07\\
0.76	6.82829920606309e-07\\
0.8	7.11545567355643e-07\\
0.84	6.81005417391134e-07\\
0.88	6.01759751361897e-07\\
0.92	4.87135054072496e-07\\
0.96	3.75921345607821e-07\\
1	2.86125398929471e-07\\
1.04	2.13146378769125e-07\\
1.08	1.77767407905094e-07\\
1.12	1.63409577425e-07\\
1.16	1.50479595895092e-07\\
1.2	1.44212917607689e-07\\
1.24	1.35725138017406e-07\\
1.28	1.28585885050825e-07\\
1.32	1.28427234180606e-07\\
1.36	1.25412883633658e-07\\
1.4	1.22557182180572e-07\\
1.44	1.21922582252409e-07\\
1.48	1.22874480368296e-07\\
1.52	1.25809507700581e-07\\
1.56	1.32076186876162e-07\\
1.6	1.39691390177443e-07\\
1.64	1.5444584811064e-07\\
1.68	1.73007904891165e-07\\
1.72	2.02913447822084e-07\\
1.76	2.36943890286057e-07\\
1.8	2.75416539352591e-07\\
1.84	2.95565087071736e-07\\
1.88	2.81603874441316e-07\\
1.92	2.51936320694313e-07\\
1.96	2.04579272633509e-07\\
2	1.49527694226492e-07\\
2.04	1.0391579863267e-07\\
2.08	8.05149085181256e-08\\
2.12	7.28997093801809e-08\\
2.16	6.79022278404773e-08\\
2.2	6.27461034241605e-08\\
2.24	5.6717404106621e-08\\
2.28	5.47342722256872e-08\\
2.32	5.27511474501807e-08\\
2.36	4.80709658745582e-08\\
2.4	4.3390791404363e-08\\
};


\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-2.4	7.02221113959422e-07\\
-2.36	7.01269214067179e-07\\
-2.32	7e-07\\
-2.28	7.01903813995341e-07\\
-2.24	7.0158651403126e-07\\
-2.2	7.02617738914523e-07\\
-2.16	7.02935024667749e-07\\
-2.12	7.04521538699009e-07\\
-2.08	7.04997474434276e-07\\
-2.04	7.07535874146924e-07\\
-2	7.08805088214103e-07\\
-1.96	7.12612687783076e-07\\
-1.92	7.16499612343068e-07\\
-1.88	7.22131686705507e-07\\
-1.84	7.26573900413496e-07\\
-1.8	7.30302174991448e-07\\
-1.76	7.36330874308987e-07\\
-1.72	7.4624649818652e-07\\
-1.68	7.54416979367033e-07\\
-1.64	7.62190835592446e-07\\
-1.6	7.73217016449689e-07\\
-1.56	7.88764721795087e-07\\
-1.52	8.03360530800955e-07\\
-1.48	8.25095590775004e-07\\
-1.44	8.48893103568692e-07\\
-1.4	8.75466990270934e-07\\
-1.36	9.09894054137294e-07\\
-1.32	9.53681484707613e-07\\
-1.28	1.01016091384117e-06\\
-1.24	1.08258464485352e-06\\
-1.2	1.16563796729515e-06\\
-1.16	1.22862206700866e-06\\
-1.12	1.26368374146132e-06\\
-1.08	1.2714575905813e-06\\
-1.04	1.25337143578527e-06\\
-1	1.20641106952298e-06\\
-0.96	1.15215274724342e-06\\
-0.92	1.12343704365067e-06\\
-0.88	1.12105729392006e-06\\
-0.84	1.12367504704544e-06\\
-0.8	1.11574254794341e-06\\
-0.76	1.09376949700909e-06\\
-0.72	1.04990274855318e-06\\
-0.68	1.0030216504385e-06\\
-0.64	9.67801340214646e-07\\
-0.6	9.52570927727902e-07\\
-0.56	9.5185700280872e-07\\
-0.52	9.71846914756679e-07\\
-0.48	9.98341490179155e-07\\
-0.44	1.03768669993606e-06\\
-0.4	1.08536103375009e-06\\
-0.36	1.1446961696658e-06\\
-0.32	1.21013934410094e-06\\
-0.28	1.26542889126376e-06\\
-0.24	1.29549306286044e-06\\
-0.2	1.29327196311187e-06\\
-0.16	1.24980186803277e-06\\
-0.12	1.17626754451358e-06\\
-0.0800000000000003	1.09099315074509e-06\\
-0.0400000000000003	1.02531198712604e-06\\
-2.22044604925031e-16	9.77875614074219e-07\\
0.0399999999999998	9.62089940861188e-07\\
0.0799999999999998	9.66690783234935e-07\\
0.12	9.81603888652171e-07\\
0.16	1.00016596497262e-06\\
0.2	1.02324953735952e-06\\
0.24	1.05513819796051e-06\\
0.28	1.09646654670378e-06\\
0.32	1.14913836916294e-06\\
0.36	1.22005496797847e-06\\
0.4	1.3062812616392e-06\\
0.44	1.3856856629156e-06\\
0.48	1.41479790619833e-06\\
0.52	1.38148140996982e-06\\
0.56	1.31468971068734e-06\\
0.6	1.24432844365238e-06\\
0.64	1.19221189613036e-06\\
0.68	1.16468609582462e-06\\
0.72	1.14802781928865e-06\\
0.76	1.13184552112052e-06\\
0.8	1.09837034648826e-06\\
0.84	1.05418629806827e-06\\
0.88	1.00603600009727e-06\\
0.92	9.63200483630044e-07\\
0.96	9.47970078248727e-07\\
1	9.54236752539328e-07\\
1.04	9.67959990196687e-07\\
1.08	9.8913977700995e-07\\
1.12	1.02094911261993e-06\\
1.16	1.05593146208157e-06\\
1.2	1.09051720079897e-06\\
1.24	1.10693744551845e-06\\
1.28	1.09527670026018e-06\\
1.32	1.06108758649789e-06\\
1.36	1.02110777681282e-06\\
1.4	9.76051139280753e-07\\
1.44	9.42179346798821e-07\\
1.48	9.38133779362215e-07\\
1.52	9.50984435012924e-07\\
1.56	9.76051139280753e-07\\
1.6	1.01119213872444e-06\\
1.64	1.04046307462177e-06\\
1.68	1.03562425016953e-06\\
1.72	1.0034182753936e-06\\
1.76	9.54395402521368e-07\\
1.8	8.96012177156035e-07\\
1.84	8.50003654164621e-07\\
1.88	8.13276161783915e-07\\
1.92	7.89637300249024e-07\\
1.96	7.80832222693061e-07\\
2	7.72503091530507e-07\\
2.04	7.66871017168069e-07\\
2.08	7.61794210637345e-07\\
2.12	7.56717404106621e-07\\
2.16	7.52116554627446e-07\\
2.2	7.4648447315958e-07\\
2.24	7.43866748455912e-07\\
2.28	7.40693755920529e-07\\
2.32	7.35220317329276e-07\\
2.36	7.33951117472952e-07\\
2.4	7.31095417796223e-07\\
};


\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
-2.4	1.4e-06\\
-2.36	1.40111054987428e-06\\
-2.32	1.40111054987428e-06\\
-2.28	1.40087257490122e-06\\
-2.24	1.40031729996408e-06\\
-2.2	1.40015864998204e-06\\
-2.16	1.40182447479347e-06\\
-2.12	1.40158649982041e-06\\
-2.08	1.40230041052873e-06\\
-2.04	1.40190379978449e-06\\
-2	1.40364894958693e-06\\
-1.96	1.40634598507077e-06\\
-1.92	1.4092016847475e-06\\
-1.88	1.411740098671e-06\\
-1.84	1.4129299735363e-06\\
-1.8	1.41967259777302e-06\\
-1.76	1.42379749730608e-06\\
-1.72	1.43030214656974e-06\\
-1.68	1.43696546002629e-06\\
-1.64	1.44140765952343e-06\\
-1.6	1.45251317247712e-06\\
-1.56	1.46369801042183e-06\\
-1.52	1.47535878410181e-06\\
-1.48	1.49106513942925e-06\\
-1.44	1.50812001960403e-06\\
-1.4	1.5300930563275e-06\\
-1.36	1.55389056429171e-06\\
-1.32	1.58347880637037e-06\\
-1.28	1.62401390076254e-06\\
-1.24	1.67121230061766e-06\\
-1.2	1.73379976116521e-06\\
-1.16	1.80955517022212e-06\\
-1.12	1.87571225536558e-06\\
-1.08	1.92164145358802e-06\\
-1.04	1.95154700362436e-06\\
-1	1.95646512464591e-06\\
-0.96	1.92180010357006e-06\\
-0.92	1.86381347829083e-06\\
-0.88	1.80765135622678e-06\\
-0.84	1.76989266050114e-06\\
-0.8	1.7574386227001e-06\\
-0.76	1.76465719688294e-06\\
-0.72	1.79202433299579e-06\\
-0.68	1.81764631930619e-06\\
-0.64	1.81193490574187e-06\\
-0.6	1.78551968373213e-06\\
-0.56	1.74387404923564e-06\\
-0.52	1.70786047489073e-06\\
-0.48	1.68231780646593e-06\\
-0.44	1.67993805673532e-06\\
-0.4	1.70119716143417e-06\\
-0.36	1.7376866857252e-06\\
-0.32	1.78504373378601e-06\\
-0.28	1.84437885549087e-06\\
-0.24	1.89419500669501e-06\\
-0.2	1.91846845394721e-06\\
-0.16	1.92180010357006e-06\\
-0.12	1.91402625445007e-06\\
-0.0800000000000003	1.91037730486314e-06\\
-0.0400000000000003	1.92370390335454e-06\\
-2.22044604925031e-16	1.95900355278027e-06\\
0.0399999999999998	2.01651419969166e-06\\
0.0799999999999998	2.05038597085731e-06\\
0.12	2.0311892946087e-06\\
0.16	1.96360440225944e-06\\
0.2	1.87285655568885e-06\\
0.24	1.77782514539231e-06\\
0.28	1.70318028620968e-06\\
0.32	1.66970511868285e-06\\
0.36	1.65471269182731e-06\\
0.4	1.6631211515336e-06\\
0.44	1.67628910004296e-06\\
0.48	1.69604103701786e-06\\
0.52	1.72499467295111e-06\\
0.56	1.76719559659559e-06\\
0.6	1.81574253373255e-06\\
0.64	1.85437380435942e-06\\
0.68	1.85905397882962e-06\\
0.72	1.83795353121823e-06\\
0.76	1.79971887133561e-06\\
0.8	1.76005634740377e-06\\
0.84	1.72753307266375e-06\\
0.88	1.71198537442378e-06\\
0.92	1.73514828601255e-06\\
0.96	1.7758420206168e-06\\
1	1.82288176871352e-06\\
1.04	1.87079410592232e-06\\
1.08	1.89713000294105e-06\\
1.12	1.89490890319248e-06\\
1.16	1.87571225536558e-06\\
1.2	1.85373920443126e-06\\
1.24	1.84604468030229e-06\\
1.28	1.85841937890145e-06\\
1.32	1.89308442839902e-06\\
1.36	1.91220177965661e-06\\
1.4	1.91489880092959e-06\\
1.44	1.90530047701614e-06\\
1.48	1.88412070441373e-06\\
1.52	1.85381855784399e-06\\
1.56	1.79979819632663e-06\\
1.6	1.74522255987213e-06\\
1.64	1.68628406312237e-06\\
1.68	1.62893205198216e-06\\
1.72	1.57848132749521e-06\\
1.76	1.55024161470478e-06\\
1.8	1.53675635202048e-06\\
1.84	1.53056899916819e-06\\
1.88	1.5212086502278e-06\\
1.92	1.51724240067679e-06\\
1.96	1.51057909432566e-06\\
2	1.50518498783085e-06\\
2.04	1.49994953842352e-06\\
2.08	1.49622125674014e-06\\
2.12	1.49050986449211e-06\\
2.16	1.48646428995007e-06\\
2.2	1.48233938331159e-06\\
2.24	1.47432755921855e-06\\
2.28	1.46940939556443e-06\\
2.32	1.46687099585179e-06\\
2.36	1.4641739461571e-06\\
2.4	1.463777321202e-06\\
};


\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
-2.4	2.10166581060057e-06\\
-2.36	2.10214176054669e-06\\
-2.32	2.10142786404922e-06\\
-2.28	2.10214176054669e-06\\
-2.24	2.10031729996408e-06\\
-2.2	2.10158651403126e-06\\
-2.16	2.10142786404922e-06\\
-2.12	2.10111054987428e-06\\
-2.08	2.10158651403126e-06\\
-2.04	2.10245906051077e-06\\
-2	2.1e-06\\
-1.96	2.10380759956897e-06\\
-1.92	2.10515612441632e-06\\
-1.88	2.10753588835778e-06\\
-1.84	2.10809114908407e-06\\
-1.8	2.11126416293573e-06\\
-1.76	2.11316796272022e-06\\
-1.72	2.11808611216347e-06\\
-1.68	2.12189371173245e-06\\
-1.64	2.1264152362206e-06\\
-1.6	2.13299921047528e-06\\
-1.56	2.14053509883306e-06\\
-1.52	2.14870557290815e-06\\
-1.48	2.15806592184854e-06\\
-1.44	2.17059928464059e-06\\
-1.4	2.1843225080871e-06\\
-1.36	2.20082212753559e-06\\
-1.32	2.22184325726139e-06\\
-1.28	2.24572009376934e-06\\
-1.24	2.27737078650271e-06\\
-1.2	2.318381830841e-06\\
-1.16	2.37137095770513e-06\\
-1.12	2.44093901035703e-06\\
-1.08	2.5251028968838e-06\\
-1.04	2.59847854199925e-06\\
-1	2.64710481833808e-06\\
-0.96	2.6562271638837e-06\\
-0.92	2.62124481442206e-06\\
-0.88	2.55072486898334e-06\\
-0.84	2.46711627160457e-06\\
-0.8	2.38985368771828e-06\\
-0.76	2.34503504292284e-06\\
-0.72	2.31520882809156e-06\\
-0.68	2.30886282520172e-06\\
-0.64	2.32242740715939e-06\\
-0.6	2.34392449304855e-06\\
-0.56	2.37081567566256e-06\\
-0.52	2.40524275018706e-06\\
-0.48	2.45045800927946e-06\\
-0.44	2.50860327032988e-06\\
-0.4	2.58824561815763e-06\\
-0.36	2.69533444130011e-06\\
-0.32	2.8248721800579e-06\\
-0.28	2.93854503429848e-06\\
-0.24	2.98217377935962e-06\\
-0.2	2.94140067713179e-06\\
-0.16	2.83534313571599e-06\\
-0.12	2.69906268745635e-06\\
-0.0800000000000003	2.56476539239393e-06\\
-0.0400000000000003	2.45331372316705e-06\\
-2.22044604925031e-16	2.38850516287093e-06\\
0.0399999999999998	2.38033468169042e-06\\
0.0799999999999998	2.38438026333788e-06\\
0.12	2.39707226900655e-06\\
0.16	2.41849002368745e-06\\
0.2	2.44688839889441e-06\\
0.24	2.48432980886682e-06\\
0.28	2.53573243146966e-06\\
0.32	2.59054604289722e-06\\
0.36	2.63837904090415e-06\\
0.4	2.66876051246491e-06\\
0.44	2.68597406393801e-06\\
0.48	2.6941445380131e-06\\
0.52	2.67280611542865e-06\\
0.56	2.61783383980819e-06\\
0.6	2.55262866876783e-06\\
0.64	2.50186064609315e-06\\
0.68	2.46560909677519e-06\\
0.72	2.45125127340052e-06\\
0.76	2.45846986179422e-06\\
0.8	2.50082942120989e-06\\
0.84	2.53930208448728e-06\\
0.88	2.53969868102067e-06\\
0.92	2.50503364573397e-06\\
0.96	2.45085464844542e-06\\
1	2.39001233770032e-06\\
1.04	2.3479700711433e-06\\
1.08	2.32195145543691e-06\\
1.12	2.31322570242788e-06\\
1.16	2.31735060418138e-06\\
1.2	2.32464850779613e-06\\
1.24	2.33488143696682e-06\\
1.28	2.34884264249181e-06\\
1.32	2.36478697634502e-06\\
1.36	2.39175749460819e-06\\
1.4	2.42443941222482e-06\\
1.44	2.46862346064481e-06\\
1.48	2.53192484611154e-06\\
1.52	2.60331736645148e-06\\
1.56	2.67090231564416e-06\\
1.6	2.70493276521356e-06\\
1.64	2.6882744886776e-06\\
1.68	2.62298999264622e-06\\
1.72	2.53089360701742e-06\\
1.76	2.43348246120113e-06\\
1.8	2.34947724597268e-06\\
1.84	2.29236321691096e-06\\
1.88	2.26856570539403e-06\\
1.92	2.25714289958169e-06\\
1.96	2.24976567186409e-06\\
2	2.24183316920935e-06\\
2.04	2.23707366264271e-06\\
2.08	2.23160023826231e-06\\
2.12	2.22612680677648e-06\\
2.16	2.22001878246792e-06\\
2.2	2.21525928300671e-06\\
2.24	2.21216560125149e-06\\
2.28	2.20804069461301e-06\\
2.32	2.20391579507996e-06\\
2.36	2.19947359558282e-06\\
2.4	2.19574531389944e-06\\
};


\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
-2.4	2.80206244976653e-06\\
-2.36	2.80325231042098e-06\\
-2.32	2.8011898748653e-06\\
-2.28	2.8e-06\\
-2.24	2.80047594994612e-06\\
-2.2	2.80245906051077e-06\\
-2.16	2.80111054987428e-06\\
-2.12	2.80206244976653e-06\\
-2.08	2.80245906051077e-06\\
-2.04	2.80237974973061e-06\\
-2	2.80214176054669e-06\\
-1.96	2.80237974973061e-06\\
-1.92	2.80380758535812e-06\\
-1.88	2.80460084947917e-06\\
-1.84	2.80602869931754e-06\\
-1.8	2.80737723837574e-06\\
-1.76	2.80928103816022e-06\\
-1.72	2.81181943787287e-06\\
-1.68	2.81475446254062e-06\\
-1.64	2.81768947299752e-06\\
-1.6	2.82117978681326e-06\\
-1.56	2.82697051115774e-06\\
-1.52	2.83252326052916e-06\\
-1.48	2.83815534910245e-06\\
-1.44	2.84426337341101e-06\\
-1.4	2.85774862188446e-06\\
-1.36	2.86726763501774e-06\\
-1.32	2.88360858316792e-06\\
-1.28	2.89931495270621e-06\\
-1.24	2.92025675744098e-06\\
-1.2	2.94445088680759e-06\\
-1.16	2.97657752948708e-06\\
-1.12	3.01608140343687e-06\\
-1.08	3.06946715792064e-06\\
-1.04	3.13149933642562e-06\\
-1	3.1848057730238e-06\\
-0.96	3.21582187293443e-06\\
-0.92	3.22407165778968e-06\\
-0.88	3.21415601970129e-06\\
-0.84	3.20312984594948e-06\\
-0.8	3.20352647090458e-06\\
-0.76	3.22613410755621e-06\\
-0.72	3.29411566749313e-06\\
-0.68	3.38708461381229e-06\\
-0.64	3.42460536298659e-06\\
-0.6	3.39795213758207e-06\\
-0.56	3.33100181673926e-06\\
-0.52	3.24493413042801e-06\\
-0.48	3.16600573594114e-06\\
-0.44	3.11222335650227e-06\\
-0.4	3.09270939450043e-06\\
-0.36	3.11357187424419e-06\\
-0.32	3.15164788414477e-06\\
-0.28	3.20178132110213e-06\\
-0.24	3.24659995523943e-06\\
-0.2	3.26952489185514e-06\\
-0.16	3.26595529568094e-06\\
-0.12	3.24517213382278e-06\\
-0.0800000000000003	3.217487683535e-06\\
-0.0400000000000003	3.19757709657806e-06\\
-2.22044604925031e-16	3.19424544695521e-06\\
0.0399999999999998	3.22835520730478e-06\\
0.0799999999999998	3.29149794278946e-06\\
0.12	3.38002468961149e-06\\
0.16	3.48671683095545e-06\\
0.2	3.60665633106491e-06\\
0.24	3.69676957770735e-06\\
0.28	3.71636287891106e-06\\
0.32	3.65456862564115e-06\\
0.36	3.53669168898505e-06\\
0.4	3.40556736514172e-06\\
0.44	3.28221689041839e-06\\
0.48	3.20812733459461e-06\\
0.52	3.1957526217846e-06\\
0.56	3.2077306812178e-06\\
0.6	3.23287673179293e-06\\
0.64	3.23700163132598e-06\\
0.68	3.21264885908276e-06\\
0.72	3.16767154654171e-06\\
0.76	3.11579297399276e-06\\
0.8	3.06327980506835e-06\\
0.84	3.01727127830218e-06\\
0.88	2.99656744409957e-06\\
0.92	2.98673113899581e-06\\
0.96	2.98490666242599e-06\\
1	2.9839547643101e-06\\
1.04	2.98530328738109e-06\\
1.08	2.98657248723741e-06\\
1.12	2.99093536529624e-06\\
1.16	2.99529824246689e-06\\
1.2	3.00378602183513e-06\\
1.24	3.01417760232012e-06\\
1.28	3.02980463398881e-06\\
1.32	3.0479700711433e-06\\
1.36	3.07232285049195e-06\\
1.4	3.10833643194228e-06\\
1.44	3.15434494805031e-06\\
1.48	3.19400747198215e-06\\
1.52	3.20550959568009e-06\\
1.56	3.18956525827416e-06\\
1.6	3.15807322262826e-06\\
1.64	3.11896598073899e-06\\
1.68	3.09477184426696e-06\\
1.72	3.08961571274522e-06\\
1.76	3.11063685668187e-06\\
1.8	3.1443499849709e-06\\
1.84	3.16624369670335e-06\\
1.88	3.16005634740377e-06\\
1.92	3.12507401215298e-06\\
1.96	3.07501991439749e-06\\
2	3.02234808216837e-06\\
2.04	2.96991423024137e-06\\
2.08	2.93239348817251e-06\\
2.12	2.92398503201894e-06\\
2.16	2.91692510071271e-06\\
2.2	2.90962719443341e-06\\
2.24	2.90819935170048e-06\\
2.28	2.90478836998118e-06\\
2.32	2.89844236359413e-06\\
2.36	2.89415881407904e-06\\
2.4	2.88955797170529e-06\\
};


\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
-2.4	3.50047594994612e-06\\
-2.36	3.5021417889684e-06\\
-2.32	3.50158651403126e-06\\
-2.28	3.50237973551975e-06\\
-2.24	3.50166583902228e-06\\
-2.2	3.50309368886064e-06\\
-2.16	3.5e-06\\
-2.12	3.50245908893248e-06\\
-2.08	3.50071392491918e-06\\
-2.04	3.50285568546587e-06\\
-2	3.5021417889684e-06\\
-1.96	3.50388693877085e-06\\
-1.92	3.50698061342064e-06\\
-1.88	3.50817048828594e-06\\
-1.84	3.50864643823206e-06\\
-1.8	3.51126416293573e-06\\
-1.76	3.51277133776512e-06\\
-1.72	3.51538906246878e-06\\
-1.68	3.51991060116779e-06\\
-1.64	3.5209418118402e-06\\
-1.6	3.52506671137326e-06\\
-1.56	3.52974688584345e-06\\
-1.52	3.53680682425511e-06\\
-1.48	3.54426337341101e-06\\
-1.44	3.55171992256692e-06\\
-1.4	3.56036636079898e-06\\
-1.36	3.57083727382451e-06\\
-1.32	3.58297399745061e-06\\
-1.28	3.59796642785886e-06\\
-1.24	3.61644915787201e-06\\
-1.2	3.63683568766965e-06\\
-1.16	3.66158510263153e-06\\
-1.12	3.69228389458448e-06\\
-1.08	3.73496076551055e-06\\
-1.04	3.78596676315829e-06\\
-1	3.8498234093513e-06\\
-0.96	3.91812226925231e-06\\
-0.92	3.96571729228617e-06\\
-0.88	3.99205321772661e-06\\
-0.84	4.0072836160025e-06\\
-0.8	4.00077899516054e-06\\
-0.76	3.9650033957887e-06\\
-0.72	3.91836025843622e-06\\
-0.68	3.86957536053706e-06\\
-0.64	3.83927319975646e-06\\
-0.6	3.82451872300499e-06\\
-0.56	3.83379976116521e-06\\
-0.52	3.87869773450439e-06\\
-0.48	3.94786916930661e-06\\
-0.44	4.04004486571557e-06\\
-0.4	4.14086698614574e-06\\
-0.36	4.21598778106363e-06\\
-0.32	4.26104443280656e-06\\
-0.28	4.27080143512376e-06\\
-0.24	4.24922498072283e-06\\
-0.2	4.208451878495e-06\\
-0.16	4.14800623533756e-06\\
-0.12	4.09216141323759e-06\\
-0.0800000000000003	4.03211236661355e-06\\
-0.0400000000000003	3.97983716910949e-06\\
-2.22044604925031e-16	3.95627764677647e-06\\
0.0399999999999998	3.93795354542908e-06\\
0.0799999999999998	3.92042270820275e-06\\
0.12	3.89646654670378e-06\\
0.16	3.86370531120156e-06\\
0.2	3.82404278726972e-06\\
0.24	3.78985368771828e-06\\
0.28	3.76494563343249e-06\\
0.32	3.75487134891478e-06\\
0.36	3.76113802320538e-06\\
0.4	3.7731954324986e-06\\
0.44	3.78882246283501e-06\\
0.48	3.81460311333831e-06\\
0.52	3.8478402845758e-06\\
0.56	3.88885134756583e-06\\
0.6	3.93898477031235e-06\\
0.64	3.98285151876826e-06\\
0.68	4.01545411849929e-06\\
0.72	4.03227101659559e-06\\
0.76	4.03956891576945e-06\\
0.8	4.03441279135313e-06\\
0.84	4.0135502902931e-06\\
0.88	3.96635189221433e-06\\
0.92	3.92026405822071e-06\\
0.96	3.87195511026766e-06\\
1	3.82967486163216e-06\\
1.04	3.7995313508336e-06\\
1.08	3.80016595076177e-06\\
1.12	3.82499467295111e-06\\
1.16	3.86100824729601e-06\\
1.2	3.89599059675766e-06\\
1.24	3.90225728525911e-06\\
1.28	3.88004625935173e-06\\
1.32	3.83935252474748e-06\\
1.36	3.7874739450931e-06\\
1.4	3.74067216841672e-06\\
1.44	3.70164424929803e-06\\
1.48	3.68268556445378e-06\\
1.52	3.67943323804559e-06\\
1.56	3.68101973964235e-06\\
1.6	3.68379611432806e-06\\
1.64	3.68926954403753e-06\\
1.68	3.69934382322617e-06\\
1.72	3.71298772967526e-06\\
1.76	3.7329776425114e-06\\
1.8	3.76105869821436e-06\\
1.84	3.79469251927594e-06\\
1.88	3.8353069359946e-06\\
1.92	3.85656604779888e-06\\
1.96	3.84633312395727e-06\\
2	3.80516342519604e-06\\
2.04	3.75328485264708e-06\\
2.08	3.69664677175513e-06\\
2.12	3.64786187563232e-06\\
2.16	3.62089135736915e-06\\
2.2	3.61081708350957e-06\\
2.24	3.60574027697885e-06\\
2.28	3.59947359558282e-06\\
2.32	3.59868035277805e-06\\
2.36	3.59304827131018e-06\\
2.4	3.5880507968759e-06\\
};


\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
-2.4	4.20269703548383e-06\\
-2.36	4.20206244976653e-06\\
-2.32	4.20039661074425e-06\\
-2.28	4.20166582481143e-06\\
-2.24	4.2e-06\\
-2.2	4.20166582481143e-06\\
-2.16	4.20325232463183e-06\\
-2.12	4.20293501045689e-06\\
-2.08	4.20214177475755e-06\\
-2.04	4.2054734243804e-06\\
-2	4.20610802430856e-06\\
-1.96	4.20817047407509e-06\\
-1.92	4.20991562387753e-06\\
-1.88	4.21308862351834e-06\\
-1.84	4.21562702323099e-06\\
-1.8	4.21967259777302e-06\\
-1.76	4.22467008641815e-06\\
-1.72	4.22847767177627e-06\\
-1.68	4.23529963521487e-06\\
-1.64	4.24188360946955e-06\\
-1.6	4.25037139771957e-06\\
-1.56	4.25957311088878e-06\\
-1.52	4.27250307021422e-06\\
-1.48	4.28575035792546e-06\\
-1.44	4.30050482046608e-06\\
-1.4	4.32112932523678e-06\\
-1.36	4.34651334012683e-06\\
-1.32	4.37752942937932e-06\\
-1.28	4.41584342313474e-06\\
-1.24	4.46724605106665e-06\\
-1.2	4.53895587137067e-06\\
-1.16	4.61471128042758e-06\\
-1.12	4.6636548567305e-06\\
-1.08	4.69609880647949e-06\\
-1.04	4.71719922566917e-06\\
-1	4.70704565524029e-06\\
-0.96	4.66278225340757e-06\\
-0.92	4.60312984594948e-06\\
-0.88	4.5376866857252e-06\\
-0.84	4.48668068807747e-06\\
-0.8	4.45867894493103e-06\\
-0.76	4.44979453883134e-06\\
-0.72	4.4701810757344e-06\\
-0.68	4.50413219320735e-06\\
-0.64	4.54855422370583e-06\\
-0.6	4.60265389600336e-06\\
-0.56	4.64382358055373e-06\\
-0.52	4.66183035351532e-06\\
-0.48	4.65199408305052e-06\\
-0.44	4.63533580651456e-06\\
-0.4	4.61962942987084e-06\\
-0.36	4.61836023001451e-06\\
-0.32	4.63485985656844e-06\\
-0.28	4.69284645342595e-06\\
-0.24	4.76590482699903e-06\\
-0.2	4.81746609958391e-06\\
-0.16	4.84292942170141e-06\\
-0.12	4.83888384715938e-06\\
-0.0800000000000003	4.79771417681986e-06\\
-0.0400000000000003	4.74964317541817e-06\\
-2.22044604925031e-16	4.69998570261778e-06\\
0.0399999999999998	4.67039745254551e-06\\
0.0799999999999998	4.65302527951208e-06\\
0.12	4.63739825628108e-06\\
0.16	4.61336276979109e-06\\
0.2	4.57536607067068e-06\\
0.24	4.53300651125501e-06\\
0.28	4.49366128728725e-06\\
0.32	4.46272451947307e-06\\
0.36	4.45241226353501e-06\\
0.4	4.4558232452543e-06\\
0.44	4.46312114442817e-06\\
0.48	4.47581315009684e-06\\
0.52	4.49048828764644e-06\\
0.56	4.51349253504231e-06\\
0.6	4.54657109893033e-06\\
0.64	4.58710618355253e-06\\
0.68	4.64517210540107e-06\\
0.72	4.72227605351618e-06\\
0.76	4.79358922044339e-06\\
0.8	4.84142227529373e-06\\
0.84	4.87339027509661e-06\\
0.88	4.88592362367781e-06\\
0.92	4.87227966837891e-06\\
0.96	4.83840789721326e-06\\
1	4.78050062534676e-06\\
1.04	4.70680765184552e-06\\
1.08	4.6224058187674e-06\\
1.12	4.54054237119108e-06\\
1.16	4.4844595883289e-06\\
1.2	4.43868903298307e-06\\
1.24	4.41965102448007e-06\\
1.28	4.40997337024653e-06\\
1.32	4.40624509300404e-06\\
1.36	4.40449994142524e-06\\
1.4	4.40616576801302e-06\\
1.44	4.40878349538123e-06\\
1.48	4.41465354649308e-06\\
1.52	4.424410527494e-06\\
1.56	4.43813375804593e-06\\
1.6	4.45502998823867e-06\\
1.64	4.48200050650184e-06\\
1.68	4.51238199937889e-06\\
1.72	4.53229258633582e-06\\
1.76	4.51722082383112e-06\\
1.8	4.49088491260154e-06\\
1.84	4.44836669254569e-06\\
1.88	4.40267546663177e-06\\
1.92	4.36047454565182e-06\\
1.96	4.32961710638137e-06\\
2	4.31740105065883e-06\\
2.04	4.30978584441545e-06\\
2.08	4.30534364491832e-06\\
2.12	4.29764911368393e-06\\
2.16	4.2959832888725e-06\\
2.2	4.29281028212627e-06\\
2.24	4.28860606470762e-06\\
2.28	4.28471914014763e-06\\
2.32	4.28154612629596e-06\\
2.36	4.27900772658331e-06\\
2.4	4.27631068399405e-06\\
};


\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-2.4	4.90126918564547e-06\\
-2.36	4.9003966249551e-06\\
-2.32	4.9e-06\\
-2.28	4.90071392491918e-06\\
-2.24	4.90206243555567e-06\\
-2.2	4.90325232463183e-06\\
-2.16	4.90317299964081e-06\\
-2.12	4.90483882445224e-06\\
-2.08	4.90951901313329e-06\\
-2.04	4.91174011288185e-06\\
-2	4.91570634822201e-06\\
-1.96	4.92244898666959e-06\\
-1.92	4.92879498595121e-06\\
-1.88	4.93656883507119e-06\\
-1.84	4.94632582317754e-06\\
-1.8	4.95679670778136e-06\\
-1.76	4.97099590249027e-06\\
-1.72	4.98828875763811e-06\\
-1.68	5.01089640139517e-06\\
-1.64	5.03850151248107e-06\\
-1.6	5.07745010616466e-06\\
-1.56	5.13789578307287e-06\\
-1.52	5.19556508707174e-06\\
-1.48	5.22578792286131e-06\\
-1.44	5.22499467295111e-06\\
-1.4	5.20611532508828e-06\\
-1.36	5.17565449300937e-06\\
-1.32	5.15740974507471e-06\\
-1.28	5.15296753847215e-06\\
-1.24	5.17375070033031e-06\\
-1.2	5.20603600009726e-06\\
-1.16	5.21285794932501e-06\\
-1.12	5.18913974858824e-06\\
-1.08	5.14876331394807e-06\\
-1.04	5.10410331913467e-06\\
-1	5.06031589655796e-06\\
-0.96	5.02676140670464e-06\\
-0.92	5.02358840706383e-06\\
-0.88	5.02588883180342e-06\\
-0.84	5.03524918429653e-06\\
-0.8	5.04611671517173e-06\\
-0.76	5.0600779215849e-06\\
-0.72	5.08030580761774e-06\\
-0.68	5.10338939421549e-06\\
-0.64	5.13091517675766e-06\\
-0.6	5.16867390801044e-06\\
-0.56	5.21737947381316e-06\\
-0.52	5.27941164521271e-06\\
-0.48	5.32819657153359e-06\\
-0.44	5.35508774348946e-06\\
-0.4	5.36770041706168e-06\\
-0.36	5.37428441973807e-06\\
-0.32	5.3838034186605e-06\\
-0.28	5.40466589129883e-06\\
-0.24	5.42084821788867e-06\\
-0.2	5.43520604126334e-06\\
-0.16	5.44623221501515e-06\\
-0.12	5.44861199316747e-06\\
-0.0800000000000003	5.43147776668538e-06\\
-0.0400000000000003	5.39839921700823e-06\\
-2.22044604925031e-16	5.35945061799557e-06\\
0.0399999999999998	5.33160751772575e-06\\
0.0799999999999998	5.3157425195217e-06\\
0.12	5.32018471901883e-06\\
0.16	5.3505662190013e-06\\
0.2	5.40641104110127e-06\\
0.24	5.44115538716815e-06\\
0.28	5.44107609059884e-06\\
0.32	5.41957898961064e-06\\
0.36	5.38792831819355e-06\\
0.4	5.36206834269924e-06\\
0.44	5.34652064445927e-06\\
0.48	5.33700164553684e-06\\
0.52	5.32772062158747e-06\\
0.56	5.30114672117397e-06\\
0.6	5.27020994625436e-06\\
0.64	5.24474660992601e-06\\
0.68	5.22578792286131e-06\\
0.72	5.23832128565336e-06\\
0.76	5.27020994625436e-06\\
0.8	5.31249019488987e-06\\
0.84	5.34953496569633e-06\\
0.88	5.36103711781598e-06\\
0.92	5.34890039418988e-06\\
0.96	5.32542016842617e-06\\
1	5.29670452167684e-06\\
1.04	5.27726988466602e-06\\
1.08	5.27370024585925e-06\\
1.12	5.3094758452311e-06\\
1.16	5.36111647122871e-06\\
1.2	5.40474518786814e-06\\
1.24	5.42925666693682e-06\\
1.28	5.44139339056292e-06\\
1.32	5.4252904173858e-06\\
1.36	5.37801266589431e-06\\
1.4	5.30606487061723e-06\\
1.44	5.23054743653338e-06\\
1.48	5.16367642647074e-06\\
1.52	5.10949742207677e-06\\
1.56	5.0600779215849e-06\\
1.6	5.04000868731046e-06\\
1.64	5.02842723151607e-06\\
1.68	5.01986012538046e-06\\
1.72	5.01287952261796e-06\\
1.76	5.00756474466689e-06\\
1.8	5.00002886341454e-06\\
1.84	4.99550733892638e-06\\
1.88	4.98908200754831e-06\\
1.92	4.98495710801526e-06\\
1.96	4.98178410837445e-06\\
2	4.97876975871568e-06\\
2.04	4.97250308442508e-06\\
2.08	4.97075792751721e-06\\
2.12	4.96687100295721e-06\\
2.16	4.96179419642649e-06\\
2.2	4.96084229653425e-06\\
2.24	4.95695536486883e-06\\
2.28	4.95338574027292e-06\\
2.32	4.95076801556925e-06\\
2.36	4.94846758372423e-06\\
2.4	4.94450133417322e-06\\
};


\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-2.4	5.60190378557363e-06\\
-2.36	5.6e-06\\
-2.32	5.60150716061853e-06\\
-2.28	5.60349028539404e-06\\
-2.24	5.60856709903019e-06\\
-2.2	5.61388186632312e-06\\
-2.16	5.61840339081127e-06\\
-2.12	5.6301434965877e-06\\
-2.08	5.64315280932587e-06\\
-2.04	5.65877983966229e-06\\
-2	5.67956300152045e-06\\
-1.96	5.70597823951741e-06\\
-1.92	5.74159518268997e-06\\
-1.88	5.78768302822991e-06\\
-1.84	5.8294080090337e-06\\
-1.8	5.83821308303695e-06\\
-1.76	5.81909573888479e-06\\
-1.72	5.78260622169919e-06\\
-1.68	5.73326605308173e-06\\
-1.64	5.6905891823777e-06\\
-1.6	5.66028701449168e-06\\
-1.56	5.64569120903852e-06\\
-1.52	5.64672243392179e-06\\
-1.48	5.65600346497658e-06\\
-1.44	5.66679167086077e-06\\
-1.4	5.67821448022582e-06\\
-1.36	5.69630058528387e-06\\
-1.32	5.7200980968008e-06\\
-1.28	5.74913106127778e-06\\
-1.24	5.78800032464128e-06\\
-1.2	5.84178271473829e-06\\
-1.16	5.90333893619172e-06\\
-1.12	5.93951113209696e-06\\
-1.08	5.93903521057255e-06\\
-1.04	5.91016088541946e-06\\
-1	5.86494561211621e-06\\
-0.96	5.8202062958645e-06\\
-0.92	5.79109400994921e-06\\
-0.88	5.77959187559313e-06\\
-0.84	5.79712270926675e-06\\
-0.8	5.82829745205399e-06\\
-0.76	5.87200555052786e-06\\
-0.72	5.92745374767273e-06\\
-0.68	5.96513314682907e-06\\
-0.64	5.97489012072456e-06\\
-0.6	5.96608504672131e-06\\
-0.56	5.94260483516846e-06\\
-0.52	5.92570858365943e-06\\
-0.48	5.92547062289723e-06\\
-0.44	5.95148921995187e-06\\
-0.4	6.0043990458058e-06\\
-0.36	6.05064554399232e-06\\
-0.32	6.06135441778006e-06\\
-0.28	6.04763119433355e-06\\
-0.24	6.01471129463844e-06\\
-0.2	5.9859956478891e-06\\
-0.16	5.976635270527e-06\\
-0.12	5.99940157137153e-06\\
-0.0800000000000003	6.06674851716943e-06\\
-0.0400000000000003	6.135523284384e-06\\
-2.22044604925031e-16	6.18375293576773e-06\\
0.0399999999999998	6.20548801172899e-06\\
0.0799999999999998	6.19977658395383e-06\\
0.12	6.15884486016566e-06\\
0.16	6.09086331443959e-06\\
0.2	6.0055888922494e-06\\
0.24	5.94284281014152e-06\\
0.28	5.9038149003487e-06\\
0.32	5.87414732528541e-06\\
0.36	5.87287811121823e-06\\
0.4	5.8877912237409e-06\\
0.44	5.90928831051824e-06\\
0.48	5.94323943509662e-06\\
0.52	5.98432979465597e-06\\
0.56	6.04366494478254e-06\\
0.6	6.12529038896409e-06\\
0.64	6.22698505587377e-06\\
0.68	6.34287900986292e-06\\
0.72	6.44052810223056e-06\\
0.76	6.48272905429676e-06\\
0.8	6.44211460205097e-06\\
0.84	6.32971100451014e-06\\
0.88	6.18375293576773e-06\\
0.92	6.03898474189064e-06\\
0.96	5.9230115481756e-06\\
1	5.85265023850807e-06\\
1.04	5.84225866468441e-06\\
1.08	5.84939790677081e-06\\
1.12	5.86605617620135e-06\\
1.16	5.89548576208072e-06\\
1.2	5.93602084670292e-06\\
1.24	5.96719558238474e-06\\
1.28	5.97370024585925e-06\\
1.32	5.94768163459375e-06\\
1.36	5.89643766197296e-06\\
1.4	5.83670590110214e-06\\
1.44	5.77840200072783e-06\\
1.48	5.72533354931676e-06\\
1.52	5.70256726135083e-06\\
1.56	5.69233433573286e-06\\
1.6	5.68392587957928e-06\\
1.64	5.6778178481653e-06\\
1.68	5.67218577380286e-06\\
1.72	5.6658397638631e-06\\
1.76	5.65981107165098e-06\\
1.8	5.65536886504842e-06\\
1.84	5.65060936558721e-06\\
1.88	5.64703973388587e-06\\
1.92	5.64196293446057e-06\\
1.96	5.63863128483772e-06\\
2	5.63577558516099e-06\\
2.04	5.63117472147096e-06\\
2.08	5.6276844289715e-06\\
2.12	5.62697050405231e-06\\
2.16	5.62229032247669e-06\\
2.2	5.6191966478269e-06\\
2.24	5.61753081591005e-06\\
2.28	5.61348524136802e-06\\
2.32	5.61126413451402e-06\\
2.36	5.60761519913794e-06\\
2.4	5.60618733508873e-06\\
};

\end{axis}

\node at(\plotxtwo-0.06in,\plotyone+0.02in) {\scriptsize 0};
\node at(\plotxtwo-0.09in,\plotyone+0.14in) {\scriptsize 20};
\node at(\plotxtwo-0.09in,\plotyone+0.28in) {\scriptsize 40};
\node at(\plotxtwo-0.09in,\plotyone+0.42in) {\scriptsize 60};
\node at(\plotxtwo-0.09in,\plotyone+0.56in) {\scriptsize 80};
\node at(\plotxtwo-0.12in,\plotyone+0.70in) {\scriptsize 100};
\node at(\plotxtwo-0.12in,\plotyone+0.84in) {\scriptsize 120};
\node at(\plotxtwo-0.12in,\plotyone+0.98in) {\scriptsize 140};
\node at(\plotxtwo-0.12in,\plotyone+1.12in) {\scriptsize 160};
\node at(\plotxtwo-0.13in,\plotyone+1.32in) {\footnotesize $\theta_s$(${}^\circ$)};
 
 
\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(\plotxfour,\plotyone)},
scale only axis,
xmin=0,
xmax=242,
xtick={121,242},
xticklabels={0,2.4},
y dir=reverse,
ymin=0,
ymax=242,
ytick={0,121},
yticklabels={2.4,0},
x tick label style={font=\small},
y tick label style={font=\small},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=0.1pt, draw=none, mark size=0.5pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
70	99\\
78	161\\
79	161\\
91	73\\
92	72\\
107	116\\
108	116\\
115	211\\
115	212\\
127	155\\
128	155\\
141	57\\
141	58\\
154	94\\
154	95\\
188	160\\
189	160\\
214	113\\
};

\end{axis}

\begin{axis}[%
width=\plotwidth,
height=\plotwidth,
at={(\plotxthree,\plotyone)},
scale only axis,
axis on top,
xmin=-2.4,
xmax=2.4,
ymin=-2.4,
ymax=2.4,
xtick={0,2.4},
ytick={0,2.4}, 
xticklabels={0,2.4},
yticklabels={0,2.4},
x tick label style={font=\small}, 
y tick label style={font=\small},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=-2.4, xmax=2.4, ymin=-2.4, ymax=2.4] {Figures/fig_real_10dots-1.png};
\end{axis} 

\begin{axis}[%  
width=\plotwidth,
height=\plotwidth,
at={(\plotxone,\plotytwo)},
scale only axis, 
axis on top,
xmin=-3.025,
xmax=3.025,
ymin=-3.025,
ymax=3.025,
ytick={\empty},
xtick={\empty},
axis background/.style={fill=white},
]
\addplot [forget plot] graphics [xmin=-3.025, xmax=3.025, ymin=-3.025, ymax=3.025] {Figures/fig_8dots_raw.png};
\end{axis} 


\begin{axis}[% 
width=\plotwidth,
height=\plotheight,
at={(\plotxtwo,\plotytwo)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=-3,
xmax=3,
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=2.5e-6, 
ytick={\empty},
xtick={-3,0,3},
xticklabels={-3.2,0,3.2},
x tick label style={font=\small},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-3.00000015258789	6.93301416276881e-10\\
-2.96000015258789	2.96676461175593e-10\\
-2.92000015258789	3.85520948498197e-10\\
-2.88000015258789	4.54532411708897e-10\\
-2.84000015258789	0\\
-2.80000015258789	3.41097816658475e-10\\
-2.76000015258789	8.13875189464852e-10\\
-2.72000015258789	9.56658752215844e-10\\
-2.68000015258789	1.09309894469334e-09\\
-2.64000015258789	1.98947169849362e-09\\
-2.60000015258789	2.25997176528381e-09\\
-2.56000015258789	3.33006688890691e-09\\
-2.52000015258789	4.24626911410542e-09\\
-2.48000015258789	5.03952080066483e-09\\
-2.44000015258789	6.69186128732235e-09\\
-2.40000015258789	8.81142625530629e-09\\
-2.36000015258789	1.12776419314287e-08\\
-2.32000015258789	1.41135103604029e-08\\
-2.28000015258789	1.86294855097913e-08\\
-2.24000015258789	2.46526354885646e-08\\
-2.20000015258789	3.34759597819811e-08\\
-2.16000015258789	4.66328096138113e-08\\
-2.12000015258789	6.74897471242275e-08\\
-2.08000015258789	9.67924158601363e-08\\
-2.04000015258789	1.35383242394482e-07\\
-2.00000015258789	1.76177746169515e-07\\
-1.96000015258789	2.00393284188749e-07\\
-1.92000015258789	1.94520861640513e-07\\
-1.88000015258789	1.59329101023786e-07\\
-1.84000015258789	1.14420029007078e-07\\
-1.80000015258789	7.9404369301983e-08\\
-1.76000015258789	5.89638879944232e-08\\
-1.72000015258789	5.69141285211572e-08\\
-1.68000015258789	6.30015328795253e-08\\
-1.64000015258789	7.29774463081867e-08\\
-1.60000015258789	8.82094433052316e-08\\
-1.56000015258789	1.10848031198429e-07\\
-1.52000015258789	1.4247808266532e-07\\
-1.48000015258789	1.84863832686233e-07\\
-1.44000015258789	2.28284772418874e-07\\
-1.40000015258789	2.47846326573153e-07\\
-1.36000015258789	2.37557070903449e-07\\
-1.32000015258789	2.07836361454383e-07\\
-1.28000015258789	1.7859082035443e-07\\
-1.24000015258789	1.71400781567854e-07\\
-1.20000015258789	1.90003301980823e-07\\
-1.16000015258789	2.18610306745859e-07\\
-1.12000015258789	2.32713500025739e-07\\
-1.08000015258789	2.20744151846475e-07\\
-1.04000015258789	1.8544926305708e-07\\
-1.00000015258789	1.44666667978299e-07\\
-0.96000015258789	1.1188241089144e-07\\
-0.92000015258789	9.13570694649479e-08\\
-0.88000015258789	8.5378335512587e-08\\
-0.84000015258789	7.63820757754274e-08\\
-0.80000015258789	7.37437240161398e-08\\
-0.76000015258789	7.17598105381967e-08\\
-0.72000015258789	7.17185564269585e-08\\
-0.68000015258789	7.32725418117752e-08\\
-0.64000015258789	7.74474138154346e-08\\
-0.60000015258789	8.27915478396335e-08\\
-0.56000015258789	9.03853241140951e-08\\
-0.52000015258789	1.00160558957896e-07\\
-0.48000015258789	1.15609903872382e-07\\
-0.44000015258789	1.37250577125769e-07\\
-0.400000152587891	1.66627810216369e-07\\
-0.360000152587891	1.89536873307361e-07\\
-0.320000152587891	1.93792654812341e-07\\
-0.279999847412109	1.80013909556465e-07\\
-0.239999847412109	1.5826534749408e-07\\
-0.199999847412109	1.39419309874711e-07\\
-0.159999847412109	1.35729901984405e-07\\
-0.119999847412109	1.47381964410442e-07\\
-0.0799998474121089	1.71538030002694e-07\\
-0.0399998474121088	2.08120351175012e-07\\
1.52587891211198e-07	2.57048053953213e-07\\
0.0400001525878912	2.99185511920541e-07\\
0.0800001525878913	3.10268784886603e-07\\
0.120000152587891	2.93731130085462e-07\\
0.160000152587891	2.73215260193638e-07\\
0.200000152587891	2.67132644893309e-07\\
0.240000152587891	2.69562331567386e-07\\
0.280000152587891	2.66097440970725e-07\\
0.320000152587891	2.40358058789525e-07\\
0.360000152587891	1.95413274894918e-07\\
0.400000152587891	1.47531888927688e-07\\
0.440000152587891	1.0845239373225e-07\\
0.480000152587891	8.73400445300376e-08\\
0.520000152587891	8.10757434521747e-08\\
0.560000152587891	7.86618805648232e-08\\
0.600000152587891	7.81335778299308e-08\\
0.640000152587891	7.88348195612798e-08\\
0.680000152587891	8.03919597558433e-08\\
0.720000152587891	8.44185059634128e-08\\
0.760000152587891	9.0203673863698e-08\\
0.800000152587891	9.85581927182011e-08\\
0.840000152587891	1.1044107495195e-07\\
0.880000152587891	1.28197978455091e-07\\
0.920000152587891	1.52925192509201e-07\\
0.960000152587891	1.85744351455241e-07\\
1.00000015258789	2.2164605795183e-07\\
1.04000015258789	2.43807914301897e-07\\
1.08000015258789	2.36785250962157e-07\\
1.12000015258789	2.0043216508725e-07\\
1.16000015258789	1.52385791096776e-07\\
1.20000015258789	1.0897833746526e-07\\
1.24000015258789	7.59212106515861e-08\\
1.28000015258789	5.90416284751427e-08\\
1.32000015258789	5.06363413421695e-08\\
1.36000015258789	4.59720332912639e-08\\
1.40000015258789	4.44259846688055e-08\\
1.44000015258789	4.25507415968696e-08\\
1.48000015258789	4.12966123519709e-08\\
1.52000015258789	3.98806641044303e-08\\
1.56000015258789	3.79110254300485e-08\\
1.60000015258789	3.65926418055551e-08\\
1.64000015258789	3.53964217936209e-08\\
1.68000015258789	3.35981233945404e-08\\
1.72000015258789	3.24145901231532e-08\\
1.76000015258789	3.11041397083045e-08\\
1.80000015258789	2.94327620053991e-08\\
1.84000015258789	2.81127938706049e-08\\
1.88000015258789	2.70982241090678e-08\\
1.92000015258789	2.57021035565685e-08\\
1.96000015258789	2.46613645060734e-08\\
2.00000015258789	2.35642971802008e-08\\
2.04000015258789	2.20610836265678e-08\\
2.08000015258789	2.08315498184675e-08\\
2.12000015258789	1.95195113406044e-08\\
2.16000015258789	1.84803568004099e-08\\
2.20000015258789	1.7718832623359e-08\\
2.24000015258789	1.66796745304509e-08\\
2.28000015258789	1.63005040576536e-08\\
2.32000015258789	1.51487036248454e-08\\
2.36000015258789	1.41523806007626e-08\\
2.40000015258789	1.33607152008608e-08\\
2.44000015258789	1.26420296453489e-08\\
2.48000015258789	1.13545866042841e-08\\
2.52000015258789	1.14101155190838e-08\\
2.56000015258789	1.0405861061713e-08\\
2.60000015258789	9.83868631010409e-09\\
2.64000015258789	8.9359648569598e-09\\
2.68000015258789	8.45287750905754e-09\\
2.72000015258789	7.66755903214289e-09\\
2.76000015258789	7.05754921170865e-09\\
2.80000015258789	6.66489086142974e-09\\
2.84000015258789	6.12944539568616e-09\\
2.88000015258789	5.60272717109456e-09\\
2.92000015258789	5.1910316045678e-09\\
2.96000015258789	3.54265594637582e-09\\
3.00000015258789	3.65450603112549e-09\\
};

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-3.00000015258789	3.20567173863431e-07\\
-2.96000015258789	3.20595730575981e-07\\
-2.92000015258789	3.20613975537078e-07\\
-2.88000015258789	3.20455325555038e-07\\
-2.84000015258789	3.20232422081581e-07\\
-2.80000015258789	3.20256219934158e-07\\
-2.76000015258789	3.2e-07\\
-2.72000015258789	3.20148337342409e-07\\
-2.68000015258789	3.20268117972269e-07\\
-2.64000015258789	3.20176100023452e-07\\
-2.60000015258789	3.20179274373124e-07\\
-2.56000015258789	3.20463257876504e-07\\
-2.52000015258789	3.20925722609679e-07\\
-2.48000015258789	3.21216052147868e-07\\
-2.44000015258789	3.21343765987372e-07\\
-2.40000015258789	3.22185404746058e-07\\
-2.36000015258789	3.22222686923403e-07\\
-2.32000015258789	3.22680391908427e-07\\
-2.28000015258789	3.24036057710266e-07\\
-2.24000015258789	3.24469172587562e-07\\
-2.20000015258789	3.25634457345138e-07\\
-2.16000015258789	3.26494341064922e-07\\
-2.12000015258789	3.27873802942981e-07\\
-2.08000015258789	3.29135071366018e-07\\
-2.04000015258789	3.3064938537354e-07\\
-2.00000015258789	3.32377086022752e-07\\
-1.96000015258789	3.34173004103668e-07\\
-1.92000015258789	3.37366630800097e-07\\
-1.88000015258789	3.39586938293514e-07\\
-1.84000015258789	3.42868617222116e-07\\
-1.80000015258789	3.46792035257017e-07\\
-1.76000015258789	3.51208850614917e-07\\
-1.72000015258789	3.56525216629002e-07\\
-1.68000015258789	3.64249093278381e-07\\
-1.64000015258789	3.74992868925297e-07\\
-1.60000015258789	3.9169793470041e-07\\
-1.56000015258789	4.22930586720618e-07\\
-1.52000015258789	4.73029121818804e-07\\
-1.48000015258789	5.37368851807009e-07\\
-1.44000015258789	5.96691297429466e-07\\
-1.40000015258789	6.35051282839818e-07\\
-1.36000015258789	6.50891696265212e-07\\
-1.32000015258789	6.40510439522081e-07\\
-1.28000015258789	6.19425026994982e-07\\
-1.24000015258789	5.92398226641712e-07\\
-1.20000015258789	5.72635190989281e-07\\
-1.16000015258789	5.72023584224048e-07\\
-1.12000015258789	5.83797021560208e-07\\
-1.08000015258789	5.91586729994056e-07\\
-1.04000015258789	5.75657470304982e-07\\
-1.00000015258789	5.36100461969404e-07\\
-0.96000015258789	4.89414493100817e-07\\
-0.92000015258789	4.54528933770639e-07\\
-0.88000015258789	4.3879480332766e-07\\
-0.84000015258789	4.47230224578057e-07\\
-0.80000015258789	4.7418645382681e-07\\
-0.76000015258789	5.086278102603e-07\\
-0.72000015258789	5.37169757732449e-07\\
-0.68000015258789	5.43265873344758e-07\\
-0.64000015258789	5.25614471227022e-07\\
-0.60000015258789	4.93076147191864e-07\\
-0.56000015258789	4.58173904318251e-07\\
-0.52000015258789	4.33316618310932e-07\\
-0.48000015258789	4.2230788838328e-07\\
-0.44000015258789	4.189730626344e-07\\
-0.400000152587891	4.20373151568078e-07\\
-0.360000152587891	4.23220914482449e-07\\
-0.320000152587891	4.26152770129597e-07\\
-0.279999847412109	4.29170288808969e-07\\
-0.239999847412109	4.30765528305024e-07\\
-0.199999847412109	4.33849681682154e-07\\
-0.159999847412109	4.40207561238317e-07\\
-0.119999847412109	4.49006311411217e-07\\
-0.0799998474121089	4.69330974252848e-07\\
-0.0399998474121088	5.06923118761229e-07\\
1.52587891211198e-07	5.63766679730584e-07\\
0.0400001525878912	6.29387489849655e-07\\
0.0800001525878913	6.88851930332426e-07\\
0.120000152587891	7.16570486671521e-07\\
0.160000152587891	6.94144507375718e-07\\
0.200000152587891	6.32721526896098e-07\\
0.240000152587891	5.62648967585524e-07\\
0.280000152587891	5.06267088864156e-07\\
0.320000152587891	4.72607102066327e-07\\
0.360000152587891	4.57830442170639e-07\\
0.400000152587891	4.55485594299212e-07\\
0.440000152587891	4.58338906552349e-07\\
0.480000152587891	4.65042664101425e-07\\
0.520000152587891	4.75660332623597e-07\\
0.560000152587891	4.91534852100308e-07\\
0.600000152587891	5.15506872913143e-07\\
0.640000152587891	5.51377656589871e-07\\
0.680000152587891	5.97590844532938e-07\\
0.720000152587891	6.41312443318789e-07\\
0.760000152587891	6.70175655583485e-07\\
0.800000152587891	6.75197686374709e-07\\
0.840000152587891	6.61039781304175e-07\\
0.880000152587891	6.31131843844237e-07\\
0.920000152587891	5.94563790370053e-07\\
0.960000152587891	5.46703820160878e-07\\
1.00000015258789	5.01434602453123e-07\\
1.04000015258789	4.63114279538281e-07\\
1.08000015258789	4.36130268068559e-07\\
1.12000015258789	4.20677761238899e-07\\
1.16000015258789	4.12369257131963e-07\\
1.20000015258789	4.06746696936757e-07\\
1.24000015258789	4.02532944034597e-07\\
1.28000015258789	3.98109779977353e-07\\
1.32000015258789	3.94878075295715e-07\\
1.36000015258789	3.91421085934276e-07\\
1.40000015258789	3.87401694892055e-07\\
1.44000015258789	3.84908507013683e-07\\
1.48000015258789	3.82670745037963e-07\\
1.52000015258789	3.798594755985e-07\\
1.56000015258789	3.77404358599911e-07\\
1.60000015258789	3.75319690162037e-07\\
1.64000015258789	3.72812227480104e-07\\
1.68000015258789	3.70353952119053e-07\\
1.72000015258789	3.68256593387919e-07\\
1.76000015258789	3.66904100159395e-07\\
1.80000015258789	3.65048691887928e-07\\
1.84000015258789	3.63407458960587e-07\\
1.88000015258789	3.61388632965322e-07\\
1.92000015258789	3.60137676293739e-07\\
1.96000015258789	3.58369519117509e-07\\
2.00000015258789	3.57166957511658e-07\\
2.04000015258789	3.55669300402219e-07\\
2.08000015258789	3.54494496148341e-07\\
2.12000015258789	3.52907992775222e-07\\
2.16000015258789	3.51513460285737e-07\\
2.20000015258789	3.50326757993748e-07\\
2.24000015258789	3.48879869162779e-07\\
2.28000015258789	3.47943039881961e-07\\
2.32000015258789	3.46871360248037e-07\\
2.36000015258789	3.45633889677579e-07\\
2.40000015258789	3.44836671386197e-07\\
2.44000015258789	3.43576989249818e-07\\
2.48000015258789	3.42891621043186e-07\\
2.52000015258789	3.41873086453184e-07\\
2.56000015258789	3.41115530657312e-07\\
2.60000015258789	3.40022433488975e-07\\
2.64000015258789	3.38961063830147e-07\\
2.68000015258789	3.38537468449154e-07\\
2.72000015258789	3.37403912977443e-07\\
2.76000015258789	3.3646867175964e-07\\
2.80000015258789	3.35955437859816e-07\\
2.84000015258789	3.35384298279741e-07\\
2.88000015258789	3.34752870924895e-07\\
2.92000015258789	3.32844310504079e-07\\
2.96000015258789	3.33272666521402e-07\\
3.00000015258789	3.32127213011581e-07\\
};

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
-3.00000015258789	6.41007745353832e-07\\
-2.96000015258789	6.40515930409506e-07\\
-2.92000015258789	6.40621908569087e-07\\
-2.88000015258789	6.40623812468348e-07\\
-2.84000015258789	6.4068854149049e-07\\
-2.80000015258789	6.40626985396934e-07\\
-2.76000015258789	6.40389009713331e-07\\
-2.72000015258789	6.40191649363046e-07\\
-2.68000015258789	6.40340780204056e-07\\
-2.64000015258789	6.40675214906209e-07\\
-2.60000015258789	6.40305242764398e-07\\
-2.56000015258789	6.4e-07\\
-2.52000015258789	6.40629523810858e-07\\
-2.48000015258789	6.40721540871496e-07\\
-2.44000015258789	6.40659349908005e-07\\
-2.40000015258789	6.40816095990785e-07\\
-2.36000015258789	6.40810385003547e-07\\
-2.32000015258789	6.40892882923154e-07\\
-2.28000015258789	6.41232394097883e-07\\
-2.24000015258789	6.41369467383938e-07\\
-2.20000015258789	6.41767997304114e-07\\
-2.16000015258789	6.42031355705867e-07\\
-2.12000015258789	6.42448287972356e-07\\
-2.08000015258789	6.42687531974743e-07\\
-2.04000015258789	6.43423034655725e-07\\
-2.00000015258789	6.44016385446448e-07\\
-1.96000015258789	6.44591967694978e-07\\
-1.92000015258789	6.45447409279213e-07\\
-1.88000015258789	6.46316177092458e-07\\
-1.84000015258789	6.47484477038133e-07\\
-1.80000015258789	6.47886813335745e-07\\
-1.76000015258789	6.50778688164237e-07\\
-1.72000015258789	6.53336761384153e-07\\
-1.68000015258789	6.56529434532231e-07\\
-1.64000015258789	6.61814386030883e-07\\
-1.60000015258789	6.71392411159459e-07\\
-1.56000015258789	6.91844306625526e-07\\
-1.52000015258789	7.18409947690261e-07\\
-1.48000015258789	7.40177373241195e-07\\
-1.44000015258789	7.4922360544896e-07\\
-1.40000015258789	7.37600263160302e-07\\
-1.36000015258789	7.12228311154276e-07\\
-1.32000015258789	6.92411007089859e-07\\
-1.28000015258789	6.84895437412151e-07\\
-1.24000015258789	6.82153961743452e-07\\
-1.20000015258789	6.82058137950107e-07\\
-1.16000015258789	6.83760768875245e-07\\
-1.12000015258789	6.87569010774851e-07\\
-1.08000015258789	6.92079740697764e-07\\
-1.04000015258789	6.99085731862751e-07\\
-1.00000015258789	7.07773412837369e-07\\
-0.96000015258789	7.18845913975556e-07\\
-0.92000015258789	7.31113371780693e-07\\
-0.88000015258789	7.43265346496073e-07\\
-0.84000015258789	7.53343411811684e-07\\
-0.80000015258789	7.62793903045704e-07\\
-0.76000015258789	7.80904113976603e-07\\
-0.72000015258789	8.17644937338073e-07\\
-0.68000015258789	8.6855702965785e-07\\
-0.64000015258789	9.20448295342239e-07\\
-0.60000015258789	9.5187433862101e-07\\
-0.56000015258789	9.43799048850806e-07\\
-0.52000015258789	8.98380043050011e-07\\
-0.48000015258789	8.36057236934166e-07\\
-0.44000015258789	7.80058840969459e-07\\
-0.400000152587891	7.42123055256698e-07\\
-0.360000152587891	7.24960299062686e-07\\
-0.320000152587891	7.20454633888394e-07\\
-0.279999847412109	7.19429110400042e-07\\
-0.239999847412109	7.21176170141362e-07\\
-0.199999847412109	7.24644891984453e-07\\
-0.159999847412109	7.30777040639978e-07\\
-0.119999847412109	7.38841530160598e-07\\
-0.0799998474121089	7.45183107024231e-07\\
-0.0399998474121088	7.44291483893348e-07\\
1.52587891211198e-07	7.37810310961677e-07\\
0.0400001525878912	7.2871585279735e-07\\
0.0800001525878913	7.20182388018102e-07\\
0.120000152587891	7.15475553984461e-07\\
0.160000152587891	7.14991361742605e-07\\
0.200000152587891	7.17025242006812e-07\\
0.240000152587891	7.21698447473855e-07\\
0.280000152587891	7.28635265882431e-07\\
0.320000152587891	7.37724647929454e-07\\
0.360000152587891	7.50396342023478e-07\\
0.400000152587891	7.6838217955391e-07\\
0.440000152587891	7.92066740355394e-07\\
0.480000152587891	8.19037873948573e-07\\
0.520000152587891	8.40724081622639e-07\\
0.560000152587891	8.46283822734576e-07\\
0.600000152587891	8.38496638148526e-07\\
0.640000152587891	8.27196302903203e-07\\
0.680000152587891	8.23339840731378e-07\\
0.720000152587891	8.32770004758813e-07\\
0.760000152587891	8.51370149116874e-07\\
0.800000152587891	8.71459681998558e-07\\
0.840000152587891	8.845083389091e-07\\
0.880000152587891	8.77831692828649e-07\\
0.920000152587891	8.49413689589155e-07\\
0.960000152587891	8.09378005665521e-07\\
1.00000015258789	7.70031514089524e-07\\
1.04000015258789	7.3806351428665e-07\\
1.08000015258789	7.18938574432641e-07\\
1.12000015258789	7.1029467425923e-07\\
1.16000015258789	7.05619575906339e-07\\
1.20000015258789	7.02101354814104e-07\\
1.24000015258789	6.99041945377203e-07\\
1.28000015258789	6.96449606944398e-07\\
1.32000015258789	6.93626268226026e-07\\
1.36000015258789	6.91325843486438e-07\\
1.40000015258789	6.89109177524542e-07\\
1.44000015258789	6.87107021572401e-07\\
1.48000015258789	6.84828168910271e-07\\
1.52000015258789	6.83543735017693e-07\\
1.56000015258789	6.81820796781167e-07\\
1.60000015258789	6.80271739720765e-07\\
1.64000015258789	6.78860388684725e-07\\
1.68000015258789	6.77277057884921e-07\\
1.72000015258789	6.75764170291941e-07\\
1.76000015258789	6.74720886077366e-07\\
1.80000015258789	6.73558301737457e-07\\
1.84000015258789	6.72487729839659e-07\\
1.88000015258789	6.71255969901167e-07\\
1.92000015258789	6.70087672797663e-07\\
1.96000015258789	6.69140212376433e-07\\
2.00000015258789	6.68083604064477e-07\\
2.04000015258789	6.67231336474642e-07\\
2.08000015258789	6.66394931040841e-07\\
2.12000015258789	6.65555987548387e-07\\
2.16000015258789	6.64798276143656e-07\\
2.20000015258789	6.63999950116149e-07\\
2.24000015258789	6.63031551421582e-07\\
2.28000015258789	6.62322702619704e-07\\
2.32000015258789	6.61827079166314e-07\\
2.36000015258789	6.60949428147787e-07\\
2.40000015258789	6.60415091483983e-07\\
2.44000015258789	6.59571071874225e-07\\
2.48000015258789	6.5884255240725e-07\\
2.52000015258789	6.58360257314498e-07\\
2.56000015258789	6.57665369256292e-07\\
2.60000015258789	6.57230666315982e-07\\
2.64000015258789	6.56537685354479e-07\\
2.68000015258789	6.56153116888518e-07\\
2.72000015258789	6.56073158093377e-07\\
2.76000015258789	6.55014644105804e-07\\
2.80000015258789	6.54588827212947e-07\\
2.84000015258789	6.5425883553452e-07\\
2.88000015258789	6.53758769767946e-07\\
2.92000015258789	6.5313115021162e-07\\
2.96000015258789	6.52583490871521e-07\\
3.00000015258789	6.52148789352295e-07\\
};

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
-3.00000015258789	9.62848086566587e-07\\
-2.96000015258789	9.62651043118363e-07\\
-2.92000015258789	9.62638667950805e-07\\
-2.88000015258789	9.62208409455307e-07\\
-2.84000015258789	9.62241725738372e-07\\
-2.80000015258789	9.62306454760515e-07\\
-2.76000015258789	9.62020884792842e-07\\
-2.72000015258789	9.6178481336377e-07\\
-2.68000015258789	9.60652051745931e-07\\
-2.64000015258789	9.61724843734508e-07\\
-2.60000015258789	9.61692479223436e-07\\
-2.56000015258789	9.61374544211785e-07\\
-2.52000015258789	9.61168933749796e-07\\
-2.48000015258789	9.61075647304561e-07\\
-2.44000015258789	9.61282210071452e-07\\
-2.40000015258789	9.61185115472424e-07\\
-2.36000015258789	9.6e-07\\
-2.32000015258789	9.62844278945702e-07\\
-2.28000015258789	9.61250796799468e-07\\
-2.24000015258789	9.61212720590616e-07\\
-2.20000015258789	9.61020437601085e-07\\
-2.16000015258789	9.60848142889254e-07\\
-2.12000015258789	9.61800043847311e-07\\
-2.08000015258789	9.6137549598378e-07\\
-2.04000015258789	9.61474494126796e-07\\
-2.00000015258789	9.61477348909873e-07\\
-1.96000015258789	9.61548741934698e-07\\
-1.92000015258789	9.61644884228824e-07\\
-1.88000015258789	9.61850494690814e-07\\
-1.84000015258789	9.62066575710558e-07\\
-1.80000015258789	9.62604399362838e-07\\
-1.76000015258789	9.63225991207501e-07\\
-1.72000015258789	9.63671481252354e-07\\
-1.68000015258789	9.64583400325942e-07\\
-1.64000015258789	9.65187857610167e-07\\
-1.60000015258789	9.66196872348596e-07\\
-1.56000015258789	9.67222068276747e-07\\
-1.52000015258789	9.6839385840834e-07\\
-1.48000015258789	9.69622762320305e-07\\
-1.44000015258789	9.72023453166421e-07\\
-1.40000015258789	9.74632615119581e-07\\
-1.36000015258789	9.80841860504106e-07\\
-1.32000015258789	9.94005692128858e-07\\
-1.28000015258789	1.01842955985713e-06\\
-1.24000015258789	1.04525125352321e-06\\
-1.20000015258789	1.06067395024294e-06\\
-1.16000015258789	1.05991052039027e-06\\
-1.12000015258789	1.04463918632629e-06\\
-1.08000015258789	1.02418760349902e-06\\
-1.04000015258789	1.0110142520227e-06\\
-1.00000015258789	1.00959497132973e-06\\
-0.96000015258789	1.01512741623193e-06\\
-0.92000015258789	1.02396580758405e-06\\
-0.88000015258789	1.03609967909161e-06\\
-0.84000015258789	1.05257042066224e-06\\
-0.80000015258789	1.06516692796614e-06\\
-0.76000015258789	1.06317364242951e-06\\
-0.72000015258789	1.05115208641219e-06\\
-0.68000015258789	1.03152865819648e-06\\
-0.64000015258789	1.01390326904831e-06\\
-0.60000015258789	1.00598726306426e-06\\
-0.56000015258789	1.00583305681649e-06\\
-0.52000015258789	1.00781682250155e-06\\
-0.48000015258789	1.01125888620228e-06\\
-0.44000015258789	1.01485612390999e-06\\
-0.400000152587891	1.0197955327919e-06\\
-0.360000152587891	1.02513092998262e-06\\
-0.320000152587891	1.03305645581823e-06\\
-0.279999847412109	1.04384055050215e-06\\
-0.239999847412109	1.06124033238412e-06\\
-0.199999847412109	1.08868551451106e-06\\
-0.159999847412109	1.12225333823172e-06\\
-0.119999847412109	1.15434094227222e-06\\
-0.0799998474121089	1.17206914837535e-06\\
-0.0399998474121088	1.17124100229031e-06\\
1.52587891211198e-07	1.16588178202274e-06\\
0.0400001525878912	1.17191115209263e-06\\
0.0800001525878913	1.1941256511329e-06\\
0.120000152587891	1.22382494482391e-06\\
0.160000152587891	1.24499138196025e-06\\
0.200000152587891	1.24369204372325e-06\\
0.240000152587891	1.21410507831225e-06\\
0.280000152587891	1.16774753650699e-06\\
0.320000152587891	1.12361456189884e-06\\
0.360000152587891	1.09361351491881e-06\\
0.400000152587891	1.07713422125581e-06\\
0.440000152587891	1.07046709360585e-06\\
0.480000152587891	1.06842336521932e-06\\
0.520000152587891	1.07034716820291e-06\\
0.560000152587891	1.07458788051755e-06\\
0.600000152587891	1.0825514814962e-06\\
0.640000152587891	1.0933536438608e-06\\
0.680000152587891	1.10689824823222e-06\\
0.720000152587891	1.1182049158344e-06\\
0.760000152587891	1.11656860981039e-06\\
0.800000152587891	1.10257851219668e-06\\
0.840000152587891	1.08054011122586e-06\\
0.880000152587891	1.05766878932282e-06\\
0.920000152587891	1.04198528362868e-06\\
0.960000152587891	1.03525820606702e-06\\
1.00000015258789	1.03115645885847e-06\\
1.04000015258789	1.02829981273881e-06\\
1.08000015258789	1.0276144431111e-06\\
1.12000015258789	1.02659209716986e-06\\
1.16000015258789	1.02681008599685e-06\\
1.20000015258789	1.03058627389256e-06\\
1.24000015258789	1.03953319496323e-06\\
1.28000015258789	1.05611530131792e-06\\
1.32000015258789	1.07801852295434e-06\\
1.36000015258789	1.092479795667e-06\\
1.40000015258789	1.09015526363347e-06\\
1.44000015258789	1.07069840937239e-06\\
1.48000015258789	1.04892558369666e-06\\
1.52000015258789	1.03180565901876e-06\\
1.56000015258789	1.02226190762959e-06\\
1.60000015258789	1.01854949378659e-06\\
1.64000015258789	1.01656573662804e-06\\
1.68000015258789	1.01460387129119e-06\\
1.72000015258789	1.01347490983354e-06\\
1.76000015258789	1.01178434108188e-06\\
1.80000015258789	1.01000999507843e-06\\
1.84000015258789	1.00853169812691e-06\\
1.88000015258789	1.00648701477095e-06\\
1.92000015258789	1.00475645667412e-06\\
1.96000015258789	1.00266037123557e-06\\
2.00000015258789	1.00165802423017e-06\\
2.04000015258789	1.00038438063958e-06\\
2.08000015258789	9.99460081069365e-07\\
2.12000015258789	9.96890902066489e-07\\
2.16000015258789	9.95714354140737e-07\\
2.20000015258789	9.95741008019841e-07\\
2.24000015258789	9.94788153158161e-07\\
2.28000015258789	9.93975231161776e-07\\
2.32000015258789	9.92663512428144e-07\\
2.36000015258789	9.92123788429317e-07\\
2.40000015258789	9.91296584523943e-07\\
2.44000015258789	9.9024378187888e-07\\
2.48000015258789	9.90053401900432e-07\\
2.52000015258789	9.88504658899919e-07\\
2.56000015258789	9.87788832568376e-07\\
2.60000015258789	9.87180566064544e-07\\
2.64000015258789	9.86338135938886e-07\\
2.68000015258789	9.85839339201639e-07\\
2.72000015258789	9.85387186752823e-07\\
2.76000015258789	9.84186841329765e-07\\
2.80000015258789	9.84143051291503e-07\\
2.84000015258789	9.83380580671528e-07\\
2.88000015258789	9.82461043158728e-07\\
2.92000015258789	9.82205934158137e-07\\
2.96000015258789	9.81316859744047e-07\\
3.00000015258789	9.80532495170755e-07\\
};

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
-3.00000015258789	1.28099156327593e-06\\
-2.96000015258789	1.28104946984436e-06\\
-2.92000015258789	1.28080038953243e-06\\
-2.88000015258789	1.28110023812283e-06\\
-2.84000015258789	1.28080832229798e-06\\
-2.80000015258789	1.28076231332358e-06\\
-2.76000015258789	1.28063380678483e-06\\
-2.72000015258789	1.28079483708504e-06\\
-2.68000015258789	1.28036013592108e-06\\
-2.64000015258789	1.28051719917238e-06\\
-2.60000015258789	1.28043470116395e-06\\
-2.56000015258789	1.28011343459505e-06\\
-2.52000015258789	1.28028398350338e-06\\
-2.48000015258789	1.28021893686863e-06\\
-2.44000015258789	1.28e-06\\
-2.40000015258789	1.2801665827476e-06\\
-2.36000015258789	1.2804696043554e-06\\
-2.32000015258789	1.2800698063829e-06\\
-2.28000015258789	1.28034506397739e-06\\
-2.24000015258789	1.28031254110411e-06\\
-2.20000015258789	1.28040455816475e-06\\
-2.16000015258789	1.28077659256803e-06\\
-2.12000015258789	1.28078373174617e-06\\
-2.08000015258789	1.2811057914584e-06\\
-2.04000015258789	1.28130172406188e-06\\
-2.00000015258789	1.28179750569984e-06\\
-1.96000015258789	1.28225521112895e-06\\
-1.92000015258789	1.28258440957523e-06\\
-1.88000015258789	1.28293106117155e-06\\
-1.84000015258789	1.28378142450685e-06\\
-1.80000015258789	1.28410031164577e-06\\
-1.76000015258789	1.28470794114804e-06\\
-1.72000015258789	1.28547660095052e-06\\
-1.68000015258789	1.28616910833529e-06\\
-1.64000015258789	1.28699805502435e-06\\
-1.60000015258789	1.28816492695677e-06\\
-1.56000015258789	1.28927389054439e-06\\
-1.52000015258789	1.29036857666392e-06\\
-1.48000015258789	1.29152751627487e-06\\
-1.44000015258789	1.29325521337137e-06\\
-1.40000015258789	1.29418490347405e-06\\
-1.36000015258789	1.29616009681626e-06\\
-1.32000015258789	1.29782354308588e-06\\
-1.28000015258789	1.29944653460484e-06\\
-1.24000015258789	1.3018921250017e-06\\
-1.20000015258789	1.30450350455874e-06\\
-1.16000015258789	1.30704587442892e-06\\
-1.12000015258789	1.31011495719463e-06\\
-1.08000015258789	1.31385037272707e-06\\
-1.04000015258789	1.31853769170448e-06\\
-1.00000015258789	1.3251335711027e-06\\
-0.96000015258789	1.3346327458828e-06\\
-0.92000015258789	1.35034068572054e-06\\
-0.88000015258789	1.37952595858564e-06\\
-0.84000015258789	1.42241065171561e-06\\
-0.80000015258789	1.46447910177244e-06\\
-0.76000015258789	1.49666684402177e-06\\
-0.72000015258789	1.51464664478112e-06\\
-0.68000015258789	1.51940296101088e-06\\
-0.64000015258789	1.52600359038729e-06\\
-0.60000015258789	1.54819398213362e-06\\
-0.56000015258789	1.56468724222463e-06\\
-0.52000015258789	1.56454447997817e-06\\
-0.48000015258789	1.55043415284922e-06\\
-0.44000015258789	1.52979297164052e-06\\
-0.400000152587891	1.51506708712873e-06\\
-0.360000152587891	1.51226372602991e-06\\
-0.320000152587891	1.51934981241425e-06\\
-0.279999847412109	1.527391791941e-06\\
-0.239999847412109	1.52915678009663e-06\\
-0.199999847412109	1.52831436062911e-06\\
-0.159999847412109	1.52960419464648e-06\\
-0.119999847412109	1.5394381061094e-06\\
-0.0799998474121089	1.55373246380691e-06\\
-0.0399998474121088	1.56075748614853e-06\\
1.52587891211198e-07	1.55214516817864e-06\\
0.0400001525878912	1.52817077415307e-06\\
0.0800001525878913	1.49590450272058e-06\\
0.120000152587891	1.46558172198979e-06\\
0.160000152587891	1.44238866917817e-06\\
0.200000152587891	1.43014088772247e-06\\
0.240000152587891	1.42820139027094e-06\\
0.280000152587891	1.43704770417457e-06\\
0.320000152587891	1.45820132880431e-06\\
0.360000152587891	1.4930067673356e-06\\
0.400000152587891	1.53701549644097e-06\\
0.440000152587891	1.57889360630975e-06\\
0.480000152587891	1.60832553698015e-06\\
0.520000152587891	1.61711475166953e-06\\
0.560000152587891	1.6071713882036e-06\\
0.600000152587891	1.58172071374679e-06\\
0.640000152587891	1.54990502588475e-06\\
0.680000152587891	1.52326214598247e-06\\
0.720000152587891	1.50652376285848e-06\\
0.760000152587891	1.50283831979664e-06\\
0.800000152587891	1.51585951280936e-06\\
0.840000152587891	1.5369480801462e-06\\
0.880000152587891	1.55108856270885e-06\\
0.920000152587891	1.5473753516369e-06\\
0.960000152587891	1.52367144701998e-06\\
1.00000015258789	1.48736835493196e-06\\
1.04000015258789	1.45199414115154e-06\\
1.08000015258789	1.4248610151833e-06\\
1.12000015258789	1.40951558003849e-06\\
1.16000015258789	1.40341628119472e-06\\
1.20000015258789	1.40063275844909e-06\\
1.24000015258789	1.39928028298414e-06\\
1.28000015258789	1.39946429934184e-06\\
1.32000015258789	1.4008826421184e-06\\
1.36000015258789	1.40411275518431e-06\\
1.40000015258789	1.40942436056207e-06\\
1.44000015258789	1.41805412946155e-06\\
1.48000015258789	1.43049785018206e-06\\
1.52000015258789	1.44849748929459e-06\\
1.56000015258789	1.47170007758973e-06\\
1.60000015258789	1.49584343867787e-06\\
1.64000015258789	1.51862161979693e-06\\
1.68000015258789	1.52864987890894e-06\\
1.72000015258789	1.51720886188627e-06\\
1.76000015258789	1.48578185511155e-06\\
1.80000015258789	1.4443345046709e-06\\
1.84000015258789	1.40991695141906e-06\\
1.88000015258789	1.38462973021319e-06\\
1.92000015258789	1.37039643655839e-06\\
1.96000015258789	1.3619522898432e-06\\
2.00000015258789	1.35686517333738e-06\\
2.04000015258789	1.35261969470207e-06\\
2.08000015258789	1.34929677054401e-06\\
2.12000015258789	1.34617294756595e-06\\
2.16000015258789	1.3432950363233e-06\\
2.20000015258789	1.34068603708442e-06\\
2.24000015258789	1.33806434044686e-06\\
2.28000015258789	1.33575280992431e-06\\
2.32000015258789	1.3336086548486e-06\\
2.36000015258789	1.3314280098507e-06\\
2.40000015258789	1.32928781960345e-06\\
2.44000015258789	1.3273816395008e-06\\
2.48000015258789	1.32549687870892e-06\\
2.52000015258789	1.32372951378784e-06\\
2.56000015258789	1.32234053774255e-06\\
2.60000015258789	1.32083811999678e-06\\
2.64000015258789	1.31939519244156e-06\\
2.68000015258789	1.31813154902943e-06\\
2.72000015258789	1.31680523219529e-06\\
2.76000015258789	1.31535675885402e-06\\
2.80000015258789	1.31446990559652e-06\\
2.84000015258789	1.3133617360404e-06\\
2.88000015258789	1.31234875434188e-06\\
2.92000015258789	1.31118425651039e-06\\
2.96000015258789	1.30996106784892e-06\\
3.00000015258789	1.30896553707998e-06\\
};

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
-3.00000015258789	1.60133266020441e-06\\
-2.96000015258789	1.6016206107567e-06\\
-2.92000015258789	1.60170945391176e-06\\
-2.88000015258789	1.60125571508747e-06\\
-2.84000015258789	1.60137311584325e-06\\
-2.80000015258789	1.60086226270568e-06\\
-2.76000015258789	1.60132790090035e-06\\
-2.72000015258789	1.6012898246915e-06\\
-2.68000015258789	1.60079404349762e-06\\
-2.64000015258789	1.60100108188406e-06\\
-2.60000015258789	1.60065363803259e-06\\
-2.56000015258789	1.60077738482318e-06\\
-2.52000015258789	1.60074724182397e-06\\
-2.48000015258789	1.60061952798447e-06\\
-2.44000015258789	1.60049895421128e-06\\
-2.40000015258789	1.60056717386343e-06\\
-2.36000015258789	1.60060207661079e-06\\
-2.32000015258789	1.60083370599313e-06\\
-2.28000015258789	1.60061635496706e-06\\
-2.24000015258789	1.60034665026405e-06\\
-2.20000015258789	1.60029746827224e-06\\
-2.16000015258789	1.60019593260347e-06\\
-2.12000015258789	1.6003268185722e-06\\
-2.08000015258789	1.60050371351534e-06\\
-2.04000015258789	1.60025780577673e-06\\
-2.00000015258789	1.60034268365923e-06\\
-1.96000015258789	1.6e-06\\
-1.92000015258789	1.60048943515907e-06\\
-1.88000015258789	1.60031571367742e-06\\
-1.84000015258789	1.60050371351534e-06\\
-1.80000015258789	1.60040931702472e-06\\
-1.76000015258789	1.60059811000597e-06\\
-1.72000015258789	1.60088606055826e-06\\
-1.68000015258789	1.60090985796675e-06\\
-1.64000015258789	1.60157856794303e-06\\
-1.60000015258789	1.60115893827868e-06\\
-1.56000015258789	1.60198867811108e-06\\
-1.52000015258789	1.60325946603041e-06\\
-1.48000015258789	1.603068292731e-06\\
-1.44000015258789	1.60291598878377e-06\\
-1.40000015258789	1.60570822988877e-06\\
-1.36000015258789	1.60668551480842e-06\\
-1.32000015258789	1.60748273132345e-06\\
-1.28000015258789	1.60880269945824e-06\\
-1.24000015258789	1.61099524338244e-06\\
-1.20000015258789	1.61319889220142e-06\\
-1.16000015258789	1.6155064578955e-06\\
-1.12000015258789	1.61859537546167e-06\\
-1.08000015258789	1.62183739189476e-06\\
-1.04000015258789	1.62563150713897e-06\\
-1.00000015258789	1.63140240378841e-06\\
-0.96000015258789	1.63796496583774e-06\\
-0.92000015258789	1.64754822269248e-06\\
-0.88000015258789	1.65724491769499e-06\\
-0.84000015258789	1.67113552369375e-06\\
-0.80000015258789	1.68905346460253e-06\\
-0.76000015258789	1.71049422665721e-06\\
-0.72000015258789	1.73245934082917e-06\\
-0.68000015258789	1.74925402735955e-06\\
-0.64000015258789	1.75741577596984e-06\\
-0.60000015258789	1.7592339127221e-06\\
-0.56000015258789	1.75875875858384e-06\\
-0.52000015258789	1.76176358696995e-06\\
-0.48000015258789	1.77628244775025e-06\\
-0.44000015258789	1.80908019093824e-06\\
-0.400000152587891	1.85466669439922e-06\\
-0.360000152587891	1.90548786567053e-06\\
-0.320000152587891	1.93783663111464e-06\\
-0.279999847412109	1.94504329660123e-06\\
-0.239999847412109	1.92508588487801e-06\\
-0.199999847412109	1.89623540553914e-06\\
-0.159999847412109	1.87065782814972e-06\\
-0.119999847412109	1.86060339264333e-06\\
-0.0799998474121089	1.85853378060603e-06\\
-0.0399998474121088	1.85234009326525e-06\\
1.52587891211198e-07	1.83274045402033e-06\\
0.0400001525878912	1.80667108158179e-06\\
0.0800001525878913	1.78300922688397e-06\\
0.120000152587891	1.76852208473139e-06\\
0.160000152587891	1.76547044578985e-06\\
0.200000152587891	1.77154673725983e-06\\
0.240000152587891	1.78439740001597e-06\\
0.280000152587891	1.79617797120119e-06\\
0.320000152587891	1.8011651427658e-06\\
0.360000152587891	1.79488179914262e-06\\
0.400000152587891	1.77995679213456e-06\\
0.440000152587891	1.75967338340417e-06\\
0.480000152587891	1.74053066577091e-06\\
0.520000152587891	1.72798776749534e-06\\
0.560000152587891	1.72354082157273e-06\\
0.600000152587891	1.72580792185801e-06\\
0.640000152587891	1.73415768007619e-06\\
0.680000152587891	1.74839415696244e-06\\
0.720000152587891	1.76851574669019e-06\\
0.760000152587891	1.79429716457964e-06\\
0.800000152587891	1.82204982697005e-06\\
0.840000152587891	1.84076972904297e-06\\
0.880000152587891	1.84331134040878e-06\\
0.920000152587891	1.82697194124177e-06\\
0.960000152587891	1.79695455177882e-06\\
1.00000015258789	1.7653863601625e-06\\
1.04000015258789	1.74018005556338e-06\\
1.08000015258789	1.72750627531588e-06\\
1.12000015258789	1.72410878680313e-06\\
1.16000015258789	1.72694783135814e-06\\
1.20000015258789	1.73464632031557e-06\\
1.24000015258789	1.74747475729493e-06\\
1.28000015258789	1.76737742880579e-06\\
1.32000015258789	1.79559492825394e-06\\
1.36000015258789	1.82636273611099e-06\\
1.40000015258789	1.85252094060235e-06\\
1.44000015258789	1.86370735595194e-06\\
1.48000015258789	1.85795866731571e-06\\
1.52000015258789	1.84011688237735e-06\\
1.56000015258789	1.82309851699376e-06\\
1.60000015258789	1.81729586974217e-06\\
1.64000015258789	1.82472942573515e-06\\
1.68000015258789	1.83647904567881e-06\\
1.72000015258789	1.83866365195246e-06\\
1.76000015258789	1.82611840888587e-06\\
1.80000015258789	1.80076135553992e-06\\
1.84000015258789	1.76964056426261e-06\\
1.88000015258789	1.74132471148898e-06\\
1.92000015258789	1.7211031483983e-06\\
1.96000015258789	1.70853094023489e-06\\
2.00000015258789	1.70028985952815e-06\\
2.04000015258789	1.69401048783886e-06\\
2.08000015258789	1.68858306399517e-06\\
2.12000015258789	1.68463505407619e-06\\
2.16000015258789	1.68076954527425e-06\\
2.20000015258789	1.67801617796233e-06\\
2.24000015258789	1.67452032191324e-06\\
2.28000015258789	1.67216039632496e-06\\
2.32000015258789	1.6692499635413e-06\\
2.36000015258789	1.66705028665621e-06\\
2.40000015258789	1.6645682045608e-06\\
2.44000015258789	1.66282147024805e-06\\
2.48000015258789	1.65985946627263e-06\\
2.52000015258789	1.65710371153711e-06\\
2.56000015258789	1.65508806522059e-06\\
2.60000015258789	1.65286379289871e-06\\
2.64000015258789	1.65064348540529e-06\\
2.68000015258789	1.64863735680871e-06\\
2.72000015258789	1.64731421254789e-06\\
2.76000015258789	1.64517640261881e-06\\
2.80000015258789	1.64410551524003e-06\\
2.84000015258789	1.64258168173621e-06\\
2.88000015258789	1.64110385587452e-06\\
2.92000015258789	1.63962999839402e-06\\
2.96000015258789	1.63811727067315e-06\\
3.00000015258789	1.63753898836223e-06\\
};

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
-3.00000015258789	1.92120494769718e-06\\
-2.96000015258789	1.92100663433145e-06\\
-2.92000015258789	1.92076231332358e-06\\
-2.88000015258789	1.92074803541139e-06\\
-2.84000015258789	1.92101298036626e-06\\
-2.80000015258789	1.92069488725885e-06\\
-2.76000015258789	1.92056320725861e-06\\
-2.72000015258789	1.92043311443321e-06\\
-2.68000015258789	1.92058541838044e-06\\
-2.64000015258789	1.9204815028376e-06\\
-2.60000015258789	1.92042756154173e-06\\
-2.56000015258789	1.92021735013789e-06\\
-2.52000015258789	1.92009915623878e-06\\
-2.48000015258789	1.9203696549733e-06\\
-2.44000015258789	1.92014595791242e-06\\
-2.40000015258789	1.92021417756457e-06\\
-2.36000015258789	1.92e-06\\
-2.32000015258789	1.92069012751069e-06\\
-2.28000015258789	1.92064411942446e-06\\
-2.24000015258789	1.92046167158985e-06\\
-2.20000015258789	1.92020465851236e-06\\
-2.16000015258789	1.92070361316773e-06\\
-2.12000015258789	1.92097014529743e-06\\
-2.08000015258789	1.92127951205187e-06\\
-2.04000015258789	1.92150717616165e-06\\
-2.00000015258789	1.92112482867465e-06\\
-1.96000015258789	1.92309050340874e-06\\
-1.92000015258789	1.92345063932983e-06\\
-1.88000015258789	1.92405033651063e-06\\
-1.84000015258789	1.92504110664323e-06\\
-1.80000015258789	1.92602552896467e-06\\
-1.76000015258789	1.92654034826297e-06\\
-1.72000015258789	1.92835768654284e-06\\
-1.68000015258789	1.9288407756671e-06\\
-1.64000015258789	1.93140852790016e-06\\
-1.60000015258789	1.93320841436225e-06\\
-1.56000015258789	1.93554453676889e-06\\
-1.52000015258789	1.93901341883936e-06\\
-1.48000015258789	1.94234586427008e-06\\
-1.44000015258789	1.94759083672643e-06\\
-1.40000015258789	1.95385037361525e-06\\
-1.36000015258789	1.96448230983556e-06\\
-1.32000015258789	1.97990151707991e-06\\
-1.28000015258789	2.00040544274834e-06\\
-1.24000015258789	2.02480741297059e-06\\
-1.20000015258789	2.0499494845064e-06\\
-1.16000015258789	2.07105470696497e-06\\
-1.12000015258789	2.08094655608256e-06\\
-1.08000015258789	2.07590544011346e-06\\
-1.04000015258789	2.05599088832805e-06\\
-1.00000015258789	2.02756395640854e-06\\
-0.96000015258789	2.00212918389816e-06\\
-0.92000015258789	1.98377574424121e-06\\
-0.88000015258789	1.97640566103082e-06\\
-0.84000015258789	1.97323423879489e-06\\
-0.80000015258789	1.97321599916286e-06\\
-0.76000015258789	1.97357771515335e-06\\
-0.72000015258789	1.97812621184376e-06\\
-0.68000015258789	1.98179578848631e-06\\
-0.64000015258789	1.98905403937552e-06\\
-0.60000015258789	1.99704920124141e-06\\
-0.56000015258789	2.00806507212356e-06\\
-0.52000015258789	2.0232970691206e-06\\
-0.48000015258789	2.0415227887208e-06\\
-0.44000015258789	2.06401621273308e-06\\
-0.400000152587891	2.08777326594664e-06\\
-0.360000152587891	2.10676685487051e-06\\
-0.320000152587891	2.11989038024804e-06\\
-0.279999847412109	2.1289247179704e-06\\
-0.239999847412109	2.13798996430178e-06\\
-0.199999847412109	2.1500854480275e-06\\
-0.159999847412109	2.16201196469065e-06\\
-0.119999847412109	2.16707844703542e-06\\
-0.0799998474121089	2.15891988165659e-06\\
-0.0399998474121088	2.13867850863444e-06\\
1.52587891211198e-07	2.11601692757831e-06\\
0.0400001525878912	2.10101260979009e-06\\
0.0800001525878913	2.09794985796016e-06\\
0.120000152587891	2.11330401856976e-06\\
0.160000152587891	2.13324237353682e-06\\
0.200000152587891	2.14952305345214e-06\\
0.240000152587891	2.15095566392684e-06\\
0.280000152587891	2.13747673928374e-06\\
0.320000152587891	2.10894829212357e-06\\
0.360000152587891	2.07660904795212e-06\\
0.400000152587891	2.04990665299029e-06\\
0.440000152587891	2.03220209517049e-06\\
0.480000152587891	2.02449170462223e-06\\
0.520000152587891	2.02332324551499e-06\\
0.560000152587891	2.02672549466406e-06\\
0.600000152587891	2.03215291140232e-06\\
0.640000152587891	2.04593325537935e-06\\
0.680000152587891	2.06475628562494e-06\\
0.720000152587891	2.09419223796722e-06\\
0.760000152587891	2.1250163634415e-06\\
0.800000152587891	2.1424972210918e-06\\
0.840000152587891	2.14349830475221e-06\\
0.880000152587891	2.13609886902141e-06\\
0.920000152587891	2.12582943749403e-06\\
0.960000152587891	2.12694633962037e-06\\
1.00000015258789	2.13844530850856e-06\\
1.04000015258789	2.1540239579901e-06\\
1.08000015258789	2.16279492594204e-06\\
1.12000015258789	2.16408475995941e-06\\
1.16000015258789	2.16286708866228e-06\\
1.20000015258789	2.16625111949561e-06\\
1.24000015258789	2.17481344367861e-06\\
1.28000015258789	2.18788384888121e-06\\
1.32000015258789	2.19704430793918e-06\\
1.36000015258789	2.19425522874935e-06\\
1.40000015258789	2.17645152890164e-06\\
1.44000015258789	2.14834110824377e-06\\
1.48000015258789	2.11885200730485e-06\\
1.52000015258789	2.09699559906603e-06\\
1.56000015258789	2.08516742151751e-06\\
1.60000015258789	2.08225857324415e-06\\
1.64000015258789	2.08481442388638e-06\\
1.68000015258789	2.09166731014484e-06\\
1.72000015258789	2.10335823925852e-06\\
1.76000015258789	2.11878140777863e-06\\
1.80000015258789	2.13777023606617e-06\\
1.84000015258789	2.15509483115802e-06\\
1.88000015258789	2.16267512843679e-06\\
1.92000015258789	2.15668610582561e-06\\
1.96000015258789	2.13343036893384e-06\\
2.00000015258789	2.10240712096329e-06\\
2.04000015258789	2.07127999164477e-06\\
2.08000015258789	2.04697400153527e-06\\
2.12000015258789	2.03140092270878e-06\\
2.16000015258789	2.02083560697538e-06\\
2.20000015258789	2.01256121602519e-06\\
2.24000015258789	2.00786280192297e-06\\
2.28000015258789	2.00311360533142e-06\\
2.32000015258789	1.99863094753091e-06\\
2.36000015258789	1.99521204326011e-06\\
2.40000015258789	1.99146630354171e-06\\
2.44000015258789	1.98834486798724e-06\\
2.48000015258789	1.98571286137458e-06\\
2.52000015258789	1.98259697515887e-06\\
2.56000015258789	1.98034096644569e-06\\
2.60000015258789	1.97829914373479e-06\\
2.64000015258789	1.9755410086811e-06\\
2.68000015258789	1.97481439346866e-06\\
2.72000015258789	1.97323423879489e-06\\
2.76000015258789	1.97152319859647e-06\\
2.80000015258789	1.96973124889673e-06\\
2.84000015258789	1.96838113598638e-06\\
2.88000015258789	1.96698977607021e-06\\
2.92000015258789	1.9657150233224e-06\\
2.96000015258789	1.96391989749664e-06\\
3.00000015258789	1.96282124210775e-06\\
};
 
\end{axis}
\node at(\plotxtwo-0.06in,\plotytwo+0.02in) {\scriptsize 0};
\node at(\plotxtwo-0.09in,\plotytwo+0.18in) {\scriptsize 45};
\node at(\plotxtwo-0.09in,\plotytwo+0.36in) {\scriptsize 70};
\node at(\plotxtwo-0.09in,\plotytwo+0.54in) {\scriptsize 90};
\node at(\plotxtwo-0.12in,\plotytwo+0.72in) {\scriptsize 115};
\node at(\plotxtwo-0.12in,\plotytwo+0.90in) {\scriptsize 135};
\node at(\plotxtwo-0.12in,\plotytwo+1.08in) {\scriptsize 180};
\node at(\plotxtwo-0.13in,\plotytwo+1.32in) {\footnotesize {$\theta_s$(${}^\circ$)}};





\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(\plotxfour,\plotytwo)},
scale only axis,
xmin=0,
xmax=162,
xtick={81,162},
xticklabels={0,3.2},
y dir=reverse,
ymin=0,
ymax=162,
ytick={0,81},
yticklabels={3.2,0},
x tick label style={font=\small}, 
y tick label style={font=\small},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=0.1pt, draw=none, mark size=0.5pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
47	63\\
59	77\\
72	42\\
76	81\\
78	30\\
82	102\\
96	81\\
108	49\\
};
\end{axis}

 
\begin{axis}[%
width=\plotwidth,
height=\plotwidth,
at={(\plotxthree,\plotytwo)},
scale only axis,
axis on top,
xmin=-3.225,
xmax=3.225,
ymin=-3.225,
ymax=3.225,
xtick={0,3.2},
ytick={0,3.2},
xticklabels={0,3.2},
yticklabels={0,3.2},
x tick label style={font=\small}, 
y tick label style={font=\small}, 
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=-3.225, xmax=3.225, ymin=-3.225, ymax=3.225] {Figures/fig_real_8dots-1};
\end{axis} 


\node at (\plotxone+\plotwidth/2,\plotyone+\plotheight+0.08in) {\myfont{ Active Profile}}; 

\node at (\plotxtwo+\plotwidth/2,\plotyone+\plotheight+0.09in) {\myfont{ Line scans}}; 

\node at (\plotxfour+\plotwidth/2,\plotyone+\plotheight+0.08in) {\myfont{ Location map}}; 

\node at (\plotxthree+\plotwidth/2,\plotyone+\plotheight+0.08in) {\myfont{ Line probe image}}; 
 

\node at (\plotxone+\plotwidth/2,\plotytwo+\plotheight+0.08in) {\myfont{ Active Profile}}; 

\node at (\plotxtwo+\plotwidth/2,\plotytwo+\plotheight+0.08in) {\myfont{ Line scans}}; 

\node at (\plotxfour+\plotwidth/2,\plotytwo+\plotheight+0.08in) {\myfont{\myfont{ Location map}}}; 

\node at (\plotxthree+\plotwidth/2,\plotytwo+\plotheight+0.08in) {\myfont{ Line probe image}}; 


\node at (\plotxfour+\plotwidth+0.1in,\plotyone-0.2in) {\myfont{\footnotesize\myfont{(mm)}}}; 
 
\node at (\plotxfour+\plotwidth+0.1in,\plotytwo-0.2in) {\myfont{\footnotesize\myfont{(mm)}}}; 

\draw[line width=0.8pt,->] (2.7,8) -- (2.5,7);
\node[rotate=76] at (2.4,7.6) {\scriptsize\myfont{scan dir.}};
\draw[line width=0.8pt,->] (2.65,7.75)[out=350, in=135] to (3.1,7.5);
\draw[dashed, line width=0.8pt] (2.52,7.1) -- (3.1,7.5);
\node[rotate=-15] at (2.95,7.82) {\scriptsize$\theta_s$};

\draw[line width=0.8pt,->] (2.7,3.4) -- (2.65,2.4);
\node[rotate=88] at (2.45,3.0) {\scriptsize\myfont{scan dir.}};
\draw[line width=0.8pt,->] (2.65,3.15)[out=0, in=125] to (3.12,2.9);
\draw[dashed, line width=0.8pt] (2.69,2.5) -- (3.12,2.9);
\node[rotate=-10] at (2.97,3.22) {\scriptsize$\theta_s$};

}

\end{tikzpicture}%

==> Figures/fig_rescale_example.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
 
\newcommand{\plotwidth}{0.8in}
\newcommand{\plotheight}{0.8in}
\newcommand{\plotxone}{0in}
\newcommand{\plotxtwo}{0.9in}
\newcommand{\plotxthree}{1.8in}
\newcommand{\plotxfour}{2.7in}
\newcommand{\plotyone}{0in}  
  

\begin{tikzpicture}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(\plotxone,\plotyone)},
scale only axis,
xmin=-3,
xmax=3,
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=210,
ytick={\empty},
xtick={\empty},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]




\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-3	1.25185934019649\\
-2.95	1.59552927231787\\
-2.9	2.0195168455111\\
-2.85	2.526583775738\\
-2.8	3.11079602218558\\
-2.75	3.75518198090335\\
-2.7	4.43094573383547\\
-2.65	5.09893387379006\\
-2.6	5.71356829650584\\
-2.55	6.2287839035639\\
-2.5	6.60486302162421\\
-2.45	6.8146734085925\\
-2.4	6.84785520080324\\
-2.35	6.71197986626963\\
-2.3	6.43047887606773\\
-2.25	6.03796176024989\\
-2.2	5.57414894681003\\
-2.15	5.07785548900922\\
-2.1	4.58224704380491\\
-2.05	4.1120691098033\\
-2	3.68293489120456\\
-1.95	3.30225506811463\\
-1.9	2.97113203375548\\
-1.85	2.68653654259875\\
-1.8	2.44326000220102\\
-1.75	2.23537812816769\\
-1.7	2.05717568396815\\
-1.65	1.9036177449975\\
-1.6	1.77050629867697\\
-1.55	1.65445563238193\\
-1.5	1.5527863125713\\
-1.45	1.46339923788774\\
-1.4	1.3846607189863\\
-1.35	1.31531010184138\\
-1.3	1.25439139783011\\
-1.25	1.20120648570305\\
-1.2	1.15528688737462\\
-1.15	1.11638208350097\\
-1.1	1.08446393499858\\
-1.05	1.05974872741077\\
-1	1.04274067505965\\
-0.95	1.03430346337635\\
-0.9	1.03576932690067\\
-0.85	1.04909722847164\\
-0.8	1.07709047217449\\
-0.75	1.12367519477607\\
-0.7	1.19421878279892\\
-0.65	1.29582632591866\\
-0.6	1.4374944440185\\
-0.55	1.62993814787876\\
-0.5	1.88486735351672\\
-0.45	2.21351777704759\\
-0.4	2.62437535290512\\
-0.35	3.12028288036663\\
-0.3	3.69543538513887\\
-0.25	4.33304910134446\\
-0.2	5.00458968914051\\
-0.15	5.67125984807682\\
-0.0999999999999996	6.28796114911052\\
-0.0499999999999998	6.80927264889404\\
0	7.19634343466939\\
0.0499999999999998	7.42321362246957\\
0.0999999999999996	7.48111943057203\\
0.15	7.37981751755579\\
0.2	7.14573703973196\\
0.25	6.81758084337773\\
0.3	6.44058046516887\\
0.35	6.06077932813465\\
0.4	5.72044496222047\\
0.45	5.45512701439777\\
0.5	5.29222310577294\\
0.55	5.25044059305403\\
0.6	5.33941597009108\\
0.65	5.55899857478343\\
0.7	5.89819832177814\\
0.75	6.33431807063364\\
0.8	6.83310593357016\\
0.85	7.35071306854028\\
0.9	7.83781051260037\\
0.95	8.24554095782535\\
1	8.53230226397791\\
1.05	8.66993849577746\\
1.1	8.64792475873369\\
1.15	8.4745921220672\\
1.2	8.17520196223076\\
1.25	7.78748788041345\\
1.3	7.35586568384286\\
1.35	6.92568206170136\\
1.4	6.53859981782069\\
1.45	6.22963419411242\\
1.5	6.02570067020658\\
1.55	5.94506100296221\\
1.6	5.9969281745707\\
1.65	6.18073594946436\\
1.7	6.48507178538881\\
1.75	6.88679260662642\\
1.8	7.35115737280948\\
1.85	7.83376015432407\\
1.9	8.2846146881002\\
1.95	8.65406258182911\\
2	8.89949653118154\\
2.05	8.99146662124799\\
2.1	8.91774567244399\\
2.15	8.68438776567544\\
2.2	8.3135785235309\\
2.25	7.83889355323708\\
2.3	7.29918628436397\\
2.35	6.73253758735378\\
2.4	6.17148562948289\\
2.45	5.64023483656309\\
2.5	5.1539277855778\\
2.55	4.71956219981004\\
2.6	4.33787480013422\\
2.65	4.00550935803998\\
2.7	3.71696172803176\\
2.75	3.46603722156313\\
2.8	3.24676975217913\\
2.85	3.05388793975636\\
2.9	2.88296675455551\\
2.95	2.73039792406427\\
3	2.59327866099955\\
};

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-3	25.0925334845724\\
-2.95	25.109605659241\\
-2.9	25.1307845392873\\
-2.85	25.1568419786017\\
-2.8	25.1887584872252\\
-2.75	25.2278560552888\\
-2.7	25.2759713531556\\
-2.65	25.3356774115087\\
-2.6	25.4105685922226\\
-2.55	25.5056236849667\\
-2.5	25.6276459029262\\
-2.45	25.7857368261471\\
-2.4	25.9916887145635\\
-2.35	26.2600830500113\\
-2.3	26.6077909306727\\
-2.25	27.0525361716276\\
-2.2	27.6102714193498\\
-2.15	28.2913805273255\\
-2.1	29.0961454822702\\
-2.05	30.01039955178\\
-2	31.0026428078784\\
-1.95	32.0239150283799\\
-1.9	33.0112786009001\\
-1.85	33.894903815521\\
-1.8	34.6077036580154\\
-1.75	35.0955864843158\\
-1.7	35.3260164696646\\
-1.65	35.2928688601034\\
-1.6	35.0164772462614\\
-1.55	34.5390090737902\\
-1.5	33.9164722306317\\
-1.45	33.2093822776536\\
-1.4	32.4742087961015\\
-1.35	31.7572079159687\\
-1.3	31.0913774738657\\
-1.25	30.4963729829547\\
-1.2	29.9805795434597\\
-1.15	29.5442820975573\\
-1.1	29.1829824673203\\
-1.05	28.8902331973957\\
-1	28.6597272252508\\
-0.95	28.4866759982099\\
-0.9	28.3686764473278\\
-0.85	28.3063179201647\\
-0.8	28.3037486884176\\
-0.75	28.3693388242837\\
-0.7	28.5164542975111\\
-0.65	28.7641939590309\\
-0.6	29.1377396513336\\
-0.55	29.6677641790767\\
-0.5	30.3882158407893\\
-0.45	31.3318764612456\\
-0.4	32.5234900307057\\
-0.35	33.9710095284307\\
-0.3	35.6564708264625\\
-0.25	37.5288506877631\\
-0.2	39.5015812610485\\
-0.15	41.45684464906\\
-0.0999999999999996	43.2573121722274\\
-0.0499999999999998	44.7639618660158\\
0	45.8566492985582\\
0.0499999999999998	46.4529349030932\\
0.0999999999999996	46.5207749619688\\
0.15	46.0821135330411\\
0.2	45.2067420812502\\
0.25	43.9982713636086\\
0.3	42.5758923045929\\
0.35	41.0562487689242\\
0.4	39.5391099767677\\
0.45	38.0989705569996\\
0.5	36.782852818154\\
0.55	35.6130683072762\\
0.6	34.5929023305848\\
0.65	33.7131641412005\\
0.7	32.9580699215512\\
0.75	32.3096561762568\\
0.8	31.7505679886324\\
0.85	31.2654779356483\\
0.9	30.8415539187682\\
0.95	30.4683786401523\\
1	30.1376219545291\\
1.05	29.8426513901389\\
1.1	29.5781735234172\\
1.15	29.3399396260018\\
1.2	29.124517944578\\
1.25	28.9291224393356\\
1.3	28.7514852922821\\
1.35	28.5897623814666\\
1.4	28.4424640964307\\
1.45	28.3084068609555\\
1.5	28.1866829527198\\
1.55	28.0766475496726\\
1.6	27.9779224506843\\
1.65	27.890415654926\\
1.7	27.8143549225998\\
1.75	27.7503317410719\\
1.8	27.6993506455768\\
1.85	27.6628796391551\\
1.9	27.6429035375818\\
1.95	27.6419957320748\\
2	27.663443410733\\
2.05	27.711477413467\\
2.1	27.7916528075321\\
2.15	27.9113787561568\\
2.2	28.080494022284\\
2.25	28.3116400524841\\
2.3	28.6200452572954\\
2.35	29.0222810397432\\
2.4	29.5336660074632\\
2.45	30.1643238952358\\
2.5	30.9144037622141\\
2.55	31.7695066344422\\
2.6	32.697716259699\\
2.65	33.6495936676043\\
2.7	34.56196349901\\
2.75	35.3653753827061\\
2.8	35.9940334868748\\
2.85	36.3961218394214\\
2.9	36.5421425404655\\
2.95	36.4292808264104\\
3	36.0808170128316\\
};

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
-3	50.0344524347248\\
-2.95	50.0373912034623\\
-2.9	50.0405999389909\\
-2.85	50.0441337881031\\
-2.8	50.04806136132\\
-2.75	50.0524638283671\\
-2.7	50.0574348174209\\
-2.65	50.0630815081888\\
-2.6	50.0695266159277\\
-2.55	50.0769106775988\\
-2.5	50.0853943928938\\
-2.45	50.0951615194758\\
-2.4	50.1064234793572\\
-2.35	50.1194269996578\\
-2.3	50.1344657527772\\
-2.25	50.1518964121827\\
-2.2	50.1721592568071\\
-2.15	50.1958037392377\\
-2.1	50.2235203087994\\
-2.05	50.2561811026253\\
-2	50.2948937643937\\
-1.95	50.3410746910426\\
-1.9	50.3965507418052\\
-1.85	50.4637022908153\\
-1.8	50.5456657192022\\
-1.75	50.6466195646785\\
-1.7	50.772183469126\\
-1.65	50.9299577963014\\
-1.6	51.1302155365376\\
-1.55	51.3867151174727\\
-1.5	51.7175228553704\\
-1.45	52.1456178190397\\
-1.4	52.6989234297358\\
-1.35	53.4093225442872\\
-1.3	54.3102407469499\\
-1.25	55.4325915970716\\
-1.2	56.799278337746\\
-1.15	58.4189587282113\\
-1.1	60.2802363587621\\
-1.05	62.3476497210145\\
-1	64.5606635301331\\
-0.95	66.8363408805108\\
-0.9	69.0756497734281\\
-0.85	71.1726615415852\\
-0.8	73.0254181723584\\
-0.75	74.5470495226181\\
-0.7	75.6757597233003\\
-0.65	76.3824654821445\\
-0.6	76.6750664107831\\
-0.55	76.5985386017177\\
-0.5	76.2303273989035\\
-0.45	75.670978066488\\
-0.4	75.0306586940334\\
-0.35	74.4131550756182\\
-0.3	73.8998378267645\\
-0.25	73.5366668437301\\
-0.2	73.3271588831149\\
-0.15	73.2332400143096\\
-0.0999999999999996	73.1841923010218\\
-0.0499999999999998	73.0919438883058\\
0	72.8693480443502\\
0.0499999999999998	72.4473659031132\\
0.0999999999999996	71.787443776731\\
0.15	70.8867329850384\\
0.2	69.7757074023609\\
0.25	68.5096097211931\\
0.3	67.1564635888497\\
0.35	65.7848028267082\\
0.4	64.4537786289951\\
0.45	63.2071901004563\\
0.5	62.0716862105109\\
0.55	61.0583347522539\\
0.6	60.1662024371564\\
0.65	59.3865662175188\\
0.7	58.7067225451607\\
0.75	58.1128486629786\\
0.8	57.5918030131214\\
0.85	57.1320282168772\\
0.9	56.723830446694\\
0.95	56.3593003969865\\
1	56.0320747244761\\
1.05	55.7370604882273\\
1.1	55.4701840587352\\
1.15	55.2281869796963\\
1.2	55.0084710019338\\
1.25	54.8089865173981\\
1.3	54.6281572280008\\
1.35	54.4648354032144\\
1.4	54.3182846271313\\
1.45	54.1881898332803\\
1.5	54.0746976839315\\
1.55	53.9784943020943\\
1.6	53.9009323334895\\
1.65	53.8442251236358\\
1.7	53.8117309157867\\
1.75	53.8083503333509\\
1.8	53.8410482596163\\
1.85	53.9194753153398\\
1.9	54.0565930954508\\
1.95	54.2690980220505\\
2	54.5773087490105\\
2.05	55.0040809983687\\
2.1	55.5723214503543\\
2.15	56.300874281828\\
2.2	57.1989916038497\\
2.25	58.2602142522326\\
2.3	59.4570986348815\\
2.35	60.7385582558609\\
2.4	62.0313953522178\\
2.45	63.2467849779198\\
2.5	64.2911935078161\\
2.55	65.0798488076078\\
2.6	65.5499112809455\\
2.65	65.6703094404504\\
2.7	65.4459250358513\\
2.75	64.9152413291801\\
2.8	64.1422474145013\\
2.85	63.2047786706026\\
2.9	62.1821433131269\\
2.95	61.144685333169\\
3	60.1470271569144\\
};

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
-3	75.0403894405897\\
-2.95	75.0442145187629\\
-2.9	75.0484985265424\\
-2.85	75.0533090503432\\
-2.8	75.0587256131763\\
-2.75	75.0648421588398\\
-2.7	75.0717701372321\\
-2.65	75.0796423582036\\
-2.6	75.0886178346286\\
-2.55	75.0988879078885\\
-2.5	75.1106840486085\\
-2.45	75.1242878638028\\
-2.4	75.1400440356808\\
-2.35	75.1583771930645\\
-2.3	75.1798141132439\\
-2.25	75.2050132319489\\
-2.2	75.2348042994655\\
-2.15	75.2702423150021\\
-2.1	75.3126818315508\\
-2.05	75.3638806697718\\
-2	75.4261463609266\\
-1.95	75.5025443934385\\
-1.9	75.5971938904989\\
-1.85	75.7156810800874\\
-1.8	75.8656177075604\\
-1.75	76.0573495233772\\
-1.7	76.3047645092197\\
-1.65	76.6260488865396\\
-1.6	77.0440926136667\\
-1.55	77.5860868167532\\
-1.5	78.2817566420991\\
-1.45	79.1597402071731\\
-1.4	80.241955744068\\
-1.35	81.5364179064657\\
-1.3	83.0297554309803\\
-1.25	84.6813797512452\\
-1.2	86.4215141760424\\
-1.15	88.1548449014693\\
-1.1	89.7703609522261\\
-1.05	91.1562861485633\\
-1	92.217399513057\\
-0.95	92.8910766795757\\
-0.9	93.1584677449329\\
-0.85	93.0484002871234\\
-0.8	92.6335047457155\\
-0.75	92.0200669615931\\
-0.7	91.3345327272742\\
-0.65	90.7099416221593\\
-0.6	90.2747663640511\\
-0.55	90.1450314907792\\
-0.5	90.4188490836903\\
-0.45	91.1713761407435\\
-0.4	92.4481912293322\\
-0.35	94.2562980865551\\
-0.3	96.5539745226068\\
-0.25	99.2426824741452\\
-0.2	102.165310233067\\
-0.15	105.114460539472\\
-0.0999999999999996	107.852239932521\\
-0.0499999999999998	110.139654224166\\
0	111.770401262954\\
0.0499999999999998	112.601805413454\\
0.0999999999999996	112.575700684078\\
0.15	111.724347684997\\
0.2	110.160273539191\\
0.25	108.053016738018\\
0.3	105.598818774496\\
0.35	102.990417120569\\
0.4	100.393079872358\\
0.45	97.9304571589412\\
0.5	95.6807504295126\\
0.55	93.6811680898093\\
0.6	91.9372988341346\\
0.65	90.4339815792972\\
0.7	89.1451113232321\\
0.75	88.0410310541171\\
0.8	87.0932380327099\\
0.85	86.2768231943867\\
0.9	85.5713402016737\\
0.95	84.9607821196276\\
1	84.4331814978127\\
1.05	83.9801632545244\\
1.1	83.5966320792068\\
1.15	83.2806818154096\\
1.2	83.0337590743986\\
1.25	82.8610700837374\\
1.3	82.7721594541978\\
1.35	82.7814899842751\\
1.4	82.9087102284425\\
1.45	83.1781409981977\\
1.5	83.6169158307428\\
1.55	84.2512795663314\\
1.6	85.1008817455588\\
1.65	86.1715209416536\\
1.7	87.4475873280145\\
1.75	88.8861475715462\\
1.8	90.4148748292892\\
1.85	91.9355759894113\\
1.9	93.3338704251928\\
1.95	94.4939048137055\\
2	95.3153734667632\\
2.05	95.7291383808198\\
2.1	95.7078130930284\\
2.15	95.268838350447\\
2.2	94.4694926016547\\
2.25	93.3953320771993\\
2.3	92.1450863601585\\
2.35	90.8155911859824\\
2.4	89.4898320702561\\
2.45	88.2298887668865\\
2.5	87.075032777187\\
2.55	86.043963202756\\
2.6	85.1394972004919\\
2.65	84.3540046800342\\
2.7	83.6743067124943\\
2.75	83.0853621036226\\
2.8	82.5726051625752\\
2.85	82.1231421979247\\
2.9	81.7261521388256\\
2.95	81.3728258946855\\
3	81.0560958098443\\
};

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
-3	100.080860776834\\
-2.95	100.090021592907\\
-2.9	100.100448575314\\
-2.85	100.112378978147\\
-2.8	100.126111864948\\
-2.75	100.142020403824\\
-2.7	100.160566497751\\
-2.65	100.182320297794\\
-2.6	100.207987881443\\
-2.55	100.238450830859\\
-2.5	100.274822002687\\
-2.45	100.318523089093\\
-2.4	100.371392316689\\
-2.35	100.435835312611\\
-2.3	100.515038880185\\
-2.25	100.613275513386\\
-2.2	100.736333697494\\
-2.15	100.89211001139\\
-2.1	101.091383392622\\
-2.05	101.348743827055\\
-2	101.683549851067\\
-1.95	102.1206340853\\
-1.9	102.690284206808\\
-1.85	103.426864974457\\
-1.8	104.365429372646\\
-1.75	105.535923278708\\
-1.7	106.955193318717\\
-1.65	108.617897947879\\
-1.6	110.488347732337\\
-1.55	112.495871069993\\
-1.5	114.536132114018\\
-1.45	116.479741810552\\
-1.4	118.187678086984\\
-1.35	119.530995200507\\
-1.3	120.410756951443\\
-1.25	120.773671935739\\
-1.2	120.6197836233\\
-1.15	120.000547848797\\
-1.1	119.008094276015\\
-1.05	117.758627969482\\
-1	116.374118055926\\
-0.95	114.966344142232\\
-0.9	113.626187697358\\
-0.85	112.419286794336\\
-0.8	111.387461609268\\
-0.75	110.554161842813\\
-0.7	109.93176898556\\
-0.65	109.528775355272\\
-0.6	109.355355051794\\
-0.55	109.426354699574\\
-0.5	109.761136112332\\
-0.45	110.380054764179\\
-0.4	111.297813771681\\
-0.35	112.514606407318\\
-0.3	114.006792927653\\
-0.25	115.719581261685\\
-0.2	117.564406089745\\
-0.15	119.423107610359\\
-0.0999999999999996	121.159554069011\\
-0.0499999999999998	122.63735849058\\
0	123.740434696948\\
0.0499999999999998	124.392009654821\\
0.0999999999999996	124.5678268078\\
0.15	124.300678918148\\
0.2	123.675673133212\\
0.25	122.818006801408\\
0.3	121.876718988625\\
0.35	121.008323605448\\
0.4	120.363327783104\\
0.45	120.076799047655\\
0.5	120.262128246077\\
0.55	121.005772642765\\
0.6	122.360637787281\\
0.65	124.336972086915\\
0.7	126.891768547951\\
0.75	129.919848251359\\
0.8	133.251075536346\\
0.85	136.657808599878\\
0.9	139.874565276844\\
0.95	142.628514539856\\
1	144.675871386666\\
1.05	145.836829394733\\
1.1	146.021260592668\\
1.15	145.239313795454\\
1.2	143.594713375825\\
1.25	141.262845539304\\
1.3	138.459267207649\\
1.35	135.406028932538\\
1.4	132.302779049456\\
1.45	129.307386712735\\
1.5	126.527719131364\\
1.55	124.023314429301\\
1.6	121.813817153086\\
1.65	119.890484722462\\
1.7	118.227620464894\\
1.75	116.791935734373\\
1.8	115.549056447946\\
1.85	114.46730522825\\
1.9	113.519380610585\\
1.95	112.682675482259\\
2	111.938870039535\\
2.05	111.273241067602\\
2.1	110.673943602005\\
2.15	110.131384445207\\
2.2	109.637723834898\\
2.25	109.186498955238\\
2.3	108.772345527866\\
2.35	108.390789996107\\
2.4	108.038088167516\\
2.45	107.711092920569\\
2.5	107.407141175138\\
2.55	107.123956672731\\
2.6	106.859568803644\\
2.65	106.612248493467\\
2.7	106.380460891401\\
2.75	106.16283269457\\
2.8	105.958130569065\\
2.85	105.765246774357\\
2.9	105.583188606487\\
2.95	105.411069211969\\
3	105.248098317258\\
};

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
-3	125.119790360704\\
-2.95	125.133265335546\\
-2.9	125.148649788796\\
-2.85	125.166401602131\\
-2.8	125.187083014115\\
-2.75	125.211370062481\\
-2.7	125.240073595914\\
-2.65	125.274177871978\\
-2.6	125.314901082628\\
-2.55	125.363781809352\\
-2.5	125.422797803512\\
-2.45	125.494529072296\\
-2.4	125.582385581952\\
-2.35	125.69092980213\\
-2.3	125.826333544672\\
-2.25	125.997012247541\\
-2.2	126.214468223816\\
-2.15	126.494331111339\\
-2.1	126.857488435845\\
-2.05	127.331037767188\\
-2	127.94857616549\\
-1.95	128.749132733249\\
-1.9	129.773964663243\\
-1.85	131.06062878017\\
-1.8	132.634325897612\\
-1.75	134.497476570737\\
-1.7	136.619596894335\\
-1.65	138.93038078249\\
-1.6	141.318986135789\\
-1.55	143.641565762037\\
-1.5	145.73715681265\\
-1.45	147.449655093404\\
-1.4	148.65154555713\\
-1.35	149.264107675995\\
-1.3	149.269390904591\\
-1.25	148.71125462126\\
-1.2	147.685572844776\\
-1.15	146.322416235595\\
-1.1	144.764792282786\\
-1.05	143.148861776324\\
-1	141.589495436745\\
-0.95	140.173103382396\\
-0.9	138.9576074974\\
-0.85	137.977890996861\\
-0.8	137.254378486649\\
-0.75	136.80250506718\\
-0.7	136.641373324142\\
-0.65	136.800449828533\\
-0.6	137.323426733725\\
-0.55	138.268328962487\\
-0.5	139.702804874816\\
-0.45	141.693686712147\\
-0.4	144.290719447736\\
-0.35	147.505963039018\\
-0.3	151.292477048374\\
-0.25	155.527754834331\\
-0.2	160.008022807369\\
-0.15	164.458206072445\\
-0.0999999999999996	168.55899411235\\
-0.0499999999999998	171.987801865804\\
0	174.465980711677\\
0.0499999999999998	175.801999230529\\
0.0999999999999996	175.920575345947\\
0.15	174.870999942353\\
0.2	172.81318128361\\
0.25	169.985571553389\\
0.3	166.663325021239\\
0.35	163.116554227154\\
0.4	159.577159894677\\
0.45	156.219194811359\\
0.5	153.153497763708\\
0.55	150.4338355409\\
0.6	148.069923990519\\
0.65	146.042600439335\\
0.7	144.317591304797\\
0.75	142.855990985311\\
0.8	141.621071759164\\
0.85	140.582018857769\\
0.9	139.715585963217\\
0.95	139.006644230703\\
1	138.448350124692\\
1.05	138.04233120548\\
1.1	137.798954112696\\
1.15	137.737413577201\\
1.2	137.885082335209\\
1.25	138.275349504543\\
1.3	138.943165718202\\
1.35	139.91784331962\\
1.4	141.213400730688\\
1.45	142.817799474173\\
1.5	144.683493574656\\
1.55	146.722331788113\\
1.6	148.807584914085\\
1.65	150.784531928782\\
1.7	152.488867709348\\
1.75	153.769831138648\\
1.8	154.513218538053\\
1.85	154.659022151878\\
1.9	154.209562538708\\
1.95	153.226362670878\\
2	151.816887681441\\
2.05	150.114724906712\\
2.1	148.258054398705\\
2.15	146.371055321241\\
2.2	144.551437662493\\
2.25	142.865214686304\\
2.3	141.347890158375\\
2.35	140.009989665558\\
2.4	138.844515140861\\
2.45	137.834287594032\\
2.5	136.957908165686\\
2.55	136.193853204383\\
2.6	135.522797675405\\
2.65	134.928566622485\\
2.7	134.398193629964\\
2.75	133.921507415239\\
2.8	133.490552739384\\
2.85	133.099031459578\\
2.9	132.74185015205\\
2.95	132.414792429073\\
3	132.114297121848\\
};

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
-3	150.644266249443\\
-2.95	150.76257937816\\
-2.9	150.909625084067\\
-2.85	151.094285872846\\
-2.8	151.328681523391\\
-2.75	151.629302793067\\
-2.7	152.018302935365\\
-2.65	152.524701437474\\
-2.6	153.185018961083\\
-2.55	154.04260677476\\
-2.5	155.144776099391\\
-2.45	156.536943150699\\
-2.4	158.253541708283\\
-2.35	160.306453063425\\
-2.3	162.672976065676\\
-2.25	165.286477143039\\
-2.2	168.033267183411\\
-2.15	170.758513776942\\
-2.1	173.282057461052\\
-2.05	175.422310586846\\
-2	177.023832522019\\
-1.95	177.982639724782\\
-1.9	178.263468699607\\
-1.85	177.905124249445\\
-1.8	177.013136761678\\
-1.75	175.742205005709\\
-1.7	174.273237243029\\
-1.65	172.79048702988\\
-1.6	171.463190571852\\
-1.55	170.433779385418\\
-1.5	169.812123647438\\
-1.45	169.673363208475\\
-1.4	170.056373790021\\
-1.35	170.960891689863\\
-1.3	172.34329085785\\
-1.25	174.113091178486\\
-1.2	176.133539390258\\
-1.15	178.229409422783\\
-1.1	180.203443955837\\
-1.05	181.860148753265\\
-1	183.032932486014\\
-0.95	183.608896361468\\
-0.9	183.545614850111\\
-0.85	182.876084791999\\
-0.8	181.701070398219\\
-0.75	180.171307688479\\
-0.7	178.464364455927\\
-0.65	176.76163709876\\
-0.6	175.229879284067\\
-0.55	174.009327249565\\
-0.5	173.207870416046\\
-0.45	172.898819096862\\
-0.4	173.11931254697\\
-0.35	173.867386810359\\
-0.3	175.09769232712\\
-0.25	176.717935733977\\
-0.2	178.589381815595\\
-0.15	180.534555067109\\
-0.0999999999999996	182.353552376583\\
-0.0499999999999998	183.847663486794\\
0	184.846270288521\\
0.0499999999999998	185.231298454916\\
0.0999999999999996	184.953521481475\\
0.15	184.036845729196\\
0.2	182.569760684808\\
0.25	180.686410392525\\
0.3	178.54216414959\\
0.35	176.289413608022\\
0.4	174.058472578954\\
0.45	171.946381504918\\
0.5	170.013960476451\\
0.55	168.289447660446\\
0.6	166.776015750019\\
0.65	165.460437705233\\
0.7	164.320871354514\\
0.75	163.332700711618\\
0.8	162.472227802263\\
0.85	161.718552826132\\
0.9	161.054195618066\\
0.95	160.464991391546\\
1	159.939660074884\\
1.05	159.469295638419\\
1.1	159.046899689103\\
1.15	158.667005699709\\
1.2	158.32539984405\\
1.25	158.018928683384\\
1.3	157.745381620373\\
1.35	157.503439857552\\
1.4	157.292689982563\\
1.45	157.113708095732\\
1.5	156.968229666772\\
1.55	156.859431271548\\
1.6	156.792362062079\\
1.65	156.774571182413\\
1.7	156.81697259695\\
1.75	156.934953540358\\
1.8	157.149643543651\\
1.85	157.489097436223\\
1.9	157.988910381856\\
1.95	158.691527321411\\
2	159.643351263966\\
2.05	160.888865082365\\
2.1	162.461517260252\\
2.15	164.372119662944\\
2.2	166.596777670867\\
2.25	169.06748926692\\
2.3	171.668955323771\\
2.35	174.244402890106\\
2.4	176.611280284525\\
2.45	178.584988064315\\
2.5	180.006218169609\\
2.55	180.765929140405\\
2.6	180.822134295512\\
2.65	180.204586648402\\
2.7	179.00654098322\\
2.75	177.366061908909\\
2.8	175.441772552203\\
2.85	173.388785850168\\
2.9	171.339706309114\\
2.95	169.393512689867\\
3	167.612671574748\\
};

\end{axis}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(\plotxtwo,\plotyone)},
scale only axis,
axis on top,
xmin=-3.025,
xmax=3.025,
ymin=-3.025,
ymax=3.025,
ytick={\empty},
xtick={\empty},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=-3.025, xmax=3.025, ymin=-3.025, ymax=3.025] {Figures/fig_rescale_example-1.png};
\end{axis}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(\plotxthree,\plotyone)},
scale only axis,
axis on top,
xmin=-3.025,
xmax=3.025,
ymin=-3.025,
ymax=3.025,
ytick={\empty},
xtick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=-3.025, xmax=3.025, ymin=-3.025, ymax=3.025] {Figures/fig_rescale_example-2.png};
\end{axis}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(\plotxfour,\plotyone)},
scale only axis,
axis on top,
xmin=-3.025,
xmax=3.025,
ymin=-3.025,
ymax=3.025,
ytick={\empty},
xtick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=-3.025, xmax=3.025, ymin=-3.025, ymax=3.025] {Figures/fig_rescale_example-3.png};
\end{axis}

\node at (\plotxone+\plotwidth/2,\plotyone+\plotheight+0.09in) {\myfont{\footnotesize Scan lines}}; 

\node at (\plotxtwo+\plotwidth/2,\plotyone+\plotheight+0.08in) {\myfont{\footnotesize Original image}}; 

\node at (\plotxthree+\plotwidth/2,\plotyone+\plotheight+0.08in) {\myfont{\footnotesize Reweight only}}; 

\node at (\plotxfour+\plotwidth/2,\plotyone+\plotheight+0.08in) {\myfont{\scriptsize Reweight \& Rescale}}; 


\node at(\plotxone+0.04in,\plotyone+0.04in) {\tiny \myfont{0}};
\node at(\plotxone+0.06in,\plotyone+0.14in) {\tiny \myfont{45}};
\node at(\plotxone+0.06in,\plotyone+0.23in) {\tiny \myfont{70}};
\node at(\plotxone+0.06in,\plotyone+0.33in) {\tiny \myfont{90}};
\node at(\plotxone+0.07in,\plotyone+0.43in) {\tiny \myfont{115}};
\node at(\plotxone+0.07in,\plotyone+0.52in) {\tiny \myfont{135}};
\node at(\plotxone+0.07in,\plotyone+0.63in) {\tiny \myfont{180}};
\node at(\plotxone+0.10in,\plotyone+0.74in) {\tiny \myfont{$\theta$(${}^\circ$)}}; 


\end{tikzpicture}%

==> Figures/fig_reweight_example.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\newcommand{\plotwidth}{0.8in}
\newcommand{\plotheight}{0.8in}
\newcommand{\plotxone}{0in}
\newcommand{\plotxtwo}{0.9in}
\newcommand{\plotxthree}{1.8in}
\newcommand{\plotxfour}{2.7in}
\newcommand{\plotyone}{0in}
 
  
\begin{axis}[% 
width=\plotwidth,
height=\plotwidth,
at={(\plotxone,\plotyone)},
scale only axis,
axis on top,
xmin=-3.025,
xmax=3.025,
ymin=-3.025,
ymax=3.025,
ytick={\empty},
xtick={\empty},
axis background/.style={fill=white},
]
\addplot [forget plot] graphics [xmin=-3.025, xmax=3.025, ymin=-3.025, ymax=3.025] {Figures/fig_reweight_example-1.png};
\end{axis}

\begin{axis}[%
width=\plotwidth,
height=\plotwidth,
at={(\plotxtwo,\plotyone)},
scale only axis,
axis on top,
xmin=-3.025, 
xmax=3.025,
ymin=-3.025,
ymax=3.025,
xtick={\empty},
ytick={\empty},
axis background/.style={fill=white},
]
\addplot [forget plot] graphics [xmin=-3.025, xmax=3.025, ymin=-3.025, ymax=3.025] {Figures/fig_reweight_example-2.png};
\end{axis}

\begin{axis}[%
width=\plotwidth,
height=\plotwidth,
at={(\plotxthree,\plotyone)},
scale only axis,
axis on top,
xmin=-3.025,
xmax=3.025,
ymin=-3.025,
ymax=3.025,
xtick={\empty},
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=-3.025, xmax=3.025, ymin=-3.025, ymax=3.025] {Figures/fig_reweight_example-3.png};
\end{axis}

\begin{axis}[%
width=\plotwidth,
height=\plotwidth,
at={(\plotxfour,\plotyone)},
scale only axis,
axis on top,
xmin=-3.025,
xmax=3.025,
ymin=-3.025,
ymax=3.025,
xtick={\empty},
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=-3.025, xmax=3.025, ymin=-3.025, ymax=3.025] {Figures/fig_reweight_example-4.png};
\end{axis}

\node at (\plotxone+\plotwidth/2,\plotyone+\plotheight+0.08in) {\myfont{\footnotesize Original image}}; 

\node at (\plotxtwo+\plotwidth/2,\plotyone+\plotheight+0.08in) {\myfont{\footnotesize Lasso w/big $\lambda$}}; 

\node at (\plotxthree+\plotwidth/2,\plotyone+\plotheight+0.09in) {\myfont{\footnotesize Lasso w/small $\lambda$}}; 

\node at (\plotxfour+\plotwidth/2,\plotyone+\plotheight+0.08in) {\myfont{\footnotesize Reweight Lasso}}; 


\end{tikzpicture}%

==> Figures/fig_tendots_reweight.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.518in,
height=1.868in,
at={(1.035in,3.478in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration Number},
ymin=1.065e-11,
ymax=1.085e-11,
ylabel style={font=\color{white!15!black}},
ylabel={Function value},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Objectivel value},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	1.08279517218217e-11\\
2	1.07152446668325e-11\\
3	1.06839655485938e-11\\
4	1.06709079119737e-11\\
5	1.06631181443299e-11\\
6	1.06568911921888e-11\\
7	1.06541783743038e-11\\
};
\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=2.016in,
height=1.99in,
at={(4.436in,3.406in)},
scale only axis,
point meta min=-2.6251021092592e-24,
point meta max=1.86345665224963e-08,
axis on top,
xmin=-2.42,
xmax=2.42,
xlabel style={font=\color{white!15!black}},
xlabel={Distance/mm},
ymin=-2.42,
ymax=2.42,
ylabel style={font=\color{white!15!black}},
ylabel={Distance/mm},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Current image Y},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={Currents/A}}
]
\addplot [forget plot] graphics [xmin=-2.42, xmax=2.42, ymin=-2.42, ymax=2.42] {tendots_reweight-1.png};
\end{axis}

\begin{axis}[%
width=2.518in,
height=1.868in,
at={(1.035in,0.713in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=-10,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Distance/mm},
ymin=0,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={Current/A},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Point spread function},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-7.2	1.02857665405121e-06\\
-7.16	1.19070952835793e-06\\
-7.12	1.3493276537355e-06\\
-7.08	1.5001311579269e-06\\
-7.04	1.64001683976236e-06\\
-7	1.76728607275121e-06\\
-6.96	1.88161995665032e-06\\
-6.92	1.98386126502003e-06\\
-6.88	2.07567699330588e-06\\
-6.84	2.15918547753233e-06\\
-6.8	2.23662007037617e-06\\
-6.76	2.3100754527599e-06\\
-6.72	2.3813532023594e-06\\
-6.68	2.4518988522116e-06\\
-6.64	2.52280796007833e-06\\
-6.6	2.59487406887164e-06\\
-6.56	2.66865434776678e-06\\
-6.52	2.7445355366675e-06\\
-6.48	2.82279034537892e-06\\
-6.44	2.9036206321116e-06\\
-6.4	2.98718771049889e-06\\
-6.36	3.07363212899113e-06\\
-6.32	3.1630857975769e-06\\
-6.28	3.25567904301459e-06\\
-6.24	3.35154455811892e-06\\
-6.2	3.45081957997012e-06\\
-6.16	3.55364712506058e-06\\
-6.12	3.66017675694257e-06\\
-6.08	3.77056514159636e-06\\
-6.04	3.88497651947121e-06\\
-6	4.0035831560829e-06\\
-5.96	4.12656579980625e-06\\
-5.92	4.25411416006845e-06\\
-5.88	4.38642741244545e-06\\
-5.84	4.52371473446824e-06\\
-5.8	4.66619587498422e-06\\
-5.76	4.81410175967096e-06\\
-5.72	4.96767513533473e-06\\
-5.68	5.12717125577469e-06\\
-5.64	5.29285861219312e-06\\
-5.6	5.46501971136078e-06\\
-5.56	5.6439519049991e-06\\
-5.52	5.8299682741158e-06\\
-5.48	6.02339857233065e-06\\
-5.44	6.22459023255384e-06\\
-5.4	6.43390944173394e-06\\
-5.36	6.65174228877911e-06\\
-5.32	6.87849599117549e-06\\
-5.28	7.11460020628587e-06\\
-5.24	7.3605084338114e-06\\
-5.2	7.61669951644558e-06\\
-5.16	7.88367924634554e-06\\
-5.12	8.16198208569715e-06\\
-5.08	8.45217301036275e-06\\
-5.04	8.7548494863791e-06\\
-5	9.07064358992661e-06\\
-4.96	9.40022428232457e-06\\
-4.92	9.74429985263179e-06\\
-4.88	1.0103620541555e-05\\
-4.84	1.04789813616006e-05\\
-4.8	1.08712251297594e-05\\
-4.76	1.12812457305021e-05\\
-4.72	1.17099916285023e-05\\
-4.68	1.2158469652302e-05\\
-4.64	1.26277490721243e-05\\
-4.6	1.31189659972221e-05\\
-4.56	1.36333281205664e-05\\
-4.52	1.41721198413438e-05\\
-4.48	1.47367077986735e-05\\
-4.44	1.53285468532133e-05\\
-4.4	1.59491865569211e-05\\
-4.36	1.66002781552321e-05\\
-4.32	1.72835821703303e-05\\
-4.28	1.8000976619099e-05\\
-4.24	1.87544659247807e-05\\
-4.2	1.95461905874283e-05\\
-4.16	2.03784376849597e-05\\
-4.12	2.12536522841224e-05\\
-4.08	2.21744498490214e-05\\
-4.04	2.31436297441769e-05\\
-4	2.41641899394719e-05\\
-3.96	2.52393430359666e-05\\
-3.92	2.63725337445466e-05\\
-3.88	2.75674579639189e-05\\
-3.84	2.88280836207758e-05\\
-3.8	3.01586734532321e-05\\
-3.76	3.15638099391922e-05\\
-3.72	3.30484225943957e-05\\
-3.68	3.46178178908939e-05\\
-3.64	3.62777120760037e-05\\
-3.6	3.80342672048371e-05\\
-3.56	3.98941307368353e-05\\
-3.52	4.18644790889459e-05\\
-3.48	4.39530655858745e-05\\
-3.44	4.6168273302015e-05\\
-3.4	4.85191733511518e-05\\
-3.36	5.10155892499051e-05\\
-3.32	5.36681680604124e-05\\
-3.28	5.64884591083519e-05\\
-3.24	5.94890011758103e-05\\
-3.2	6.26834191866485e-05\\
-3.16	6.60865315372181e-05\\
-3.12	6.97144693802256e-05\\
-3.08	7.35848093473729e-05\\
-3.04	7.77167214008234e-05\\
-3	8.21311337388927e-05\\
-2.96	8.68509169527722e-05\\
-2.92	9.19010899445808e-05\\
-2.88	9.73090504797755e-05\\
-2.84	0.000103104833667372\\
-2.8	0.000109321402149585\\
-2.76	0.00011599497235037\\
-2.72	0.000123165381794107\\
-2.68	0.000130876503278468\\
-2.64	0.000139176712589591\\
-2.6	0.000148119417507636\\
-2.56	0.000157763657096033\\
-2.52	0.000168174781733768\\
-2.48	0.000179425226079874\\
-2.44	0.000191595389205029\\
-2.4	0.000204774638550059\\
-2.36	0.000219062457252609\\
-2.32	0.000234569757815502\\
-2.28	0.000251420389189366\\
-2.24	0.000269752869250285\\
-2.2	0.00028972238054641\\
-2.16	0.000311503074283255\\
-2.12	0.00033529073608616\\
-2.08	0.000361305877457215\\
-2.04	0.000389797329454413\\
-2	0.000421046430492542\\
-1.96	0.000455371918965974\\
-1.92	0.000493135664468171\\
-1.88	0.000534749399805887\\
-1.84	0.000580682651149454\\
-1.8	0.000631472107283905\\
-1.76	0.000687732723296943\\
-1.72	0.00075017092209663\\
-1.68	0.000819600342719291\\
-1.64	0.000896960692474842\\
-1.6	0.000983340397177295\\
-1.56	0.00108000391875988\\
-1.52	0.00118842483412596\\
-1.48	0.00131032605877551\\
-1.44	0.0014477289747104\\
-1.4	0.00160301371315164\\
-1.36	0.00177899348821892\\
-1.32	0.0019790067326159\\
-1.28	0.00220703192680624\\
-1.24	0.00246783154627129\\
-1.2	0.00276713362834037\\
-1.16	0.0031118622939894\\
-1.12	0.00351043244911705\\
-1.08	0.00397312924155256\\
-1.04	0.00451260019436165\\
-1	0.00514449789700575\\
-0.96	0.00588832429765617\\
-0.92	0.00676854419102096\\
-0.88	0.00781605447736306\\
-0.84	0.00907011371709694\\
-0.8	0.010580845362461\\
-0.76	0.0124124125108899\\
-0.72	0.0146468972147966\\
-0.68	0.0173887687842363\\
-0.64	0.0207695543608214\\
-0.6	0.0249519027883408\\
-0.56	0.030131666900041\\
-0.52	0.0365359973559907\\
-0.48	0.0444149218777652\\
-0.44	0.0540237637981388\\
-0.4	0.0655943836987061\\
-0.36	0.0792949086737105\\
-0.32	0.0951804241847368\\
-0.28	0.113140718599394\\
-0.24	0.132854764453674\\
-0.2	0.153763955330569\\
-0.16	0.175075872690279\\
-0.12	0.195806649189048\\
-0.0800000000000003	0.214862906166708\\
-0.0400000000000003	0.23115510457465\\
-2.22044604925031e-16	0.243725360456857\\
0.0399999999999998	0.251867116539498\\
0.0799999999999998	0.255213691649358\\
0.12	0.25377828976199\\
0.16	0.247938267676\\
0.2	0.238368494094767\\
0.24	0.22593905413242\\
0.28	0.2115985555088\\
0.32	0.196264626502856\\
0.36	0.180738456660143\\
0.4	0.165652440824343\\
0.44	0.151451716478993\\
0.48	0.138403830504326\\
0.52	0.126627146196985\\
0.56	0.116127996567901\\
0.6	0.106838252274011\\
0.64	0.0986477791002746\\
0.68	0.0914291656328438\\
0.72	0.0850544122793055\\
0.76	0.0794047096941637\\
0.8	0.0743750483646997\\
0.84	0.0698754201000328\\
0.88	0.0658300641108086\\
0.92	0.0621757940974169\\
0.96	0.0588600553979889\\
1	0.0558390642035891\\
1.04	0.0530761836118927\\
1.08	0.0505405767293939\\
1.12	0.0482061200635716\\
1.16	0.04605053837048\\
1.2	0.0440547184299531\\
1.24	0.0422021636138513\\
1.28	0.0404785579977792\\
1.32	0.0388714155397602\\
1.36	0.0373697955581736\\
1.4	0.0359640702224073\\
1.44	0.0346457331696312\\
1.48	0.0334072409054278\\
1.52	0.0322418805459103\\
1.56	0.0311436588836834\\
1.6	0.0301072088363907\\
1.64	0.0291277101569291\\
1.68	0.0282008219152119\\
1.72	0.0273226247506111\\
1.76	0.0264895712767692\\
1.8	0.0256984433218698\\
1.84	0.0249463149265938\\
1.88	0.0242305202129803\\
1.92	0.0235486253908758\\
1.96	0.0228984042926945\\
2	0.0222778169279951\\
2.04	0.021684990631695\\
2.08	0.0211182034472972\\
2.12	0.0205758694421939\\
2.16	0.0200565256982244\\
2.2	0.0195588207590029\\
2.24	0.0190815043475289\\
2.28	0.0186234181944036\\
2.32	0.0181834878395146\\
2.36	0.0177607152890678\\
2.4	0.0173541724259415\\
2.44	0.0169629950850041\\
2.48	0.0165863777166759\\
2.52	0.0162235685719562\\
2.56	0.0158738653506515\\
2.6	0.0155366112618522\\
2.64	0.0152111914520007\\
2.68	0.014897029761327\\
2.72	0.0145935857741304\\
2.76	0.0143003521324616\\
2.8	0.0140168520863045\\
2.84	0.0137426372564425\\
2.88	0.013477285588889\\
2.92	0.0132203994821181\\
2.96	0.0129716040703972\\
3	0.0127305456483351\\
3.04	0.0124968902233562\\
3.08	0.0122703221842155\\
3.12	0.0120505430749102\\
3.16	0.0118372704644429\\
3.2	0.0116302369038598\\
3.24	0.0114291889628527\\
3.28	0.0112338863389782\\
3.32	0.0110441010332294\\
3.36	0.0108596165863033\\
3.4	0.010680227370449\\
3.44	0.0105057379322666\\
3.48	0.0103359623822601\\
3.52	0.0101707238273369\\
3.56	0.0100098538427948\\
3.6	0.00985319198064972\\
3.64	0.00970058531144226\\
3.68	0.0095518879969107\\
3.72	0.00940696089115093\\
3.76	0.00926567116808782\\
3.8	0.0091278919732706\\
3.84	0.00899350209817306\\
3.88	0.00886238567533285\\
3.92	0.00873443189280258\\
3.96	0.00860953472651157\\
4	0.00848759268925124\\
4.04	0.00836850859510156\\
4.08	0.0082521893382101\\
4.12	0.00813854568492215\\
4.16	0.00802749207833861\\
4.2	0.00791894645445029\\
4.24	0.00781283006906307\\
4.28	0.00770906733478823\\
4.32	0.00760758566742706\\
4.36	0.00750831534112952\\
4.4	0.00741118935175252\\
4.44	0.00731614328788588\\
4.48	0.00722311520905276\\
4.52	0.00713204553062725\\
4.56	0.00704287691504444\\
4.6	0.00695555416890854\\
4.64	0.00687002414563267\\
4.68	0.00678623565326925\\
4.72	0.00670413936721376\\
4.76	0.00662368774748665\\
4.8	0.00654483496031785\\
4.84	0.00646753680377756\\
4.88	0.00639175063721372\\
4.92	0.00631743531427289\\
4.96	0.00624455111929578\\
5	0.00617305970689254\\
5.04	0.00610292404451543\\
5.08	0.00603410835785842\\
5.12	0.00596657807892419\\
5.16	0.00590029979660893\\
5.2	0.00583524120966503\\
5.24	0.00577137108191049\\
5.28	0.0057086591995618\\
5.32	0.00564707633057499\\
5.36	0.00558659418588629\\
5.4	0.00552718538245069\\
5.44	0.00546882340798272\\
5.48	0.00541148258730945\\
5.52	0.00535513805025124\\
5.56	0.00529976570095057\\
5.6	0.00524534218857414\\
5.64	0.00519184487931758\\
5.68	0.00513925182964643\\
5.72	0.00508754176071066\\
5.76	0.00503669403387361\\
5.8	0.00498668862729939\\
5.84	0.00493750611354488\\
5.88	0.00488912763810254\\
5.92	0.00484153489883216\\
5.96	0.00479471012618774\\
6	0.00474863606403985\\
6.04	0.00470329595057597\\
6.08	0.00465867349785993\\
6.12	0.00461475286621217\\
6.16	0.00457151862341575\\
6.2	0.00452895566391448\\
6.24	0.00448704902937047\\
6.28	0.00444578349937479\\
6.32	0.0044051426747509\\
6.36	0.00436510700007424\\
6.4	0.00432564968976522\\
6.44	0.00428672874840205\\
6.48	0.00424827215818057\\
6.52	0.00421015190488804\\
6.56	0.00417214112211728\\
6.6	0.00413384791112332\\
6.64	0.0040946204322694\\
6.68	0.004053422064516\\
6.72	0.00400868406031854\\
6.76	0.00395815651261383\\
6.8	0.00389879497198254\\
6.84	0.00382673534978538\\
6.88	0.00373741685985706\\
6.92	0.00362590375887329\\
6.96	0.00348742585374028\\
7	0.00331810564016004\\
7.04	0.00311577606328547\\
7.08	0.00288073557027417\\
7.12	0.00261625877114805\\
7.16	0.0023286998074912\\
7.2	0.00202709642742084\\
};
\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=2.016in,
height=1.99in,
at={(4.436in,0.642in)},
scale only axis,
point meta min=0,
point meta max=1.88974673877417e-09,
axis on top,
xmin=-2.42,
xmax=2.42,
xlabel style={font=\color{white!15!black}},
xlabel={Distance/mm},
ymin=-2.42,
ymax=2.42,
ylabel style={font=\color{white!15!black}},
ylabel={Distance/mm},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Current map X0},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={Currents/A}}
]
\addplot [forget plot] graphics [xmin=-2.42, xmax=2.42, ymin=-2.42, ymax=2.42] {tendots_reweight-2.png};
\end{axis}
\end{tikzpicture}%
